Worst- and Average-Case Robustness of Stable Matchings: (Counting) Complexity and Experiments

Focusing on the bipartite Stable Marriage problem, we investigate different robustness measures related to stable matchings. We analyze the computational complexity of computing them and analyze their behavior in extensive experiments on synthetic instances. For instance, we examine whether a stable matching is guaranteed to remain stable if a given number of adversarial swaps in the agent's preferences are performed and the probability of stability when applying swaps uniformly at random. Our results reveal that stable matchings in our synthetic data are highly unrobust to adversarial swaps, whereas the average-case view presents a more nuanced and informative picture.

==> barchart.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  ymin=0, ymax=220,
  xlabel=norm-$\phi$,
  ylabel=number of instances,
  symbolic x coords={0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,$>$0.01},
  xtick=data,
  xticklabels={0.001,,0.003,,0.005,,0.007,,0.009,,$>$0.01},
    x tick label style={rotate=90,anchor=east},
    nodes near coords align={vertical},
    x label style={at={(axis description cs:0.5,-0.28)},anchor=north},every tick label/.append style={font=\LARGE}, 
    label style={font=\LARGE },legend style={
    font=\huge
    }
]
\addplot[ybar, nodes near coords, fill=blue] 
    coordinates {
    (0.001,3) 
    (0.002,179) 
    (0.003,188) 
    (0.004,92)
    (0.005,37)
    (0.006,20)
    (0.007,6)
    (0.008,2)
    (0.009,4)
    (0.01,0)
    ($>$0.01,13)
 };

\end{axis}
\end{tikzpicture}


==> devplots1.tex <==
% This file was created with tikzplotlib v0.9.17.

\begin{tikzpicture}[scale=0.8,every plot/.append style={line width=2.2pt}]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\begin{axis}[
legend columns=1, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.45,1.5)},
	line width=8pt,
	anchor=north,
	/tikz/column 1/.style={
		column sep=10pt,
	}, font=\huge
},
legend entries={Mutal Agreement, Identity, Robust},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.00310999999999999, xmax=0.25, %0.06531
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stability probability},
ymin=-0.05, ymax=1.05,
ytick style={color=black},every tick label/.append style={font=\huge}, 
label style={font=\huge },
xticklabels={,0,0.05,0.1,0.15,0.2,0.25},
yticklabels={,0\%,20\%,40\%,60\%,80\%,100\%},
legend image post style={line width =3pt}
]

\addplot [semithick, color2]
table {%
0 1
0.0002 0.9996
0.0004 0.9992
0.0006 0.9972
0.0008 0.9948
0.001 0.992
0.0012 0.9906
0.0014 0.9856
0.0016 0.9798
0.0018 0.9768
0.002 0.9712
0.0022 0.9684
0.0024 0.9616
0.0026 0.952
0.0028 0.9508
0.003 0.943
0.0032 0.933
0.0034 0.9246
0.0036 0.915
0.0038 0.91
0.004 0.901
0.0042 0.9002
0.0044 0.8846
0.0046 0.8742
0.0048 0.8654
0.005 0.8536
0.0052 0.8434
0.0054 0.8386
0.0056 0.8242
0.0058 0.8146
0.006 0.8
0.0062 0.7948
0.0064 0.7804
0.0066 0.767
0.0068 0.7656
0.007 0.7638
0.0072 0.736
0.0074 0.7322
0.00759999999999999 0.7084
0.00779999999999999 0.701
0.00799999999999999 0.6984
0.0082 0.6838
0.0084 0.6752
0.0086 0.6658
0.0088 0.6576
0.009 0.6588
0.0092 0.632
0.0094 0.614
0.0096 0.6028
0.0098 0.5998
0.01 0.586
0.0102 0.5782
0.0104 0.5776
0.0106 0.5566
0.0108 0.5474
0.011 0.5336
0.0112 0.524
0.0114 0.5104
0.0116 0.5048
0.0118 0.4988
0.012 0.4956
0.0122 0.4858
0.0124 0.4746
0.0126 0.4672
0.0128 0.4566
0.013 0.437
0.0132 0.4292
0.0134 0.4244
0.0136 0.4034
0.0138 0.409
0.014 0.3956
0.0142 0.4042
0.0144 0.3854
0.0146 0.361
0.0148 0.3642
0.015 0.3502
0.0152 0.3526
0.0154 0.3446
0.0156 0.3238
0.0158 0.3386
0.016 0.3226
0.0162 0.321
0.0164 0.3112
0.0166 0.305
0.0168 0.297
0.017 0.286
0.0172 0.28
0.0174 0.2788
0.0176 0.2612
0.0178 0.2608
0.018 0.2486
0.0182 0.2482
0.0184 0.2442
0.0186 0.2384
0.0188 0.2432
0.019 0.2282
0.0192 0.2224
0.0194 0.2188
0.0196 0.2198
0.0198 0.2038
0.02 0.1906
0.0202 0.196
0.0204 0.1866
0.0206 0.1812
0.0208 0.1878
0.021 0.1778
0.0212 0.168
0.0214 0.1742
0.0216 0.1718
0.0218 0.169
0.022 0.1578
0.0222 0.1626
0.0224 0.1514
0.0226 0.1402
0.0228 0.1354
0.023 0.142
0.0232 0.1306
0.0234 0.1264
0.0236 0.1322
0.0238 0.1246
0.024 0.1332
0.0242 0.1198
0.0244 0.114
0.0246 0.1108
0.0248 0.1092
0.025 0.104
0.0252 0.1056
0.0254 0.1038
0.0256 0.097
0.0258 0.097
0.026 0.1024
0.0262 0.0874
0.0264 0.083
0.0266 0.0864
0.0267999999999999 0.0808
0.0269999999999999 0.0792
0.0271999999999999 0.0732
0.0273999999999999 0.0816
0.0275999999999999 0.0826
0.0277999999999999 0.0732
0.0279999999999999 0.0748
0.0281999999999999 0.0744
0.0283999999999999 0.0708
0.0285999999999999 0.0648
0.0287999999999999 0.0636
0.0289999999999999 0.057
0.0291999999999999 0.0642
0.0293999999999999 0.0614
0.0295999999999999 0.0604
0.0297999999999999 0.0622
0.0299999999999999 0.0548
0.0301999999999999 0.0518
0.0303999999999999 0.0574
0.0305999999999999 0.0556
0.0307999999999999 0.0506
0.0309999999999999 0.0486
0.0311999999999999 0.0434
0.0313999999999999 0.0474
0.0315999999999999 0.0436
0.0317999999999999 0.0416
0.0319999999999999 0.0436
0.0321999999999999 0.0366
0.0323999999999999 0.0352
0.0325999999999999 0.0364
0.0327999999999999 0.0378
0.0329999999999999 0.038
0.0331999999999999 0.0308
0.0333999999999999 0.029
0.0335999999999999 0.0336
0.0337999999999999 0.0284
0.0339999999999999 0.0306
0.0341999999999999 0.0288
0.0343999999999999 0.03
0.0345999999999999 0.0326
0.0347999999999999 0.0288
0.0349999999999999 0.0302
0.0351999999999999 0.0316
0.0353999999999999 0.0288
0.0355999999999999 0.0286
0.0357999999999999 0.024
0.0359999999999999 0.026
0.0361999999999999 0.0228
0.0363999999999999 0.0262
0.0365999999999999 0.0216
0.0367999999999999 0.025
0.0369999999999999 0.0204
0.0371999999999999 0.0202
0.0373999999999999 0.0222
0.0375999999999999 0.0218
0.0377999999999999 0.0164
0.0379999999999999 0.0188
0.0381999999999999 0.0174
0.0383999999999999 0.0192
0.0385999999999999 0.015
0.0387999999999999 0.0148
0.0389999999999999 0.015
0.0391999999999999 0.016
0.0393999999999999 0.0146
0.0395999999999999 0.0176
0.0397999999999999 0.0162
0.0399999999999999 0.0134
0.0401999999999999 0.011
0.0403999999999999 0.0132
0.0405999999999999 0.0128
0.0407999999999999 0.0134
0.0409999999999999 0.0124
0.0411999999999999 0.0126
0.0413999999999999 0.0132
0.0415999999999999 0.0088
0.0417999999999999 0.0126
0.0419999999999999 0.01
0.0421999999999999 0.0118
0.0423999999999999 0.0078
0.0425999999999999 0.0094
0.0427999999999999 0.009
0.0429999999999999 0.0078
0.0431999999999998 0.008
0.0433999999999998 0.0084
0.0435999999999998 0.007
0.0437999999999998 0.0098
0.0439999999999998 0.007
0.0441999999999998 0.007
0.0443999999999998 0.008
0.0445999999999998 0.0054
0.0447999999999998 0.0066
0.0449999999999998 0.0068
0.0451999999999998 0.007
0.0453999999999998 0.0064
0.0455999999999998 0.007
0.0457999999999998 0.0056
0.0459999999999998 0.0052
0.0461999999999998 0.007
0.0463999999999998 0.0042
0.0465999999999998 0.0038
0.0467999999999998 0.0046
0.0469999999999998 0.0052
0.0471999999999998 0.0054
0.0473999999999998 0.0066
0.0475999999999998 0.0044
0.0477999999999998 0.0038
0.0479999999999998 0.0042
0.0481999999999998 0.0036
0.0483999999999998 0.0044
0.0485999999999998 0.005
0.0487999999999998 0.0042
0.0489999999999998 0.0038
0.0491999999999998 0.0044
0.0493999999999998 0.004
0.0495999999999998 0.003
0.0497999999999998 0.0036
0.0499999999999998 0.0034
0.0501999999999998 0.0026
0.0503999999999998 0.0014
0.0505999999999998 0.002
0.0507999999999998 0.003
0.0509999999999998 0.0028
0.0511999999999998 0.0022
0.0513999999999998 0.0034
0.0515999999999998 0.0018
0.0517999999999998 0.0016
0.0519999999999998 0.0032
0.0521999999999998 0.002
0.0523999999999998 0.0016
0.0525999999999998 0.0016
0.0527999999999998 0.0024
0.0529999999999998 0.0024
0.0531999999999998 0.002
0.0533999999999998 0.0018
0.0535999999999998 0.0016
0.0537999999999998 0.001
0.0539999999999998 0.0012
0.0541999999999998 0.0014
0.0543999999999998 0.002
0.0545999999999998 0.0018
0.0547999999999998 0.0012
0.0549999999999998 0.001
0.0551999999999998 0.0006
0.0553999999999998 0.0024
0.0555999999999998 0.0004
0.0557999999999998 0.001
0.0559999999999998 0.0006
0.0561999999999998 0.0014
0.0563999999999998 0.0012
0.0565999999999998 0.0006
0.0567999999999998 0.0008
0.0569999999999998 0.0014
0.0571999999999998 0.0016
0.0573999999999998 0.0026
0.0575999999999998 0.001
0.0577999999999998 0.0008
0.0579999999999998 0.0012
0.0581999999999998 0.0014
0.0583999999999998 0.0004
0.0585999999999998 0.0006
0.0587999999999998 0.0002
0.0589999999999998 0.0006
0.0591999999999998 0.0008
0.0593999999999998 0.0014
0.0595999999999998 0.0008
0.0597999999999997 0.0016
0.0599999999999997 0.0008
0.0601999999999997 0.001
0.0603999999999997 0.0006
0.0605999999999997 0.0012
0.0607999999999997 0.0002
0.0609999999999997 0.0008
0.0611999999999997 0.0004
0.0613999999999997 0.0008
0.0615999999999997 0.0004
0.0617999999999997 0.0006
0.0619999999999997 0.0008
0.0621999999999997 0
0.25 0
};
\addplot [semithick, color1]
table {%
0 1
0.0002 0.7844
0.0004 0.6228
0.0006 0.4786
0.0008 0.3706
0.001 0.2878
0.0012 0.227
0.0014 0.1936
0.0016 0.1478
0.0018 0.1176
0.002 0.0862
0.0022 0.0732
0.0024 0.0622
0.0026 0.0452
0.0028 0.0382
0.003 0.0316
0.0032 0.0228
0.0034 0.0206
0.0036 0.0152
0.0038 0.0148
0.004 0.0114
0.0042 0.007
0.0044 0.0068
0.0046 0.0066
0.0048 0.0034
0.005 0.0042
0.0052 0.0022
0.0054 0.0018
0.0056 0.0012
0.0058 0.002
0.006 0.001
0.0062 0.002
0.0064 0.0012
0.0066 0.0002
0.0068 0
0.007 0
0.0072 0
0.0074 0
0.00759999999999999 0
0.00779999999999999 0
0.00799999999999999 0
0.0082 0
0.0084 0
0.0086 0
0.0088 0
0.009 0
0.0092 0
0.0094 0
0.0096 0
0.0098 0
0.01 0
0.0102 0
0.0104 0
0.0106 0
0.0108 0
0.011 0
0.0112 0
0.0114 0
0.0116 0
0.0118 0
0.012 0
0.0122 0
0.0124 0
0.0126 0
0.0128 0
0.013 0
0.0132 0
0.0134 0
0.0136 0
0.0138 0
0.014 0
0.0142 0
0.0144 0
0.0146 0
0.0148 0
0.015 0
0.0152 0
0.0154 0
0.0156 0
0.0158 0
0.016 0
0.0162 0
0.0164 0
0.0166 0
0.0168 0
0.017 0
0.0172 0
0.0174 0
0.0176 0
0.0178 0
0.018 0
0.0182 0
0.0184 0
0.0186 0
0.0188 0
0.019 0
0.0192 0
0.0194 0
0.0196 0
0.0198 0
0.02 0
0.0202 0
0.0204 0
0.0206 0
0.0208 0
0.021 0
0.0212 0
0.0214 0
0.0216 0
0.0218 0
0.022 0
0.0222 0
0.0224 0
0.0226 0
0.0228 0
0.023 0
0.0232 0
0.0234 0
0.0236 0
0.0238 0
0.024 0
0.0242 0
0.0244 0
0.0246 0
0.0248 0
0.025 0
0.0252 0
0.0254 0
0.0256 0
0.0258 0
0.026 0
0.0262 0
0.0264 0
0.0266 0
0.0267999999999999 0
0.0269999999999999 0
0.0271999999999999 0
0.0273999999999999 0
0.0275999999999999 0
0.0277999999999999 0
0.0279999999999999 0
0.0281999999999999 0
0.0283999999999999 0
0.0285999999999999 0
0.0287999999999999 0
0.0289999999999999 0
0.0291999999999999 0
0.0293999999999999 0
0.0295999999999999 0
0.0297999999999999 0
0.0299999999999999 0
0.0301999999999999 0
0.0303999999999999 0
0.0305999999999999 0
0.0307999999999999 0
0.0309999999999999 0
0.0311999999999999 0
0.0313999999999999 0
0.0315999999999999 0
0.0317999999999999 0
0.0319999999999999 0
0.0321999999999999 0
0.0323999999999999 0
0.0325999999999999 0
0.0327999999999999 0
0.0329999999999999 0
0.0331999999999999 0
0.0333999999999999 0
0.0335999999999999 0
0.0337999999999999 0
0.0339999999999999 0
0.0341999999999999 0
0.0343999999999999 0
0.0345999999999999 0
0.0347999999999999 0
0.0349999999999999 0
0.0351999999999999 0
0.0353999999999999 0
0.0355999999999999 0
0.0357999999999999 0
0.0359999999999999 0
0.0361999999999999 0
0.0363999999999999 0
0.0365999999999999 0
0.0367999999999999 0
0.0369999999999999 0
0.0371999999999999 0
0.0373999999999999 0
0.0375999999999999 0
0.0377999999999999 0
0.0379999999999999 0
0.0381999999999999 0
0.0383999999999999 0
0.0385999999999999 0
0.0387999999999999 0
0.0389999999999999 0
0.0391999999999999 0
0.0393999999999999 0
0.0395999999999999 0
0.0397999999999999 0
0.0399999999999999 0
0.0401999999999999 0
0.0403999999999999 0
0.0405999999999999 0
0.0407999999999999 0
0.0409999999999999 0
0.0411999999999999 0
0.0413999999999999 0
0.0415999999999999 0
0.0417999999999999 0
0.0419999999999999 0
0.0421999999999999 0
0.0423999999999999 0
0.0425999999999999 0
0.0427999999999999 0
0.0429999999999999 0
0.0431999999999998 0
0.0433999999999998 0
0.0435999999999998 0
0.0437999999999998 0
0.0439999999999998 0
0.0441999999999998 0
0.0443999999999998 0
0.0445999999999998 0
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
0.0507999999999998 0
0.0509999999999998 0
0.0511999999999998 0
0.0513999999999998 0
0.0515999999999998 0
0.0517999999999998 0
0.0519999999999998 0
0.0521999999999998 0
0.0523999999999998 0
0.0525999999999998 0
0.0527999999999998 0
0.0529999999999998 0
0.0531999999999998 0
0.0533999999999998 0
0.0535999999999998 0
0.0537999999999998 0
0.0539999999999998 0
0.0541999999999998 0
0.0543999999999998 0
0.0545999999999998 0
0.0547999999999998 0
0.0549999999999998 0
0.0551999999999998 0
0.0553999999999998 0
0.0555999999999998 0
0.0557999999999998 0
0.0559999999999998 0
0.0561999999999998 0
0.0563999999999998 0
0.0565999999999998 0
0.0567999999999998 0
0.0569999999999998 0
0.0571999999999998 0
0.0573999999999998 0
0.0575999999999998 0
0.0577999999999998 0
0.0579999999999998 0
0.0581999999999998 0
0.0583999999999998 0
0.0585999999999998 0
0.0587999999999998 0
0.0589999999999998 0
0.0591999999999998 0
0.0593999999999998 0
0.0595999999999998 0
0.0597999999999997 0
0.0599999999999997 0
0.0601999999999997 0
0.0603999999999997 0
0.0605999999999997 0
0.0607999999999997 0
0.0609999999999997 0
0.0611999999999997 0
0.0613999999999997 0
0.0615999999999997 0
0.0617999999999997 0
0.0619999999999997 0
0.0621999999999997 0
0.25 0
};
\addplot [semithick, color0]
table {%
	0 1
	0.0002 1
	0.0004 1
	0.0006 1
	0.0008 1
	0.001 1
	0.0012 1
	0.0014 1
	0.0016 1
	0.0018 1
	0.002 1
	0.0022 1
	0.0024 1
	0.0026 1
	0.0028 1
	0.003 1
	0.0032 1
	0.0034 1
	0.0036 1
	0.0038 1
	0.004 1
	0.0042 1
	0.0044 1
	0.0046 1
	0.0048 1
	0.005 1
	0.0052 1
	0.0054 1
	0.0056 1
	0.0058 1
	0.006 1
	0.0062 1
	0.0064 1
	0.0066 1
	0.0068 1
	0.007 1
	0.0072 1
	0.0074 1
	0.00759999999999999 1
	0.00779999999999999 1
	0.00799999999999999 1
	0.0082 1
	0.0084 1
	0.0086 1
	0.0088 1
	0.009 1
	0.0092 1
	0.0094 1
	0.0096 1
	0.0098 1
	0.01 1
	0.0102 1
	0.0104 1
	0.0106 1
	0.0108 1
	0.011 1
	0.0112 1
	0.0114 1
	0.0116 1
	0.0118 1
	0.012 1
	0.0122 1
	0.0124 1
	0.0126 1
	0.0128 1
	0.013 1
	0.0132 1
	0.0134 1
	0.0136 1
	0.0138 1
	0.014 1
	0.0142 1
	0.0144 1
	0.0146 1
	0.0148 1
	0.015 1
	0.0152 1
	0.0154 1
	0.0156 1
	0.0158 1
	0.016 1
	0.0162 1
	0.0164 1
	0.0166 1
	0.0168 1
	0.017 1
	0.0172 1
	0.0174 1
	0.0176 1
	0.0178 1
	0.018 1
	0.0182 1
	0.0184 1
	0.0186 1
	0.0188 1
	0.019 1
	0.0192 1
	0.0194 1
	0.0196 1
	0.0198 1
	0.02 1
	0.0202 1
	0.0204 1
	0.0206 1
	0.0208 1
	0.021 1
	0.0212 1
	0.0214 1
	0.0216 1
	0.0218 1
	0.022 1
	0.0222 1
	0.0224 1
	0.0226 1
	0.0228 1
	0.023 1
	0.0232 1
	0.0234 1
	0.0236 1
	0.0238 1
	0.024 1
	0.0242 1
	0.0244 1
	0.0246 1
	0.0248 1
	0.025 1
	0.0252 1
	0.0254 1
	0.0256 1
	0.0258 1
	0.026 1
	0.0262 1
	0.0264 1
	0.0266 1
	0.0267999999999999 1
	0.0269999999999999 1
	0.0271999999999999 1
	0.0273999999999999 1
	0.0275999999999999 1
	0.0277999999999999 1
	0.0279999999999999 1
	0.0281999999999999 1
	0.0283999999999999 1
	0.0285999999999999 1
	0.0287999999999999 1
	0.0289999999999999 1
	0.0291999999999999 1
	0.0293999999999999 1
	0.0295999999999999 1
	0.0297999999999999 1
	0.0299999999999999 1
	0.0301999999999999 1
	0.0303999999999999 1
	0.0305999999999999 1
	0.0307999999999999 1
	0.0309999999999999 1
	0.0311999999999999 1
	0.0313999999999999 1
	0.0315999999999999 1
	0.0317999999999999 1
	0.0319999999999999 1
	0.0321999999999999 1
	0.0323999999999999 1
	0.0325999999999999 1
	0.0327999999999999 1
	0.0329999999999999 1
	0.0331999999999999 1
	0.0333999999999999 1
	0.0335999999999999 1
	0.0337999999999999 1
	0.0339999999999999 1
	0.0341999999999999 1
	0.0343999999999999 1
	0.0345999999999999 1
	0.0347999999999999 1
	0.0349999999999999 1
	0.0351999999999999 1
	0.0353999999999999 1
	0.0355999999999999 1
	0.0357999999999999 1
	0.0359999999999999 1
	0.0361999999999999 1
	0.0363999999999999 1
	0.0365999999999999 1
	0.0367999999999999 1
	0.0369999999999999 1
	0.0371999999999999 1
	0.0373999999999999 1
	0.0375999999999999 1
	0.0377999999999999 1
	0.0379999999999999 1
	0.0381999999999999 1
	0.0383999999999999 1
	0.0385999999999999 1
	0.0387999999999999 1
	0.0389999999999999 1
	0.0391999999999999 1
	0.0393999999999999 1
	0.0395999999999999 1
	0.0397999999999999 1
	0.0399999999999999 1
	0.0401999999999999 1
	0.0403999999999999 1
	0.0405999999999999 1
	0.0407999999999999 1
	0.0409999999999999 1
	0.0411999999999999 1
	0.0413999999999999 1
	0.0415999999999999 1
	0.0417999999999999 1
	0.0419999999999999 1
	0.0421999999999999 1
	0.0423999999999999 1
	0.0425999999999999 1
	0.0427999999999999 1
	0.0429999999999999 1
	0.0431999999999998 1
	0.0433999999999998 1
	0.0435999999999998 1
	0.0437999999999998 1
	0.0439999999999998 1
	0.0441999999999998 1
	0.0443999999999998 1
	0.0445999999999998 1
	0.0447999999999998 1
	0.0449999999999998 1
	0.0451999999999998 1
	0.0453999999999998 1
	0.0455999999999998 1
	0.0457999999999998 1
	0.0459999999999998 1
	0.0461999999999998 1
	0.0463999999999998 1
	0.0465999999999998 1
	0.0467999999999998 1
	0.0469999999999998 1
	0.0471999999999998 1
	0.0473999999999998 1
	0.0475999999999998 1
	0.0477999999999998 1
	0.0479999999999998 1
	0.0481999999999998 1
	0.0483999999999998 1
	0.0485999999999998 1
	0.0487999999999998 1
	0.0489999999999998 1
	0.0491999999999998 1
	0.0493999999999998 1
	0.0495999999999998 1
	0.0497999999999998 1
	0.0499999999999998 1
	0.0501999999999998 1
	0.0503999999999998 1
	0.0505999999999998 1
	0.0507999999999998 1
	0.0509999999999998 1
	0.0511999999999998 1
	0.0513999999999998 1
	0.0515999999999998 1
	0.0517999999999998 1
	0.0519999999999998 1
	0.0521999999999998 1
	0.0523999999999998 1
	0.0525999999999998 1
	0.0527999999999998 1
	0.0529999999999998 1
	0.0531999999999998 1
	0.0533999999999998 1
	0.0535999999999998 1
	0.0537999999999998 1
	0.0539999999999998 1
	0.0541999999999998 1
	0.0543999999999998 1
	0.0545999999999998 1
	0.0547999999999998 1
	0.0549999999999998 1
	0.0551999999999998 1
	0.0553999999999998 1
	0.0555999999999998 1
	0.0557999999999998 1
	0.0559999999999998 1
	0.0561999999999998 1
	0.0563999999999998 1
	0.0565999999999998 1
	0.0567999999999998 1
	0.0569999999999998 1
	0.0571999999999998 1
	0.0573999999999998 1
	0.0575999999999998 1
	0.0577999999999998 1
	0.0579999999999998 1
	0.0581999999999998 1
	0.0583999999999998 1
	0.0585999999999998 1
	0.0587999999999998 1
	0.0589999999999998 1
	0.0591999999999998 1
	0.0593999999999998 1
	0.0595999999999998 1
	0.0597999999999997 1
	0.0599999999999997 1
	0.0601999999999997 1
	0.0603999999999997 1
	0.0605999999999997 1
	0.0607999999999997 1
	0.0609999999999997 1
	0.0611999999999997 1
	0.0613999999999997 1
	0.0615999999999997 1
	0.0617999999999997 1
	0.0619999999999997 1
	0.0621999999999997 1
	0.0623999999999997 1
	0.0625999999999997 1
	0.0627999999999997 1
	0.0629999999999998 1
	0.0631999999999998 1
	0.0633999999999998 1
	0.0635999999999998 1
	0.0637999999999998 1
	0.0639999999999998 1
	0.0641999999999998 1
	0.0643999999999998 1
	0.0645999999999998 1
	0.0647999999999998 1
	0.0649999999999998 1
	0.0651999999999998 1
	0.0653999999999998 1
	0.0655999999999998 1
	0.0657999999999998 1
	0.0659999999999998 1
	0.0661999999999998 1
	0.0663999999999998 1
	0.0665999999999999 1
	0.0667999999999999 1
	0.0669999999999999 1
	0.0671999999999999 1
	0.0673999999999999 1
	0.0675999999999999 1
	0.0677999999999999 1
	0.0679999999999999 1
	0.0681999999999999 1
	0.0683999999999999 1
	0.0685999999999999 1
	0.0687999999999999 1
	0.0689999999999999 1
	0.0691999999999999 1
	0.0693999999999999 1
	0.0695999999999999 1
	0.0697999999999999 1
	0.07 1
	0.0702 1
	0.0704 1
	0.0706 1
	0.0708 1
	0.071 1
	0.0712 1
	0.0714 1
	0.0716 1
	0.0718 1
	0.072 1
	0.0722 1
	0.0724 1
	0.0726 1
	0.0728 1
	0.073 1
	0.0732 1
	0.0734 1
	0.0736000000000001 1
	0.0738000000000001 1
	0.0740000000000001 1
	0.0742000000000001 1
	0.0744000000000001 1
	0.0746000000000001 1
	0.0748000000000001 1
	0.0750000000000001 1
	0.0752000000000001 1
	0.0754000000000001 1
	0.0756000000000001 1
	0.0758000000000001 1
	0.0760000000000001 1
	0.0762000000000001 1
	0.0764000000000001 1
	0.0766000000000001 1
	0.0768000000000001 1
	0.0770000000000002 1
	0.0772000000000002 1
	0.0774000000000002 1
	0.0776000000000002 1
	0.0778000000000002 1
	0.0780000000000002 1
	0.0782000000000002 1
	0.0784000000000002 1
	0.0786000000000002 1
	0.0788000000000002 1
	0.0790000000000002 1
	0.0792000000000002 1
	0.0794000000000002 1
	0.0796000000000002 1
	0.0798000000000002 1
	0.0800000000000002 1
	0.0802000000000002 1
	0.0804000000000002 1
	0.0806000000000003 1
	0.0808000000000003 1
	0.0810000000000003 1
	0.0812000000000003 1
	0.0814000000000003 1
	0.0816000000000003 1
	0.0818000000000003 1
	0.0820000000000003 1
	0.0822000000000003 1
	0.0824000000000003 1
	0.0826000000000003 1
	0.0828000000000003 1
	0.0830000000000003 1
	0.0832000000000003 1
	0.0834000000000003 1
	0.0836000000000003 1
	0.0838000000000003 1
	0.0840000000000004 1
	0.0842000000000004 1
	0.0844000000000004 1
	0.0846000000000004 1
	0.0848000000000004 1
	0.0850000000000004 1
	0.0852000000000004 1
	0.0854000000000004 1
	0.0856000000000004 1
	0.0858000000000004 1
	0.0860000000000004 1
	0.0862000000000004 1
	0.0864000000000004 1
	0.0866000000000004 1
	0.0868000000000004 1
	0.0870000000000004 1
	0.0872000000000004 1
	0.0874000000000004 1
	0.0876000000000005 1
	0.0878000000000005 1
	0.0880000000000005 1
	0.0882000000000005 1
	0.0884000000000005 1
	0.0886000000000005 1
	0.0888000000000005 1
	0.0890000000000005 1
	0.0892000000000005 1
	0.0894000000000005 1
	0.0896000000000005 1
	0.0898000000000005 1
	0.0900000000000005 1
	0.0902000000000005 1
	0.0904000000000005 1
	0.0906000000000005 1
	0.0908000000000005 1
	0.0910000000000006 1
	0.0912000000000006 1
	0.0914000000000006 1
	0.0916000000000006 1
	0.0918000000000006 1
	0.0920000000000006 1
	0.0922000000000006 1
	0.0924000000000006 1
	0.0926000000000006 1
	0.0928000000000006 1
	0.0930000000000006 1
	0.0932000000000006 1
	0.0934000000000006 1
	0.0936000000000006 1
	0.0938000000000006 1
	0.0940000000000006 1
	0.0942000000000006 1
	0.0944000000000007 1
	0.0946000000000007 1
	0.0948000000000007 1
	0.0950000000000007 1
	0.0952000000000007 1
	0.0954000000000007 1
	0.0956000000000007 1
	0.0958000000000007 1
	0.0960000000000007 1
	0.0962000000000007 1
	0.0964000000000007 1
	0.0966000000000007 1
	0.0968000000000007 1
	0.0970000000000007 1
	0.0972000000000007 1
	0.0974000000000007 1
	0.0976000000000007 1
	0.0978000000000007 1
	0.0980000000000008 1
	0.0982000000000008 1
	0.0984000000000008 1
	0.0986000000000008 1
	0.0988000000000008 1
	0.0990000000000008 1
	0.0992000000000008 1
	0.0994000000000008 1
	0.0996000000000008 1
	0.0998000000000008 1
	0.100000000000001 1
	0.100200000000001 1
	0.100400000000001 1
	0.100600000000001 1
	0.100800000000001 1
	0.101000000000001 1
	0.101200000000001 1
	0.101400000000001 1
	0.101600000000001 1
	0.101800000000001 1
	0.102000000000001 1
	0.102200000000001 1
	0.102400000000001 1
	0.102600000000001 1
	0.102800000000001 1
	0.103000000000001 1
	0.103200000000001 1
	0.103400000000001 1
	0.103600000000001 1
	0.103800000000001 1
	0.104000000000001 1
	0.104200000000001 1
	0.104400000000001 1
	0.104600000000001 1
	0.104800000000001 1
	0.105000000000001 1
	0.105200000000001 1
	0.105400000000001 1
	0.105600000000001 1
	0.105800000000001 1
	0.106000000000001 1
	0.106200000000001 1
	0.106400000000001 1
	0.106600000000001 1
	0.106800000000001 1
	0.107000000000001 1
	0.107200000000001 1
	0.107400000000001 1
	0.107600000000001 1
	0.107800000000001 1
	0.108000000000001 1
	0.108200000000001 1
	0.108400000000001 1
	0.108600000000001 1
	0.108800000000001 1
	0.109000000000001 1
	0.109200000000001 1
	0.109400000000001 1
	0.109600000000001 1
	0.109800000000001 1
	0.110000000000001 1
	0.110200000000001 1
	0.110400000000001 1
	0.110600000000001 1
	0.110800000000001 1
	0.111000000000001 1
	0.111200000000001 1
	0.111400000000001 1
	0.111600000000001 1
	0.111800000000001 1
	0.112000000000001 1
	0.112200000000001 1
	0.112400000000001 1
	0.112600000000001 1
	0.112800000000001 1
	0.113000000000001 1
	0.113200000000001 1
	0.113400000000001 1
	0.113600000000001 1
	0.113800000000001 1
	0.114000000000001 1
	0.114200000000001 1
	0.114400000000001 1
	0.114600000000001 1
	0.114800000000001 1
	0.115000000000001 1
	0.115200000000001 1
	0.115400000000001 1
	0.115600000000001 1
	0.115800000000001 1
	0.116000000000001 1
	0.116200000000001 1
	0.116400000000001 1
	0.116600000000001 1
	0.116800000000001 1
	0.117000000000001 1
	0.117200000000001 1
	0.117400000000001 1
	0.117600000000001 1
	0.117800000000001 1
	0.118000000000001 1
	0.118200000000001 1
	0.118400000000001 1
	0.118600000000001 1
	0.118800000000001 1
	0.119000000000001 1
	0.119200000000001 1
	0.119400000000001 1
	0.119600000000001 1
	0.119800000000001 1
	0.120000000000001 1
	0.120200000000001 1
	0.120400000000001 1
	0.120600000000001 1
	0.120800000000001 1
	0.121000000000001 1
	0.121200000000001 1
	0.121400000000001 1
	0.121600000000001 1
	0.121800000000001 1
	0.122000000000001 1
	0.122200000000001 1
	0.122400000000001 1
	0.122600000000001 1
	0.122800000000001 1
	0.123000000000001 1
	0.123200000000001 1
	0.123400000000001 1
	0.123600000000001 1
	0.123800000000001 1
	0.124000000000001 1
	0.124200000000002 1
	0.124400000000002 1
	0.124600000000002 1
	0.124800000000002 1
	0.125000000000002 1
	0.125200000000002 1
	0.125400000000002 1
	0.125600000000002 1
	0.125800000000002 1
	0.126000000000002 1
	0.126200000000002 1
	0.126400000000002 1
	0.126600000000002 1
	0.126800000000002 1
	0.127000000000002 1
	0.127200000000002 0.9998
	0.127400000000002 1
	0.127600000000002 1
	0.127800000000002 1
	0.128000000000002 1
	0.128200000000002 1
	0.128400000000002 1
	0.128600000000002 1
	0.128800000000002 1
	0.129000000000002 1
	0.129200000000002 1
	0.129400000000002 1
	0.129600000000002 1
	0.129800000000002 0.9998
	0.130000000000002 1
	0.130200000000002 1
	0.130400000000002 1
	0.130600000000002 1
	0.130800000000002 0.9998
	0.131000000000002 1
	0.131200000000002 1
	0.131400000000002 1
	0.131600000000002 1
	0.131800000000002 1
	0.132000000000002 1
	0.132200000000002 1
	0.132400000000002 1
	0.132600000000002 1
	0.132800000000002 1
	0.133000000000002 1
	0.133200000000002 1
	0.133400000000002 1
	0.133600000000002 0.9998
	0.133800000000002 1
	0.134000000000002 1
	0.134200000000002 1
	0.134400000000002 1
	0.134600000000002 1
	0.134800000000002 1
	0.135000000000002 1
	0.135200000000002 1
	0.135400000000002 1
	0.135600000000002 1
	0.135800000000002 1
	0.136000000000002 0.9998
	0.136200000000002 1
	0.136400000000002 1
	0.136600000000002 1
	0.136800000000002 1
	0.137000000000002 1
	0.137200000000002 1
	0.137400000000002 1
	0.137600000000002 1
	0.137800000000002 1
	0.138000000000002 1
	0.138200000000002 1
	0.138400000000002 0.9998
	0.138600000000002 1
	0.138800000000002 1
	0.139000000000002 1
	0.139200000000002 1
	0.139400000000002 0.9998
	0.139600000000002 1
	0.139800000000002 1
	0.140000000000002 1
	0.140200000000002 1
	0.140400000000002 1
	0.140600000000002 0.9998
	0.140800000000002 1
	0.141000000000002 1
	0.141200000000002 1
	0.141400000000002 1
	0.141600000000002 0.9998
	0.141800000000002 1
	0.142000000000002 0.9998
	0.142200000000002 0.9998
	0.142400000000002 1
	0.142600000000002 1
	0.142800000000002 1
	0.143000000000002 1
	0.143200000000002 0.9996
	0.143400000000002 1
	0.143600000000002 1
	0.143800000000002 1
	0.144000000000002 1
	0.144200000000002 0.9998
	0.144400000000002 0.9996
	0.144600000000002 1
	0.144800000000002 0.9996
	0.145000000000002 1
	0.145200000000002 1
	0.145400000000002 0.9998
	0.145600000000002 1
	0.145800000000002 0.9998
	0.146000000000002 0.9998
	0.146200000000002 1
	0.146400000000002 0.9994
	0.146600000000002 1
	0.146800000000002 1
	0.147000000000002 1
	0.147200000000002 1
	0.147400000000002 0.9998
	0.147600000000002 0.9998
	0.147800000000002 1
	0.148000000000002 0.9998
	0.148200000000002 1
	0.148400000000002 1
	0.148600000000002 1
	0.148800000000002 1
	0.149000000000002 0.9998
	0.149200000000002 0.9996
	0.149400000000002 0.9998
	0.149600000000002 1
	0.149800000000002 0.9996
	0.150000000000002 0.9998
	0.150200000000002 1
	0.150400000000002 0.9992
	0.150600000000002 1
	0.150800000000002 0.9998
	0.151000000000002 0.9996
	0.151200000000002 0.9996
	0.151400000000002 1
	0.151600000000002 0.9994
	0.151800000000002 1
	0.152000000000002 1
	0.152200000000002 0.9998
	0.152400000000002 1
	0.152600000000002 1
	0.152800000000002 0.9996
	0.153000000000002 0.9998
	0.153200000000002 0.9998
	0.153400000000002 0.9998
	0.153600000000002 0.9998
	0.153800000000002 1
	0.154000000000002 1
	0.154200000000002 0.9994
	0.154400000000002 0.9998
	0.154600000000002 0.9988
	0.154800000000002 0.9998
	0.155000000000002 1
	0.155200000000002 0.9998
	0.155400000000002 1
	0.155600000000002 1
	0.155800000000002 0.9998
	0.156000000000002 0.9994
	0.156200000000002 0.9996
	0.156400000000002 0.9994
	0.156600000000002 0.9998
	0.156800000000002 0.9996
	0.157000000000002 0.9996
	0.157200000000002 0.9992
	0.157400000000002 0.9994
	0.157600000000002 1
	0.157800000000002 0.9998
	0.158000000000002 0.9992
	0.158200000000002 0.9996
	0.158400000000002 0.9996
	0.158600000000002 0.9998
	0.158800000000002 0.9996
	0.159000000000003 0.9992
	0.159200000000003 0.9998
	0.159400000000003 0.9998
	0.159600000000003 0.9996
	0.159800000000003 0.9994
	0.160000000000003 0.9994
	0.160200000000003 1
	0.160400000000003 0.9994
	0.160600000000003 0.9998
	0.160800000000003 0.9994
	0.161000000000003 0.9994
	0.161200000000003 0.9994
	0.161400000000003 0.9996
	0.161600000000003 0.9992
	0.161800000000003 0.9998
	0.162000000000003 0.9992
	0.162200000000003 0.9988
	0.162400000000003 0.9992
	0.162600000000003 0.9994
	0.162800000000003 0.9992
	0.163000000000003 0.9998
	0.163200000000003 0.9998
	0.163400000000003 0.9992
	0.163600000000003 0.9992
	0.163800000000003 0.9996
	0.164000000000003 0.9996
	0.164200000000003 0.999
	0.164400000000003 0.9994
	0.164600000000003 0.9992
	0.164800000000003 0.9998
	0.165000000000003 0.9994
	0.165200000000003 0.9992
	0.165400000000003 0.999
	0.165600000000003 0.9994
	0.165800000000003 0.9992
	0.166000000000003 0.9982
	0.166200000000003 0.9984
	0.166400000000003 0.999
	0.166600000000003 0.9988
	0.166800000000003 0.9996
	0.167000000000003 0.9994
	0.167200000000003 0.9986
	0.167400000000003 0.999
	0.167600000000003 0.999
	0.167800000000003 0.999
	0.168000000000003 0.9978
	0.168200000000003 0.9986
	0.168400000000003 0.9988
	0.168600000000003 0.9988
	0.168800000000003 0.9992
	0.169000000000003 0.9992
	0.169200000000003 0.9986
	0.169400000000003 0.9994
	0.169600000000003 0.9994
	0.169800000000003 0.9988
	0.170000000000003 0.9986
	0.170200000000003 0.9986
	0.170400000000003 0.999
	0.170600000000003 0.999
	0.170800000000003 0.9986
	0.171000000000003 0.9992
	0.171200000000003 0.9996
	0.171400000000003 0.9994
	0.171600000000003 0.9988
	0.171800000000003 0.9992
	0.172000000000003 0.9988
	0.172200000000003 0.9984
	0.172400000000003 0.9988
	0.172600000000003 0.9982
	0.172800000000003 0.9976
	0.173000000000003 0.9992
	0.173200000000003 0.998
	0.173400000000003 0.9988
	0.173600000000003 0.999
	0.173800000000003 0.997
	0.174000000000003 0.999
	0.174200000000003 0.9988
	0.174400000000003 0.9978
	0.174600000000003 0.9978
	0.174800000000003 0.9982
	0.175000000000003 0.9974
	0.175200000000003 0.9978
	0.175400000000003 0.9984
	0.175600000000003 0.9984
	0.175800000000003 0.9976
	0.176000000000003 0.9986
	0.176200000000003 0.9984
	0.176400000000003 0.9976
	0.176600000000003 0.9978
	0.176800000000003 0.9984
	0.177000000000003 0.9982
	0.177200000000003 0.997
	0.177400000000003 0.9984
	0.177600000000003 0.9956
	0.177800000000003 0.9984
	0.178000000000003 0.9972
	0.178200000000003 0.9986
	0.178400000000003 0.9974
	0.178600000000003 0.9982
	0.178800000000003 0.9972
	0.179000000000003 0.9978
	0.179200000000003 0.9978
	0.179400000000003 0.999
	0.179600000000003 0.999
	0.179800000000003 0.9974
	0.180000000000003 0.9972
	0.180200000000003 0.9976
	0.180400000000003 0.9984
	0.180600000000003 0.997
	0.180800000000003 0.9972
	0.181000000000003 0.9976
	0.181200000000003 0.9976
	0.181400000000003 0.9978
	0.181600000000003 0.9978
	0.181800000000003 0.9976
	0.182000000000003 0.9972
	0.182200000000003 0.9986
	0.182400000000003 0.9972
	0.182600000000003 0.997
	0.182800000000003 0.9976
	0.183000000000003 0.9974
	0.183200000000003 0.9972
	0.183400000000003 0.9952
	0.183600000000003 0.9966
	0.183800000000003 0.9966
	0.184000000000003 0.9956
	0.184200000000003 0.9972
	0.184400000000003 0.9966
	0.184600000000003 0.9974
	0.184800000000003 0.997
	0.185000000000003 0.9972
	0.185200000000003 0.997
	0.185400000000003 0.9972
	0.185600000000003 0.9962
	0.185800000000003 0.996
	0.186000000000003 0.995
	0.186200000000003 0.9966
	0.186400000000003 0.9964
	0.186600000000003 0.9962
	0.186800000000003 0.9952
	0.187000000000003 0.995
	0.187200000000003 0.9944
	0.187400000000003 0.9958
	0.187600000000003 0.996
	0.187800000000003 0.9964
	0.188000000000003 0.9948
	0.188200000000003 0.9944
	0.188400000000003 0.996
	0.188600000000003 0.9946
	0.188800000000003 0.9956
	0.189000000000003 0.9952
	0.189200000000003 0.995
	0.189400000000003 0.9942
	0.189600000000003 0.9952
	0.189800000000003 0.9936
	0.190000000000003 0.9952
	0.190200000000003 0.9942
	0.190400000000003 0.9934
	0.190600000000003 0.9944
	0.190800000000003 0.9938
	0.191000000000003 0.9938
	0.191200000000003 0.9938
	0.191400000000003 0.995
	0.191600000000003 0.9928
	0.191800000000003 0.9924
	0.192000000000003 0.9924
	0.192200000000003 0.995
	0.192400000000003 0.995
	0.192600000000003 0.9934
	0.192800000000003 0.9936
	0.193000000000003 0.9918
	0.193200000000003 0.9946
	0.193400000000003 0.993
	0.193600000000003 0.9942
	0.193800000000003 0.9898
	0.194000000000004 0.9918
	0.194200000000004 0.994
	0.194400000000004 0.9942
	0.194600000000004 0.9932
	0.194800000000004 0.9934
	0.195000000000004 0.9934
	0.195200000000004 0.992
	0.195400000000004 0.9924
	0.195600000000004 0.9936
	0.195800000000004 0.9932
	0.196000000000004 0.9916
	0.196200000000004 0.9902
	0.196400000000004 0.9904
	0.196600000000004 0.9938
	0.196800000000004 0.9904
	0.197000000000004 0.99
	0.197200000000004 0.9916
	0.197400000000004 0.9924
	0.197600000000004 0.9892
	0.197800000000004 0.99
	0.198000000000004 0.991
	0.198200000000004 0.9892
	0.198400000000004 0.9902
	0.198600000000004 0.9882
	0.198800000000004 0.9906
	0.199000000000004 0.9898
	0.199200000000004 0.9888
	0.199400000000004 0.9896
	0.199600000000004 0.9898
	0.199800000000004 0.9906
	0.2 0.988
	0.2002 0.9902
	0.2004 0.986
	0.2006 0.9888
	0.2008 0.9904
	0.201 0.9874
	0.2012 0.9892
	0.2014 0.9866
	0.2016 0.9894
	0.2018 0.9892
	0.202 0.9874
	0.2022 0.9884
	0.2024 0.9848
	0.2026 0.9884
	0.2028 0.988
	0.203 0.9858
	0.2032 0.986
	0.2034 0.9874
	0.2036 0.9866
	0.2038 0.9884
	0.204 0.9864
	0.2042 0.9854
	0.2044 0.9844
	0.2046 0.9834
	0.2048 0.9832
	0.205 0.9856
	0.2052 0.9824
	0.2054 0.9832
	0.2056 0.9834
	0.2058 0.9834
	0.206 0.985
	0.2062 0.9834
	0.2064 0.987
	0.2066 0.9844
	0.2068 0.9838
	0.207 0.983
	0.2072 0.9824
	0.2074 0.9828
	0.2076 0.983
	0.2078 0.9872
	0.208 0.9814
	0.2082 0.9878
	0.2084 0.9852
	0.2086 0.9802
	0.2088 0.9774
	0.209 0.981
	0.2092 0.9782
	0.2094 0.9788
	0.2096 0.9818
	0.2098 0.9792
	0.21 0.978
	0.2102 0.9824
	0.2104 0.9786
	0.2106 0.9806
	0.2108 0.979
	0.211 0.9782
	0.2112 0.9764
	0.2114 0.979
	0.2116 0.977
	0.2118 0.978
	0.212 0.9758
	0.2122 0.9774
	0.2124 0.9796
	0.2126 0.9818
	0.2128 0.9758
	0.213 0.979
	0.2132 0.9786
	0.2134 0.9804
	0.2136 0.9762
	0.2138 0.9718
	0.214 0.9716
	0.2142 0.9772
	0.2144 0.9754
	0.2146 0.9734
	0.2148 0.9774
	0.215 0.9726
	0.2152 0.9754
	0.2154 0.97
	0.2156 0.972
	0.2158 0.976
	0.216 0.9764
	0.2162 0.9686
	0.2164 0.9724
	0.2166 0.9694
	0.2168 0.9708
	0.217 0.9724
	0.217200000000001 0.9734
	0.217400000000001 0.9698
	0.217600000000001 0.9688
	0.217800000000001 0.9684
	0.218000000000001 0.9714
	0.218200000000001 0.9734
	0.218400000000001 0.9684
	0.218600000000001 0.9702
	0.218800000000001 0.9664
	0.219000000000001 0.9642
	0.219200000000001 0.971
	0.219400000000001 0.9694
	0.219600000000001 0.9674
	0.219800000000001 0.967
	0.220000000000001 0.9678
	0.220200000000001 0.9664
	0.220400000000001 0.9626
	0.220600000000001 0.967
	0.220800000000001 0.9682
	0.221000000000001 0.968
	0.221200000000001 0.964
	0.221400000000001 0.9628
	0.221600000000001 0.9616
	0.221800000000001 0.9636
	0.222000000000001 0.9648
	0.222200000000001 0.9622
	0.222400000000001 0.9598
	0.222600000000001 0.9628
	0.222800000000001 0.9604
	0.223000000000001 0.9594
	0.223200000000001 0.9602
	0.223400000000001 0.9604
	0.223600000000001 0.9596
	0.223800000000001 0.959
	0.224000000000001 0.9574
	0.224200000000001 0.9628
	0.224400000000001 0.9562
	0.224600000000001 0.958
	0.224800000000001 0.9504
	0.225000000000001 0.9564
	0.225200000000001 0.9508
	0.225400000000001 0.9562
	0.225600000000001 0.9526
	0.225800000000001 0.9512
	0.226000000000001 0.9536
	0.226200000000001 0.953
	0.226400000000001 0.9478
	0.226600000000001 0.9562
	0.226800000000001 0.95
	0.227000000000001 0.9464
	0.227200000000001 0.9562
	0.227400000000001 0.9482
	0.227600000000001 0.9484
	0.227800000000001 0.951
	0.228000000000001 0.9522
	0.228200000000001 0.9452
	0.228400000000001 0.9522
	0.228600000000001 0.9464
	0.228800000000001 0.9406
	0.229000000000001 0.9442
	0.229200000000001 0.9506
	0.229400000000001 0.9438
	0.229600000000001 0.9394
	0.229800000000001 0.943
	0.230000000000001 0.9446
	0.230200000000001 0.9448
	0.230400000000001 0.946
	0.230600000000001 0.9432
	0.230800000000001 0.9414
	0.231000000000001 0.9376
	0.231200000000001 0.9384
	0.231400000000001 0.9412
	0.231600000000001 0.9452
	0.231800000000001 0.937
	0.232000000000001 0.9384
	0.232200000000001 0.938
	0.232400000000001 0.938
	0.232600000000001 0.9318
	0.232800000000001 0.9356
	0.233000000000001 0.9274
	0.233200000000001 0.9298
	0.233400000000001 0.9288
	0.233600000000001 0.9348
	0.233800000000001 0.9334
	0.234000000000001 0.929
	0.234200000000001 0.9272
	0.234400000000001 0.9328
	0.234600000000001 0.9274
	0.234800000000001 0.9278
	0.235000000000001 0.9334
	0.235200000000001 0.9236
	0.235400000000001 0.9228
	0.235600000000001 0.924
	0.235800000000001 0.9252
	0.236000000000001 0.9228
	0.236200000000001 0.9254
	0.236400000000001 0.9232
	0.236600000000001 0.9236
	0.236800000000001 0.9268
	0.237000000000001 0.9288
	0.237200000000001 0.9222
	0.237400000000001 0.9206
	0.237600000000001 0.9212
	0.237800000000001 0.9236
	0.238000000000001 0.919
	0.238200000000001 0.9188
	0.238400000000001 0.907
	0.238600000000001 0.9196
	0.238800000000001 0.9148
	0.239000000000001 0.9124
	0.239200000000001 0.9134
	0.239400000000001 0.9084
	0.239600000000001 0.9078
	0.239800000000001 0.9108
	0.240000000000001 0.9134
	0.240200000000001 0.9178
	0.240400000000001 0.914
	0.240600000000001 0.908
	0.240800000000001 0.9046
	0.241000000000001 0.9088
	0.241200000000001 0.9136
	0.241400000000001 0.8958
	0.241600000000001 0.9012
	0.241800000000001 0.9002
	0.242000000000001 0.9016
	0.242200000000001 0.9016
	0.242400000000001 0.9016
	0.242600000000001 0.8996
	0.242800000000001 0.9072
	0.243000000000001 0.9026
	0.243200000000001 0.8978
	0.243400000000001 0.8934
	0.243600000000001 0.8888
	0.243800000000001 0.8962
	0.244000000000001 0.8916
	0.244200000000001 0.8936
	0.244400000000001 0.8968
	0.244600000000001 0.8952
	0.244800000000001 0.8846
	0.245000000000001 0.8946
	0.245200000000001 0.8858
	0.245400000000001 0.8894
	0.245600000000001 0.8864
	0.245800000000001 0.8834
	0.246000000000001 0.8866
	0.246200000000001 0.886
	0.246400000000001 0.8762
	0.246600000000001 0.8764
	0.246800000000001 0.8844
	0.247000000000001 0.8868
	0.247200000000001 0.8786
	0.247400000000001 0.8816
	0.247600000000001 0.8776
	0.247800000000001 0.8738
	0.248000000000001 0.8764
	0.248200000000001 0.8784
	0.248400000000001 0.8772
	0.248600000000001 0.8674
	0.248800000000001 0.8752
	0.249000000000001 0.872
	0.249200000000001 0.8754
	0.249400000000001 0.8762
	0.249600000000001 0.8676
	0.249800000000001 0.864
	0.250000000000001 0.8586
	0.250200000000001 0.8628
	0.250400000000001 0.8628
	0.250600000000001 0.861
	0.250800000000001 0.8586
	0.251000000000001 0.8608
	0.251200000000001 0.8562
	0.251400000000001 0.8596
	0.251600000000001 0.8594
	0.251800000000001 0.8552
	0.252000000000001 0.856
	0.252200000000001 0.8554
	0.252400000000001 0.8602
	0.252600000000001 0.862
	0.252800000000001 0.8454
	0.253000000000001 0.8446
	0.253200000000001 0.8534
	0.253400000000001 0.8462
	0.253600000000001 0.8488
	0.253800000000001 0.8414
	0.254000000000001 0.847
	0.254200000000001 0.8446
	0.254400000000001 0.833
	0.254600000000001 0.8342
	0.254800000000001 0.843
	0.255000000000001 0.8376
	0.255200000000001 0.8298
	0.255400000000001 0.8442
	0.255600000000001 0.8392
	0.255800000000001 0.827
	0.256000000000001 0.8346
	0.256200000000001 0.8284
	0.256400000000001 0.8296
	0.256600000000001 0.8212
	0.256800000000001 0.8236
	0.257000000000001 0.8218
	0.257200000000001 0.8264
	0.257400000000001 0.8226
	0.257600000000001 0.821
	0.257800000000001 0.8178
	0.258000000000001 0.8242
	0.258200000000001 0.8258
	0.258400000000001 0.8258
	0.2586 0.8006
	0.2588 0.8106
	0.259 0.813
	0.2592 0.8118
	0.2594 0.807
	0.2596 0.8066
	0.2598 0.8042
	0.26 0.81
	0.2602 0.7992
	0.2604 0.811
	0.2606 0.8058
	0.2608 0.8002
	0.261 0.8086
	0.2612 0.7894
	0.2614 0.7962
	0.2616 0.7922
	0.2618 0.8008
	0.262 0.7912
	0.2622 0.7952
	0.2624 0.788
	0.2626 0.7822
	0.2628 0.7922
	0.263 0.7964
	0.2632 0.7834
	0.2634 0.7846
	0.2636 0.7788
	0.2638 0.7774
	0.264 0.7902
	0.2642 0.778
	0.2644 0.7632
	0.2646 0.7682
	0.2648 0.7642
	0.265 0.7674
	0.2652 0.7752
	0.2654 0.7668
	0.2656 0.7686
	0.2658 0.7586
	0.266 0.768
	0.2662 0.766
	0.2664 0.7666
	0.2666 0.7636
	0.2668 0.7584
	0.267 0.7554
	0.2672 0.7678
	0.2674 0.7516
	0.2676 0.7484
	0.267799999999999 0.7436
	0.267999999999999 0.739
	0.268199999999999 0.7458
	0.268399999999999 0.7418
	0.268599999999999 0.7384
	0.268799999999999 0.744
	0.268999999999999 0.7436
	0.269199999999999 0.7364
	0.269399999999999 0.7454
	0.269599999999999 0.7356
	0.269799999999999 0.7164
	0.269999999999999 0.7248
	0.270199999999999 0.7216
	0.270399999999999 0.737
	0.270599999999999 0.726
	0.270799999999999 0.727
	0.270999999999999 0.7294
	0.271199999999999 0.7258
	0.271399999999999 0.73
	0.271599999999999 0.7114
	0.271799999999999 0.7278
	0.271999999999999 0.7204
	0.272199999999999 0.72
	0.272399999999999 0.7222
	0.272599999999999 0.708
	0.272799999999999 0.7112
	0.272999999999999 0.7048
	0.273199999999999 0.7044
	0.273399999999999 0.6956
	0.273599999999999 0.709
	0.273799999999999 0.6944
	0.273999999999999 0.7086
	0.274199999999999 0.7002
	0.274399999999999 0.6948
	0.274599999999999 0.69
	0.274799999999999 0.6944
	0.274999999999999 0.6966
	0.275199999999999 0.678
	0.275399999999999 0.6834
	0.275599999999999 0.6898
	0.275799999999999 0.6888
	0.275999999999999 0.6694
	0.276199999999999 0.6892
	0.276399999999999 0.6798
	0.276599999999999 0.661
	0.276799999999998 0.6706
	0.276999999999998 0.6742
	0.277199999999998 0.6768
	0.277399999999998 0.6674
	0.277599999999998 0.67
	0.277799999999998 0.6692
	0.277999999999998 0.6692
	0.278199999999998 0.6712
	0.278399999999998 0.6504
	0.278599999999998 0.6598
	0.278799999999998 0.6432
	0.278999999999998 0.6488
	0.279199999999998 0.6672
	0.279399999999998 0.636
	0.279599999999998 0.6536
	0.279799999999998 0.6454
	0.279999999999998 0.6534
	0.280199999999998 0.6592
	0.280399999999998 0.6448
	0.280599999999998 0.622
	0.280799999999998 0.6362
	0.280999999999998 0.646
	0.281199999999998 0.6372
	0.281399999999998 0.6312
	0.281599999999998 0.6296
	0.281799999999998 0.623
	0.281999999999998 0.6246
	0.282199999999998 0.6306
	0.282399999999998 0.6186
	0.282599999999998 0.631
	0.282799999999998 0.6096
	0.282999999999998 0.6024
	0.283199999999998 0.6276
	0.283399999999998 0.6208
	0.283599999999998 0.6114
	0.283799999999998 0.6164
	0.283999999999998 0.6054
	0.284199999999998 0.6026
	0.284399999999998 0.6034
	0.284599999999998 0.6034
	0.284799999999998 0.6026
	0.284999999999998 0.5886
	0.285199999999998 0.6106
	0.285399999999998 0.5936
	0.285599999999998 0.6002
	0.285799999999998 0.5942
	0.285999999999997 0.5974
	0.286199999999997 0.5924
	0.286399999999997 0.5852
	0.286599999999997 0.5968
	0.286799999999997 0.596
	0.286999999999997 0.5722
	0.287199999999997 0.5754
	0.287399999999997 0.5808
	0.287599999999997 0.5766
	0.287799999999997 0.5602
	0.287999999999997 0.57
	0.288199999999997 0.558
	0.288399999999997 0.5798
	0.288599999999997 0.5678
	0.288799999999997 0.5566
	0.288999999999997 0.5562
	0.289199999999997 0.5576
	0.289399999999997 0.5566
	0.289599999999997 0.5626
	0.289799999999997 0.5468
	0.289999999999997 0.5476
	0.290199999999997 0.551
	0.290399999999997 0.5424
	0.290599999999997 0.5524
	0.290799999999997 0.5478
	0.290999999999997 0.5358
	0.291199999999997 0.5342
	0.291399999999997 0.5362
	0.291599999999997 0.529
	0.291799999999997 0.5392
	0.291999999999997 0.5202
	0.292199999999997 0.5292
	0.292399999999997 0.5278
	0.292599999999997 0.5308
	0.292799999999997 0.518
	0.292999999999997 0.515
	0.293199999999997 0.513
	0.293399999999997 0.5306
	0.293599999999997 0.5162
	0.293799999999997 0.498
	0.293999999999997 0.5182
	0.294199999999997 0.5008
	0.294399999999997 0.504
	0.294599999999997 0.5032
	0.294799999999997 0.5122
	0.294999999999996 0.508
	0.295199999999996 0.503
	0.295399999999996 0.5064
	0.295599999999996 0.5038
	0.295799999999996 0.4942
	0.295999999999996 0.4956
	0.296199999999996 0.4946
	0.296399999999996 0.4852
	0.296599999999996 0.47
	0.296799999999996 0.4762
	0.296999999999996 0.4862
	0.297199999999996 0.4754
	0.297399999999996 0.4838
	0.297599999999996 0.4738
	0.297799999999996 0.4842
	0.297999999999996 0.4658
	0.298199999999996 0.4608
	0.298399999999996 0.4692
	0.298599999999996 0.4632
	0.298799999999996 0.462
	0.298999999999996 0.4636
	0.299199999999996 0.4574
	0.299399999999996 0.4526
	0.299599999999996 0.442
	0.299799999999996 0.4366
	0.299999999999996 0.4446
	0.300199999999996 0.4544
	0.300399999999996 0.4504
	0.300599999999996 0.4488
	0.300799999999996 0.433
	0.300999999999996 0.4376
	0.301199999999996 0.4322
	0.301399999999996 0.4366
	0.301599999999996 0.4416
	0.301799999999996 0.432
	0.301999999999996 0.419
	0.302199999999996 0.4238
	0.302399999999996 0.4338
	0.302599999999996 0.4144
	0.302799999999996 0.4256
	0.302999999999996 0.4236
	0.303199999999996 0.4212
	0.303399999999996 0.4032
	0.303599999999996 0.4156
	0.303799999999996 0.409
	0.303999999999995 0.4076
	0.304199999999995 0.4138
	0.304399999999995 0.4184
	0.304599999999995 0.412
	0.304799999999995 0.4024
	0.304999999999995 0.392
	0.305199999999995 0.3948
	0.305399999999995 0.3948
	0.305599999999995 0.3914
	0.305799999999995 0.3834
	0.305999999999995 0.3852
	0.306199999999995 0.3874
	0.306399999999995 0.3822
	0.306599999999995 0.3976
	0.306799999999995 0.387
	0.306999999999995 0.3978
	0.307199999999995 0.3826
	0.307399999999995 0.3596
	0.307599999999995 0.3786
	0.307799999999995 0.3624
	0.307999999999995 0.3612
	0.308199999999995 0.3784
	0.308399999999995 0.3706
	0.308599999999995 0.372
	0.308799999999995 0.3704
	0.308999999999995 0.369
	0.309199999999995 0.3514
	0.309399999999995 0.3666
	0.309599999999995 0.3526
	0.309799999999995 0.3384
	0.309999999999995 0.3512
	0.310199999999995 0.3532
	0.310399999999995 0.3402
	0.310599999999995 0.3358
	0.310799999999995 0.3378
	0.310999999999995 0.3372
	0.311199999999995 0.3394
	0.311399999999995 0.3388
	0.311599999999995 0.3472
	0.311799999999995 0.327
	0.311999999999995 0.3334
	0.312199999999995 0.3268
	0.312399999999995 0.3196
	0.312599999999995 0.3272
	0.312799999999995 0.3248
	0.312999999999995 0.3256
	0.313199999999994 0.3212
	0.313399999999994 0.3184
	0.313599999999994 0.3066
	0.313799999999994 0.3102
	0.313999999999994 0.3232
	0.314199999999994 0.3136
	0.314399999999994 0.305
	0.314599999999994 0.3122
	0.314799999999994 0.2936
	0.314999999999994 0.2984
	0.315199999999994 0.298
	0.315399999999994 0.3014
	0.315599999999994 0.3006
	0.315799999999994 0.2906
	0.315999999999994 0.2962
	0.316199999999994 0.2968
	0.316399999999994 0.2908
	0.316599999999994 0.2838
	0.316799999999994 0.288
	0.316999999999994 0.2904
	0.317199999999994 0.2836
	0.317399999999994 0.289
	0.317599999999994 0.2758
	0.317799999999994 0.2706
	0.317999999999994 0.2898
	0.318199999999994 0.2826
	0.318399999999994 0.274
	0.318599999999994 0.2744
	0.318799999999994 0.2668
	0.318999999999994 0.268
	0.319199999999994 0.2664
	0.319399999999994 0.2658
	0.319599999999994 0.2552
	0.319799999999994 0.2506
	0.319999999999994 0.2618
	0.320199999999994 0.2658
	0.320399999999994 0.2552
	0.320599999999994 0.2478
	0.320799999999994 0.2572
	0.320999999999994 0.2508
	0.321199999999994 0.2438
	0.321399999999994 0.2474
	0.321599999999994 0.2388
	0.321799999999994 0.2406
	0.321999999999994 0.2458
	0.322199999999993 0.2472
	0.322399999999993 0.2464
	0.322599999999993 0.2362
	0.322799999999993 0.2378
	0.322999999999993 0.2312
	0.323199999999993 0.2336
	0.323399999999993 0.2302
	0.323599999999993 0.2276
	0.323799999999993 0.2228
	0.323999999999993 0.2244
	0.324199999999993 0.2204
	0.324399999999993 0.2234
	0.324599999999993 0.2178
	0.324799999999993 0.2192
	0.324999999999993 0.211
	0.325199999999993 0.2116
	0.325399999999993 0.2194
	0.325599999999993 0.2108
	0.325799999999993 0.21
	0.325999999999993 0.2062
	0.326199999999993 0.2076
	0.326399999999993 0.1988
	0.326599999999993 0.2094
	0.326799999999993 0.2038
	0.326999999999993 0.2044
	0.327199999999993 0.2014
	0.327399999999993 0.1982
	0.327599999999993 0.1922
	0.327799999999993 0.1926
	0.327999999999993 0.197
	0.328199999999993 0.1892
	0.328399999999993 0.1854
	0.328599999999993 0.1836
	0.328799999999993 0.195
	0.328999999999993 0.1968
	0.329199999999993 0.1886
	0.329399999999993 0.1892
	0.329599999999993 0.1822
	0.329799999999993 0.1888
	0.329999999999993 0.1792
	0.330199999999993 0.1824
	0.330399999999993 0.1748
	0.330599999999993 0.1812
	0.330799999999993 0.1618
	0.330999999999993 0.1726
	0.331199999999993 0.175
	0.331399999999992 0.175
	0.331599999999992 0.174
	0.331799999999992 0.1622
	0.331999999999992 0.165
	0.332199999999992 0.1658
	0.332399999999992 0.1586
	0.332599999999992 0.1614
	0.332799999999992 0.161
	0.332999999999992 0.1614
	0.333199999999992 0.167
	0.333399999999992 0.1634
	0.333599999999992 0.1528
	0.333799999999992 0.1548
	0.333999999999992 0.1566
	0.334199999999992 0.1532
	0.334399999999992 0.146
	0.334599999999992 0.1552
	0.334799999999992 0.1482
	0.334999999999992 0.1482
	0.335199999999992 0.153
	0.335399999999992 0.1514
	0.335599999999992 0.1362
	0.335799999999992 0.1416
	0.335999999999992 0.1426
	0.336199999999992 0.1452
	0.336399999999992 0.1466
	0.336599999999992 0.144
	0.336799999999992 0.1362
	0.336999999999992 0.1352
	0.337199999999992 0.1462
	0.337399999999992 0.1354
	0.337599999999992 0.1342
	0.337799999999992 0.1342
	0.337999999999992 0.1262
	0.338199999999992 0.1216
	0.338399999999992 0.1284
	0.338599999999992 0.128
	0.338799999999992 0.126
	0.338999999999992 0.1322
	0.339199999999992 0.1206
	0.339399999999992 0.1322
	0.339599999999992 0.1202
	0.339799999999992 0.1204
	0.339999999999992 0.1188
	0.340199999999992 0.1254
	0.340399999999991 0.1198
	0.340599999999991 0.1188
	0.340799999999991 0.1136
	0.340999999999991 0.1132
	0.341199999999991 0.117
	0.341399999999991 0.1026
	0.341599999999991 0.1182
	0.341799999999991 0.1076
	0.341999999999991 0.1122
	0.342199999999991 0.1072
	0.342399999999991 0.1148
	0.342599999999991 0.1098
	0.342799999999991 0.1062
	0.342999999999991 0.1022
	0.343199999999991 0.101
	0.343399999999991 0.1048
	0.343599999999991 0.1042
	0.343799999999991 0.1008
	0.343999999999991 0.094
	0.344199999999991 0.1012
	0.344399999999991 0.1006
	0.344599999999991 0.0968
	0.344799999999991 0.095
	0.344999999999991 0.0966
	0.345199999999991 0.0998
	0.345399999999991 0.1038
	0.345599999999991 0.097
	0.345799999999991 0.0848
	0.345999999999991 0.0948
	0.346199999999991 0.0924
	0.346399999999991 0.087
	0.346599999999991 0.0902
	0.346799999999991 0.0844
	0.346999999999991 0.0844
	0.347199999999991 0.0802
	0.347399999999991 0.0794
	0.347599999999991 0.0846
	0.347799999999991 0.0818
	0.347999999999991 0.082
	0.348199999999991 0.0818
	0.348399999999991 0.0796
	0.348599999999991 0.0732
	0.348799999999991 0.0788
	0.348999999999991 0.078
	0.349199999999991 0.0744
	0.34939999999999 0.0754
	0.34959999999999 0.0786
	0.34979999999999 0.072
	0.34999999999999 0.075
	0.35019999999999 0.07
	0.35039999999999 0.0692
	0.35059999999999 0.07
	0.35079999999999 0.0674
	0.35099999999999 0.067
	0.35119999999999 0.0662
	0.35139999999999 0.0686
	0.35159999999999 0.069
	0.35179999999999 0.0698
	0.35199999999999 0.0674
	0.35219999999999 0.0684
	0.35239999999999 0.0652
	0.35259999999999 0.063
	0.35279999999999 0.0666
	0.35299999999999 0.0598
	0.35319999999999 0.0682
	0.35339999999999 0.063
	0.35359999999999 0.0634
	0.35379999999999 0.0554
	0.35399999999999 0.0616
	0.35419999999999 0.0572
	0.35439999999999 0.0596
	0.35459999999999 0.0618
	0.35479999999999 0.0578
	0.35499999999999 0.0572
	0.35519999999999 0.0586
	0.35539999999999 0.0556
	0.35559999999999 0.0524
	0.35579999999999 0.0494
	0.35599999999999 0.0536
	0.35619999999999 0.0522
	0.35639999999999 0.0512
	0.35659999999999 0.0542
	0.35679999999999 0.0486
	0.35699999999999 0.0548
	0.35719999999999 0.051
	0.35739999999999 0.0464
	0.35759999999999 0.051
	0.35779999999999 0.0488
	0.35799999999999 0.052
	0.35819999999999 0.041
	0.35839999999999 0.0436
	0.358599999999989 0.047
	0.358799999999989 0.0482
	0.358999999999989 0.0434
	0.359199999999989 0.0424
	0.359399999999989 0.0436
	0.359599999999989 0.041
	0.359799999999989 0.0378
	0.359999999999989 0.0404
	0.360199999999989 0.0452
	0.360399999999989 0.0336
	0.360599999999989 0.044
	0.360799999999989 0.0384
	0.360999999999989 0.0416
	0.361199999999989 0.0374
	0.361399999999989 0.0378
	0.361599999999989 0.0412
	0.361799999999989 0.0336
	0.361999999999989 0.0358
	0.362199999999989 0.0334
	0.362399999999989 0.0384
	0.362599999999989 0.0328
	0.362799999999989 0.0316
	0.362999999999989 0.0388
	0.363199999999989 0.0326
	0.363399999999989 0.0318
	0.363599999999989 0.0376
	0.363799999999989 0.0328
	0.363999999999989 0.0318
	0.364199999999989 0.0362
	0.364399999999989 0.0316
	0.364599999999989 0.0288
	0.364799999999989 0.0338
	0.364999999999989 0.0338
	0.365199999999989 0.0338
	0.365399999999989 0.024
	0.365599999999989 0.0292
	0.365799999999989 0.0298
	0.365999999999989 0.0232
	0.366199999999989 0.0282
	0.366399999999989 0.0268
	0.366599999999989 0.0288
	0.366799999999989 0.0246
	0.366999999999989 0.0274
	0.367199999999989 0.0274
	0.367399999999989 0.027
	0.367599999999988 0.0274
	0.367799999999988 0.0268
	0.367999999999988 0.021
	0.368199999999988 0.0266
	0.368399999999988 0.0256
	0.368599999999988 0.0242
	0.368799999999988 0.0246
	0.368999999999988 0.0214
	0.369199999999988 0.0242
	0.369399999999988 0.0242
	0.369599999999988 0.0258
	0.369799999999988 0.0212
	0.369999999999988 0.0212
	0.370199999999988 0.0192
	0.370399999999988 0.0168
	0.370599999999988 0.0214
	0.370799999999988 0.028
	0.370999999999988 0.0186
	0.371199999999988 0.019
	0.371399999999988 0.02
	0.371599999999988 0.0212
	0.371799999999988 0.0236
	0.371999999999988 0.0184
	0.372199999999988 0.0176
	0.372399999999988 0.0162
	0.372599999999988 0.0226
	0.372799999999988 0.0214
	0.372999999999988 0.0184
	0.373199999999988 0.0182
	0.373399999999988 0.018
	0.373599999999988 0.0204
	0.373799999999988 0.018
	0.373999999999988 0.0168
	0.374199999999988 0.0166
	0.374399999999988 0.0134
	0.374599999999988 0.0172
	0.374799999999988 0.0198
	0.374999999999988 0.0138
	0.375199999999988 0.0182
	0.375399999999988 0.0138
	0.375599999999988 0.0154
	0.375799999999988 0.0148
	0.375999999999988 0.0154
	0.376199999999988 0.0128
	0.376399999999988 0.015
	0.376599999999988 0.014
	0.376799999999987 0.0148
	0.376999999999987 0.0132
	0.377199999999987 0.015
	0.377399999999987 0.0156
	0.377599999999987 0.0172
	0.377799999999987 0.0122
	0.377999999999987 0.0132
	0.378199999999987 0.0134
	0.378399999999987 0.0144
	0.378599999999987 0.0116
	0.378799999999987 0.014
	0.378999999999987 0.0104
	0.379199999999987 0.011
	0.379399999999987 0.0128
	0.379599999999987 0.0146
	0.379799999999987 0.0106
	0.379999999999987 0.0126
	0.380199999999987 0.0106
	0.380399999999987 0.01
	0.380599999999987 0.0098
	0.380799999999987 0.0114
	0.380999999999987 0.0082
	0.381199999999987 0.0108
	0.381399999999987 0.0084
	0.381599999999987 0.008
	0.381799999999987 0.0094
	0.381999999999987 0.0112
	0.382199999999987 0.0088
	0.382399999999987 0.0108
	0.382599999999987 0.0082
	0.382799999999987 0.009
	0.382999999999987 0.0108
	0.383199999999987 0.0082
	0.383399999999987 0.008
	0.383599999999987 0.0096
	0.383799999999987 0.0076
	0.383999999999987 0.0088
	0.384199999999987 0.0066
	0.384399999999987 0.0064
	0.384599999999987 0.0066
	0.384799999999987 0.0072
	0.384999999999987 0.0088
	0.385199999999987 0.0054
	0.385399999999987 0.005
	0.385599999999987 0.0092
	0.385799999999986 0.0066
	0.385999999999986 0.0068
	0.386199999999986 0.0064
	0.386399999999986 0.0076
	0.386599999999986 0.0058
	0.386799999999986 0.0072
	0.386999999999986 0.0078
	0.387199999999986 0.0066
	0.387399999999986 0.0052
	0.387599999999986 0.0062
	0.387799999999986 0.0078
	0.387999999999986 0.0076
	0.388199999999986 0.0046
	0.388399999999986 0.005
	0.388599999999986 0.0062
	0.388799999999986 0.004
	0.388999999999986 0.005
	0.389199999999986 0.005
	0.389399999999986 0.0056
	0.389599999999986 0.0052
	0.389799999999986 0.005
	0.389999999999986 0.0058
	0.390199999999986 0.0058
	0.390399999999986 0.0076
	0.390599999999986 0.0056
	0.390799999999986 0.0038
	0.390999999999986 0.004
	0.391199999999986 0.0052
	0.391399999999986 0.0048
	0.391599999999986 0.004
	0.391799999999986 0.0048
	0.391999999999986 0.0044
	0.392199999999986 0.005
	0.392399999999986 0.0046
	0.392599999999986 0.0048
	0.392799999999986 0.0052
	0.392999999999986 0.0032
	0.393199999999986 0.0044
	0.393399999999986 0.0042
	0.393599999999986 0.0052
	0.393799999999986 0.0014
	0.393999999999986 0.0034
	0.394199999999986 0.0032
	0.394399999999986 0.004
	0.394599999999986 0.0034
	0.394799999999985 0.0038
	0.394999999999985 0.0036
	0.395199999999985 0.0046
	0.395399999999985 0.0032
	0.395599999999985 0.003
	0.395799999999985 0.0046
	0.395999999999985 0.0038
	0.396199999999985 0.0028
	0.396399999999985 0.0026
	0.396599999999985 0.0022
	0.396799999999985 0.0028
	0.396999999999985 0.0024
	0.397199999999985 0.003
	0.397399999999985 0.0018
	0.397599999999985 0.0036
	0.397799999999985 0.0022
	0.397999999999985 0.003
	0.398199999999985 0.003
	0.398399999999985 0.002
	0.398599999999985 0.0028
	0.398799999999985 0.0022
	0.398999999999985 0.0016
	0.399199999999985 0.0014
	0.399399999999985 0.0024
	0.399599999999985 0.0028
	0.399799999999985 0.0036
	0.399999999999985 0.0014
	0.400199999999985 0.0028
	0.400399999999985 0.0026
	0.400599999999985 0.0016
	0.400799999999985 0.002
	0.400999999999985 0.002
	0.401199999999985 0.0022
	0.401399999999985 0.0028
	0.401599999999985 0.0024
	0.401799999999985 0.0018
	0.401999999999985 0.0026
	0.402199999999985 0.0022
	0.402399999999985 0.0014
	0.402599999999985 0.0016
	0.402799999999985 0.001
	0.402999999999985 0.001
	0.403199999999985 0.0022
	0.403399999999985 0.002
	0.403599999999985 0.0008
	0.403799999999985 0.0022
	0.403999999999984 0.0018
	0.404199999999984 0.0008
	0.404399999999984 0.0016
	0.404599999999984 0.0012
	0.404799999999984 0.002
	0.404999999999984 0.001
	0.405199999999984 0.0014
	0.405399999999984 0.0008
	0.405599999999984 0.0012
	0.405799999999984 0.0008
	0.405999999999984 0.001
	0.406199999999984 0.0018
	0.406399999999984 0.0002
	0.406599999999984 0.002
	0.406799999999984 0.0008
	0.406999999999984 0.001
	0.407199999999984 0.001
	0.407399999999984 0.001
	0.407599999999984 0.0006
	0.407799999999984 0.001
	0.407999999999984 0.0014
	0.408199999999984 0.0012
	0.408399999999984 0.0018
	0.408599999999984 0.0016
	0.408799999999984 0.001
	0.408999999999984 0.0012
	0.409199999999984 0.0012
	0.409399999999984 0.0012
	0.409599999999984 0.0008
	0.409799999999984 0.0002
	0.409999999999984 0.0004
	0.410199999999984 0.0018
	0.410399999999984 0.0006
	0.410599999999984 0.0004
	0.410799999999984 0.001
	0.410999999999984 0.0012
	0.411199999999984 0.0014
	0.411399999999984 0.0008
	0.411599999999984 0.0006
	0.411799999999984 0.0002
	0.411999999999984 0.0014
	0.412199999999984 0.0012
	0.412399999999984 0.0002
	0.412599999999984 0.0012
	0.412799999999984 0.0008
	0.412999999999983 0.0004
	0.413199999999983 0.001
	0.413399999999983 0.0006
	0.413599999999983 0.0006
	0.413799999999983 0.0004
	0.413999999999983 0.0004
	0.414199999999983 0.001
	0.414399999999983 0.0004
	0.414599999999983 0.0002
	0.414799999999983 0.0008
	0.414999999999983 0.0002
	0.415199999999983 0.0006
	0.415399999999983 0.0002
	0.415599999999983 0.0008
	0.415799999999983 0.0008
	0.415999999999983 0.0008
	0.416199999999983 0.0006
	0.416399999999983 0.0004
	0.416599999999983 0.0008
	0.416799999999983 0.0004
	0.416999999999983 0.0006
	0.417199999999983 0.0006
	0.417399999999983 0.0008
	0.417599999999983 0.001
	0.417799999999983 0
};
%\addlegendentry{Sym}
%\addlegendentry{2d-rev 0.25 a}
%\addlegendentry{Mal-Asym 0.4}
%\addlegendentry{2d-rev 0.25 b}
%\addlegendentry{Fame 0.2}
%\addlegendentry{ID}

\end{axis}

\end{tikzpicture}


==> devplots10.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6,every plot/.append style={line width=2.2pt}]


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{burgundy}{rgb}{0.5, 0.0, 0.13}

\definecolor{camel}{rgb}{0.76, 0.6, 0.42}


\definecolor{darkolivegreen}{rgb}{0.33, 0.42, 0.18}


\begin{axis}[
tick align=outside,
tick pos=left,
%title={Pair-Robustness of 2d_rev 0.05_17},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.0495, xmax=1.0395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable pair probability},
ymin=-0.029, ymax=1.049,
ytick style={color=black},every tick label/.append style={font=\huge}, 
label style={font=\huge },
yticklabels={,0\%,20\%,40\%,60\%,80\%,100\%}
]





\addplot [semithick, burgundy]
table {%
0 1
0.005 1
0.01 0.9998
0.015 0.9988
0.02 0.9968
0.025 0.9908
0.03 0.984
0.035 0.974
0.04 0.9672
0.045 0.96
0.05 0.952
0.055 0.947
0.06 0.9392
0.065 0.937
0.07 0.9216
0.075 0.923
0.08 0.9144
0.085 0.8996
0.09 0.891
0.095 0.884
0.1 0.885
0.105 0.8784
0.11 0.8652
0.115 0.866
0.12 0.8592
0.125 0.861
0.13 0.837
0.135 0.8432
0.14 0.847
0.145 0.8374
0.15 0.8176
0.155 0.8224
0.16 0.816
0.165 0.8124
0.17 0.7962
0.175 0.7892
0.18 0.7864
0.185 0.7674
0.19 0.7844
0.195 0.7602
0.2 0.7522 
0.205 0.741
0.21 0.7372
0.215 0.7262
0.22 0.714
0.225 0.7202
0.23 0.7008
0.235 0.68
0.24 0.6892
0.245 0.678
0.25 0.6774
0.255 0.6626
0.26 0.6614
0.265 0.6524
0.27 0.6292
0.275 0.6288
0.28 0.6244
0.285 0.6106
0.29 0.6108
0.295 0.5954
0.3 0.6008
0.305 0.5794
0.31 0.5642
0.315 0.5622
0.32 0.5704
0.325 0.562
0.33 0.542
0.335 0.5382
0.34 0.5392
0.345 0.5206
0.35 0.5224
0.355 0.5144
0.36 0.509
0.365 0.5086
0.37 0.491
0.375 0.4848
0.38 0.478
0.385 0.4648
0.39 0.4678
0.395 0.4686
0.4 0.4574
0.405 0.4372
0.41 0.4422
0.415 0.4356
0.42 0.4296
0.425 0.4322
0.43 0.4232
0.435 0.4334
0.44 0.415
0.445 0.4014
0.45 0.401
0.455 0.3904
0.46 0.38
0.465 0.368
0.47 0.3612
0.475 0.369
0.48 0.365
0.485 0.3688
0.49 0.356
0.495 0.3476
0.5 0.3512
0.505 0.3462
0.51 0.3232
0.515 0.3384
0.52 0.3244
0.525 0.3174
0.53 0.3064
0.535 0.3048
0.54 0.3166
0.545 0.3062
0.55 0.2884
0.555 0.2898
0.56 0.2832
0.565 0.283
0.57 0.2862
0.575 0.2762
0.58 0.275
0.585 0.262
0.59 0.2496
0.595 0.2514
0.6 0.2538
0.605 0.2518
0.61 0.2528
0.615 0.234
0.62 0.2098
0.625 0.2296
0.63 0.2246
0.65 0.2122
0.67 0.199
0.690000000000001 0.1788
0.710000000000001 0.1534
0.730000000000001 0.1458
0.750000000000001 0.1414
0.770000000000001 0.13
0.790000000000001 0.1066
0.810000000000001 0.0998
0.830000000000001 0.0918
0.850000000000001 0.0826
0.870000000000001 0.0762
0.890000000000001 0.0684
0.910000000000001 0.058
0.930000000000001 0.0514
0.950000000000001 0.0498
0.970000000000001 0.0454
0.990000000000001 0.04
};
\addplot [semithick, camel]
table {%
0 1
0.005 0.8746
0.01 0.7554
0.015 0.6654
0.02 0.5964
0.025 0.5286
0.03 0.4864
0.035 0.446
0.04 0.4322
0.045 0.4016
0.05 0.3966
0.055 0.3862
0.06 0.3802
0.065 0.3774
0.07 0.3758
0.075 0.3678
0.08 0.3528
0.085 0.3544
0.09 0.3452
0.095 0.3476
0.1 0.3484
0.105 0.349
0.11 0.3328
0.115 0.3156
0.12 0.3192
0.125 0.3142
0.13 0.3094
0.135 0.3108
0.14 0.3084
0.145 0.2894
0.15 0.292
0.155 0.2802
0.16 0.2914
0.165 0.2836
0.17 0.2738
0.175 0.255
0.18 0.2688
0.185 0.259
0.19 0.2538
0.195 0.245
0.2 0.2368
0.205 0.245
0.21 0.229
0.215 0.223
0.22 0.2264
0.225 0.2238
0.23 0.2166
0.235 0.2064
0.24 0.1938
0.245 0.1944
0.25 0.2
0.255 0.2006
0.26 0.1832
0.265 0.1782
0.27 0.1672
0.275 0.1702
0.28 0.1656
0.285 0.171
0.29 0.1714
0.295 0.1598
0.3 0.159
0.305 0.145
0.31 0.1484
0.315 0.1494
0.32 0.1342
0.325 0.1442
0.33 0.1356
0.335 0.1406
0.34 0.135
0.345 0.1394
0.35 0.1296
0.355 0.1216
0.36 0.1186
0.365 0.115
0.37 0.108
0.375 0.114
0.38 0.1132
0.385 0.1028
0.39 0.096
0.395 0.097
0.4 0.1114
0.405 0.099
0.41 0.1004
0.415 0.0982
0.42 0.0972
0.425 0.0948
0.43 0.0932
0.435 0.0922
0.44 0.0904
0.445 0.0956
0.45 0.0918
0.455 0.08
0.46 0.0924
0.465 0.086
0.47 0.0894
0.475 0.0824
0.48 0.0836
0.485 0.0836
0.49 0.0842
0.495 0.0756
0.5 0.0802
0.505 0.0806
0.51 0.0764
0.515 0.0746
0.52 0.0752
0.525 0.0746
0.53 0.0696
0.535 0.0774
0.54 0.075
0.545 0.0702
0.55 0.065
0.555 0.0698
0.56 0.0686
0.565 0.0666
0.57 0.0676
0.575 0.0684
0.58 0.0654
0.585 0.06
0.59 0.068
0.595 0.0592
0.6 0.0606
0.605 0.0742
0.61 0.0612
0.615 0.0606
0.62 0.072
0.625 0.063
0.63 0.0628
0.65 0.0574
0.67 0.057
0.690000000000001 0.0572
0.710000000000001 0.0548
0.730000000000001 0.0586
0.750000000000001 0.0564
0.770000000000001 0.05
0.790000000000001 0.053
0.810000000000001 0.0482
0.830000000000001 0.0556
0.850000000000001 0.0464
0.870000000000001 0.0454
0.890000000000001 0.047
0.910000000000001 0.0452
0.930000000000001 0.0442
0.950000000000001 0.0414
0.970000000000001 0.0362
0.990000000000001 0.0402
};
\addplot [semithick, darkolivegreen]
table {%
0 1
0.005 0.778
0.01 0.585
0.015 0.46
0.02 0.3678
0.025 0.2932
0.03 0.242
0.035 0.191
0.04 0.1612
0.045 0.14
0.05 0.1316
0.055 0.1098
0.06 0.0992
0.065 0.0972
0.07 0.0828
0.075 0.0798
0.08 0.0702
0.085 0.0716
0.09 0.0622
0.095 0.061
0.1 0.0626
0.105 0.0584
0.11 0.0548
0.115 0.0572
0.12 0.052
0.125 0.0526
0.13 0.0524
0.135 0.0494
0.14 0.0474
0.145 0.055
0.15 0.048
0.155 0.047
0.16 0.0516
0.165 0.0444
0.17 0.046
0.175 0.0462
0.18 0.0472
0.185 0.0478
0.19 0.0462
0.195 0.047
0.2 0.0454
0.205 0.0426
0.21 0.0466
0.215 0.0474
0.22 0.0418
0.225 0.049
0.23 0.0458
0.235 0.042
0.24 0.0424
0.245 0.0414
0.25 0.0468
0.255 0.0438
0.26 0.0404
0.265 0.0448
0.27 0.049
0.275 0.0418
0.28 0.0452
0.285 0.046
0.29 0.0434
0.295 0.0434
0.3 0.0458
0.305 0.0452
0.31 0.0426
0.315 0.0426
0.32 0.0464
0.325 0.0416
0.33 0.0416
0.335 0.0508
0.34 0.0464
0.345 0.0464
0.35 0.045
0.355 0.0478
0.36 0.0424
0.365 0.0508
0.37 0.049
0.375 0.0474
0.38 0.0506
0.385 0.05
0.39 0.0486
0.395 0.0548
0.4 0.0526
0.405 0.0482
0.41 0.0454
0.415 0.0498
0.42 0.0472
0.425 0.048
0.43 0.0524
0.435 0.0506
0.44 0.0514
0.445 0.0506
0.45 0.0494
0.455 0.0494
0.46 0.0512
0.465 0.0508
0.47 0.0564
0.475 0.053
0.48 0.0514
0.485 0.0512
0.49 0.0482
0.495 0.055
0.5 0.0596
0.505 0.0572
0.51 0.0556
0.515 0.0496
0.52 0.0494
0.525 0.0576
0.53 0.0528
0.535 0.0574
0.54 0.0608
0.545 0.0516
0.55 0.0536
0.555 0.055
0.56 0.0574
0.565 0.0592
0.57 0.0538
0.575 0.0548
0.58 0.0574
0.585 0.0592
0.59 0.059
0.595 0.0524
0.6 0.0578
0.605 0.0586
0.61 0.0562
0.615 0.058
0.62 0.0512
0.625 0.0584
0.63 0.053
0.65 0.0588
0.67 0.0556
0.690000000000001 0.0628
0.710000000000001 0.0526
0.730000000000001 0.0552
0.750000000000001 0.056
0.770000000000001 0.0546
0.790000000000001 0.0536
0.810000000000001 0.0512
0.830000000000001 0.05
0.850000000000001 0.0536
0.870000000000001 0.0486
0.890000000000001 0.049
0.910000000000001 0.048
0.930000000000001 0.0428
0.950000000000001 0.0382
0.970000000000001 0.0428
0.990000000000001 0.0374
};
\end{axis}

\end{tikzpicture}


==> devplots3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6,every plot/.append style={line width=2.2pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend columns=1, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.45,1.5)},
	line width=8pt,
	anchor=north,
	/tikz/column 1/.style={
		column sep=10pt,
	}, font=\huge
},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.00252999999999999, xmax=0.0531299999999998,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stability probability},
ymin=-0.05, ymax=1.05,
legend entries={man-optimal, summed-rank minimizing, robust},
ytick style={color=black},every tick label/.append style={font=\huge}, 
label style={font=\huge },
xticklabels={,0,1,2,3,4,5},
yticklabels={,0\%,20\%,40\%,60\%,80\%,100\%},
legend image post style={line width =3pt}
]
\addplot [semithick, color0]
table {%
0 1
0.0002 0.9444
0.0004 0.8928
0.0006 0.8364
0.0008 0.7874
0.001 0.737
0.0012 0.6962
0.0014 0.66
0.0016 0.6098
0.0018 0.5874
0.002 0.5526
0.0022 0.5126
0.0024 0.4982
0.0026 0.4648
0.0028 0.4492
0.003 0.4078
0.0032 0.3914
0.0034 0.372
0.0036 0.3598
0.0038 0.3312
0.004 0.3056
0.0042 0.287
0.0044 0.2762
0.0046 0.2684
0.0048 0.2634
0.005 0.241
0.0052 0.2194
0.0054 0.204
0.0056 0.2002
0.0058 0.1904
0.006 0.1768
0.0062 0.1636
0.0064 0.1658
0.0066 0.1528
0.0068 0.1582
0.007 0.1394
0.0072 0.1298
0.0074 0.1176
0.00759999999999999 0.1134
0.00779999999999999 0.1086
0.00799999999999999 0.1096
0.0082 0.0934
0.0084 0.0922
0.0086 0.0994
0.0088 0.0814
0.009 0.0798
0.0092 0.0812
0.0094 0.0718
0.0096 0.07
0.0098 0.0672
0.01 0.0568
0.0102 0.0616
0.0104 0.0638
0.0106 0.0524
0.0108 0.0508
0.011 0.0502
0.0112 0.0428
0.0114 0.044
0.0116 0.0454
0.0118 0.0426
0.012 0.035
0.0122 0.0356
0.0124 0.034
0.0126 0.0296
0.0128 0.0308
0.013 0.0274
0.0132 0.0292
0.0134 0.0258
0.0136 0.0258
0.0138 0.0264
0.014 0.0222
0.0142 0.0196
0.0144 0.0188
0.0146 0.0196
0.0148 0.0194
0.015 0.0174
0.0152 0.0172
0.0154 0.0182
0.0156 0.0172
0.0158 0.0166
0.016 0.0126
0.0162 0.0148
0.0164 0.0138
0.0166 0.0138
0.0168 0.0134
0.017 0.0102
0.0172 0.0104
0.0174 0.0122
0.0176 0.0084
0.0178 0.0112
0.018 0.0088
0.0182 0.0094
0.0184 0.0094
0.0186 0.008
0.0188 0.007
0.019 0.0074
0.0192 0.0064
0.0194 0.0058
0.0196 0.0064
0.0198 0.0066
0.02 0.0058
0.0202 0.0072
0.0204 0.0056
0.0206 0.0052
0.0208 0.004
0.021 0.0046
0.0212 0.006
0.0214 0.0044
0.0216 0.0044
0.0218 0.0032
0.022 0.0044
0.0222 0.0048
0.0224 0.0048
0.0226 0.0022
0.0228 0.0034
0.023 0.0026
0.0232 0.0024
0.0234 0.0024
0.0236 0.0032
0.0238 0.002
0.024 0.0018
0.0242 0.003
0.0244 0.0024
0.0246 0.0026
0.0248 0.0028
0.025 0.0026
0.0252 0.0012
0.0254 0.0014
0.0256 0.002
0.0258 0.001
0.026 0.0012
0.0262 0.0014
0.0264 0.0022
0.0266 0.0008
0.0267999999999999 0.002
0.0269999999999999 0.0014
0.0271999999999999 0.0016
0.0273999999999999 0.0008
0.0275999999999999 0.0024
0.0277999999999999 0.0016
0.0279999999999999 0.001
0.0281999999999999 0.001
0.0283999999999999 0.0006
0.0285999999999999 0.001
0.0287999999999999 0.0006
0.0289999999999999 0.0014
0.0291999999999999 0.0012
0.0293999999999999 0.0008
0.0295999999999999 0.0002
0.0297999999999999 0.0006
0.0299999999999999 0.0006
0.0301999999999999 0.0006
0.0303999999999999 0.0004
0.0305999999999999 0.0002
0.0307999999999999 0.0004
0.0309999999999999 0.0004
0.0311999999999999 0.0012
0.0313999999999999 0.0012
0.0315999999999999 0.0006
0.0317999999999999 0
0.0319999999999999 0
0.0321999999999999 0
0.0323999999999999 0
0.0325999999999999 0
0.0327999999999999 0
0.0329999999999999 0
0.0331999999999999 0
0.0333999999999999 0
0.0335999999999999 0
0.0337999999999999 0
0.0339999999999999 0
0.0341999999999999 0
0.0343999999999999 0
0.0345999999999999 0
0.0347999999999999 0
0.0349999999999999 0
0.0351999999999999 0
0.0353999999999999 0
0.0355999999999999 0
0.0357999999999999 0
0.0359999999999999 0
0.0361999999999999 0
0.0363999999999999 0
0.0365999999999999 0
0.0367999999999999 0
0.0369999999999999 0
0.0371999999999999 0
0.0373999999999999 0
0.0375999999999999 0
0.0377999999999999 0
0.0379999999999999 0
0.0381999999999999 0
0.0383999999999999 0
0.0385999999999999 0
0.0387999999999999 0
0.0389999999999999 0
0.0391999999999999 0
0.0393999999999999 0
0.0395999999999999 0
0.0397999999999999 0
0.0399999999999999 0
0.0401999999999999 0
0.0403999999999999 0
0.0405999999999999 0
0.0407999999999999 0
0.0409999999999999 0
0.0411999999999999 0
0.0413999999999999 0
0.0415999999999999 0
0.0417999999999999 0
0.0419999999999999 0
0.0421999999999999 0
0.0423999999999999 0
0.0425999999999999 0
0.0427999999999999 0
0.0429999999999999 0
0.0431999999999998 0
0.0433999999999998 0
0.0435999999999998 0
0.0437999999999998 0
0.0439999999999998 0
0.0441999999999998 0
0.0443999999999998 0
0.0445999999999998 0
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
};
\addplot [semithick, color1]
table {%
0 1
0.0002 0.9694
0.0004 0.9334
0.0006 0.9036
0.0008 0.8804
0.001 0.8428
0.0012 0.8154
0.0014 0.7938
0.0016 0.7646
0.0018 0.7452
0.002 0.7198
0.0022 0.6886
0.0024 0.6838
0.0026 0.645
0.0028 0.6338
0.003 0.6122
0.0032 0.5994
0.0034 0.578
0.0036 0.5502
0.0038 0.524
0.004 0.5132
0.0042 0.4978
0.0044 0.4792
0.0046 0.4792
0.0048 0.452
0.005 0.4308
0.0052 0.4234
0.0054 0.4064
0.0056 0.396
0.0058 0.376
0.006 0.3762
0.0062 0.3582
0.0064 0.347
0.0066 0.3414
0.0068 0.316
0.007 0.3136
0.0072 0.307
0.0074 0.2958
0.00759999999999999 0.2856
0.00779999999999999 0.2776
0.00799999999999999 0.265
0.0082 0.2564
0.0084 0.2434
0.0086 0.2322
0.0088 0.233
0.009 0.2318
0.0092 0.2134
0.0094 0.209
0.0096 0.1996
0.0098 0.2046
0.01 0.187
0.0102 0.1792
0.0104 0.1784
0.0106 0.1782
0.0108 0.1632
0.011 0.1572
0.0112 0.1598
0.0114 0.1446
0.0116 0.1378
0.0118 0.1446
0.012 0.1398
0.0122 0.1292
0.0124 0.1386
0.0126 0.1218
0.0128 0.114
0.013 0.1128
0.0132 0.1142
0.0134 0.111
0.0136 0.1048
0.0138 0.1056
0.014 0.0964
0.0142 0.0908
0.0144 0.0896
0.0146 0.089
0.0148 0.0858
0.015 0.0798
0.0152 0.0768
0.0154 0.079
0.0156 0.0684
0.0158 0.07
0.016 0.0716
0.0162 0.0662
0.0164 0.0616
0.0166 0.0668
0.0168 0.0582
0.017 0.057
0.0172 0.056
0.0174 0.0538
0.0176 0.045
0.0178 0.052
0.018 0.0524
0.0182 0.0448
0.0184 0.0444
0.0186 0.0484
0.0188 0.0452
0.019 0.0392
0.0192 0.0386
0.0194 0.0374
0.0196 0.0358
0.0198 0.0368
0.02 0.0344
0.0202 0.0334
0.0204 0.0306
0.0206 0.0362
0.0208 0.0272
0.021 0.0294
0.0212 0.0296
0.0214 0.0298
0.0216 0.0276
0.0218 0.0274
0.022 0.0246
0.0222 0.026
0.0224 0.0268
0.0226 0.021
0.0228 0.0234
0.023 0.0172
0.0232 0.0218
0.0234 0.0232
0.0236 0.0214
0.0238 0.0182
0.024 0.0192
0.0242 0.0192
0.0244 0.0184
0.0246 0.0182
0.0248 0.0148
0.025 0.0154
0.0252 0.0148
0.0254 0.0144
0.0256 0.013
0.0258 0.012
0.026 0.0136
0.0262 0.0118
0.0264 0.0114
0.0266 0.0096
0.0267999999999999 0.013
0.0269999999999999 0.0088
0.0271999999999999 0.012
0.0273999999999999 0.0104
0.0275999999999999 0.0118
0.0277999999999999 0.0106
0.0279999999999999 0.0082
0.0281999999999999 0.006
0.0283999999999999 0.0084
0.0285999999999999 0.0098
0.0287999999999999 0.0086
0.0289999999999999 0.0076
0.0291999999999999 0.0082
0.0293999999999999 0.0052
0.0295999999999999 0.007
0.0297999999999999 0.0066
0.0299999999999999 0.0072
0.0301999999999999 0.0078
0.0303999999999999 0.007
0.0305999999999999 0.006
0.0307999999999999 0.0048
0.0309999999999999 0.006
0.0311999999999999 0.0046
0.0313999999999999 0.0056
0.0315999999999999 0.006
0.0317999999999999 0.0048
0.0319999999999999 0.0064
0.0321999999999999 0.0068
0.0323999999999999 0.0046
0.0325999999999999 0.0058
0.0327999999999999 0.0042
0.0329999999999999 0.0038
0.0331999999999999 0.0052
0.0333999999999999 0.0034
0.0335999999999999 0.0046
0.0337999999999999 0.0022
0.0339999999999999 0.0036
0.0341999999999999 0.0028
0.0343999999999999 0.003
0.0345999999999999 0.0022
0.0347999999999999 0.0024
0.0349999999999999 0.0016
0.0351999999999999 0.0014
0.0353999999999999 0.0034
0.0355999999999999 0.0018
0.0357999999999999 0.0016
0.0359999999999999 0.0014
0.0361999999999999 0.0032
0.0363999999999999 0.0012
0.0365999999999999 0.0012
0.0367999999999999 0.002
0.0369999999999999 0.0028
0.0371999999999999 0.0024
0.0373999999999999 0.0026
0.0375999999999999 0.0024
0.0377999999999999 0.0018
0.0379999999999999 0.002
0.0381999999999999 0.0012
0.0383999999999999 0.0014
0.0385999999999999 0.0014
0.0387999999999999 0.0012
0.0389999999999999 0.002
0.0391999999999999 0.002
0.0393999999999999 0.0008
0.0395999999999999 0.0018
0.0397999999999999 0.001
0.0399999999999999 0.0024
0.0401999999999999 0.0012
0.0403999999999999 0.0018
0.0405999999999999 0.0014
0.0407999999999999 0.0018
0.0409999999999999 0.0018
0.0411999999999999 0.0014
0.0413999999999999 0.0018
0.0415999999999999 0.0014
0.0417999999999999 0.0004
0.0419999999999999 0.0008
0.0421999999999999 0.0004
0.0423999999999999 0.0006
0.0425999999999999 0.0008
0.0427999999999999 0.0008
0.0429999999999999 0.0016
0.0431999999999998 0.0002
0.0433999999999998 0.001
0.0435999999999998 0.001
0.0437999999999998 0.0002
0.0439999999999998 0.0004
0.0441999999999998 0.001
0.0443999999999998 0.0008
0.0445999999999998 0.0016
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
};
\addplot [semithick, color2]
table {%
0 1
0.0002 0.985
0.0004 0.9684
0.0006 0.9536
0.0008 0.9426
0.001 0.9306
0.0012 0.9192
0.0014 0.8978
0.0016 0.882
0.0018 0.871
0.002 0.8428
0.0022 0.8402
0.0024 0.8162
0.0026 0.8114
0.0028 0.7962
0.003 0.7774
0.0032 0.765
0.0034 0.7486
0.0036 0.7372
0.0038 0.7182
0.004 0.7228
0.0042 0.6926
0.0044 0.6788
0.0046 0.6676
0.0048 0.6582
0.005 0.6494
0.0052 0.6378
0.0054 0.6194
0.0056 0.6214
0.0058 0.5992
0.006 0.579
0.0062 0.577
0.0064 0.5678
0.0066 0.5566
0.0068 0.5322
0.007 0.5314
0.0072 0.5228
0.0074 0.51
0.00759999999999999 0.4912
0.00779999999999999 0.4784
0.00799999999999999 0.4758
0.0082 0.47
0.0084 0.4532
0.0086 0.4518
0.0088 0.4418
0.009 0.4214
0.0092 0.4262
0.0094 0.395
0.0096 0.393
0.0098 0.3938
0.01 0.3922
0.0102 0.3764
0.0104 0.3644
0.0106 0.3518
0.0108 0.3518
0.011 0.343
0.0112 0.3308
0.0114 0.328
0.0116 0.317
0.0118 0.3174
0.012 0.2996
0.0122 0.2924
0.0124 0.2766
0.0126 0.278
0.0128 0.2756
0.013 0.2738
0.0132 0.2602
0.0134 0.2542
0.0136 0.2606
0.0138 0.2502
0.014 0.2414
0.0142 0.2224
0.0144 0.2336
0.0146 0.221
0.0148 0.216
0.015 0.2184
0.0152 0.2014
0.0154 0.2172
0.0156 0.1928
0.0158 0.2022
0.016 0.1904
0.0162 0.1956
0.0164 0.1812
0.0166 0.1734
0.0168 0.1728
0.017 0.164
0.0172 0.1588
0.0174 0.1544
0.0176 0.1498
0.0178 0.1482
0.018 0.1412
0.0182 0.1402
0.0184 0.1322
0.0186 0.1392
0.0188 0.1296
0.019 0.1248
0.0192 0.1184
0.0194 0.1188
0.0196 0.1222
0.0198 0.1154
0.02 0.113
0.0202 0.1086
0.0204 0.1106
0.0206 0.107
0.0208 0.1002
0.021 0.0948
0.0212 0.092
0.0214 0.0888
0.0216 0.0962
0.0218 0.083
0.022 0.0828
0.0222 0.0872
0.0224 0.079
0.0226 0.0768
0.0228 0.0708
0.023 0.0794
0.0232 0.0722
0.0234 0.0684
0.0236 0.06
0.0238 0.0642
0.024 0.066
0.0242 0.0658
0.0244 0.059
0.0246 0.0592
0.0248 0.0572
0.025 0.0628
0.0252 0.0508
0.0254 0.057
0.0256 0.048
0.0258 0.0508
0.026 0.0514
0.0262 0.0456
0.0264 0.048
0.0266 0.0434
0.0267999999999999 0.0422
0.0269999999999999 0.0444
0.0271999999999999 0.04
0.0273999999999999 0.046
0.0275999999999999 0.0378
0.0277999999999999 0.042
0.0279999999999999 0.041
0.0281999999999999 0.0364
0.0283999999999999 0.0424
0.0285999999999999 0.0324
0.0287999999999999 0.0374
0.0289999999999999 0.033
0.0291999999999999 0.0334
0.0293999999999999 0.0312
0.0295999999999999 0.0306
0.0297999999999999 0.0266
0.0299999999999999 0.0286
0.0301999999999999 0.0276
0.0303999999999999 0.027
0.0305999999999999 0.0254
0.0307999999999999 0.0272
0.0309999999999999 0.0242
0.0311999999999999 0.023
0.0313999999999999 0.0208
0.0315999999999999 0.0234
0.0317999999999999 0.0218
0.0319999999999999 0.0218
0.0321999999999999 0.0194
0.0323999999999999 0.019
0.0325999999999999 0.019
0.0327999999999999 0.017
0.0329999999999999 0.023
0.0331999999999999 0.0158
0.0333999999999999 0.0204
0.0335999999999999 0.0188
0.0337999999999999 0.0212
0.0339999999999999 0.0162
0.0341999999999999 0.0158
0.0343999999999999 0.0164
0.0345999999999999 0.0116
0.0347999999999999 0.0134
0.0349999999999999 0.0132
0.0351999999999999 0.014
0.0353999999999999 0.014
0.0355999999999999 0.015
0.0357999999999999 0.0118
0.0359999999999999 0.0118
0.0361999999999999 0.0102
0.0363999999999999 0.0116
0.0365999999999999 0.0116
0.0367999999999999 0.0104
0.0369999999999999 0.0112
0.0371999999999999 0.0134
0.0373999999999999 0.0094
0.0375999999999999 0.0106
0.0377999999999999 0.0086
0.0379999999999999 0.0116
0.0381999999999999 0.0096
0.0383999999999999 0.0076
0.0385999999999999 0.009
0.0387999999999999 0.009
0.0389999999999999 0.0088
0.0391999999999999 0.009
0.0393999999999999 0.0082
0.0395999999999999 0.0076
0.0397999999999999 0.0054
0.0399999999999999 0.0056
0.0401999999999999 0.0078
0.0403999999999999 0.0054
0.0405999999999999 0.0066
0.0407999999999999 0.0042
0.0409999999999999 0.005
0.0411999999999999 0.0052
0.0413999999999999 0.005
0.0415999999999999 0.007
0.0417999999999999 0.005
0.0419999999999999 0.0046
0.0421999999999999 0.0048
0.0423999999999999 0.0042
0.0425999999999999 0.0052
0.0427999999999999 0.004
0.0429999999999999 0.0052
0.0431999999999998 0.0042
0.0433999999999998 0.0042
0.0435999999999998 0.0044
0.0437999999999998 0.0034
0.0439999999999998 0.0028
0.0441999999999998 0.004
0.0443999999999998 0.0044
0.0445999999999998 0.0034
0.0447999999999998 0.0024
0.0449999999999998 0.0034
0.0451999999999998 0.003
0.0453999999999998 0.0046
0.0455999999999998 0.0034
0.0457999999999998 0.0022
0.0459999999999998 0.0032
0.0461999999999998 0.0022
0.0463999999999998 0.003
0.0465999999999998 0.0042
0.0467999999999998 0.0014
0.0469999999999998 0.0022
0.0471999999999998 0.0034
0.0473999999999998 0.0016
0.0475999999999998 0.0022
0.0477999999999998 0.004
0.0479999999999998 0.0016
0.0481999999999998 0.0024
0.0483999999999998 0.0016
0.0485999999999998 0.0024
0.0487999999999998 0.0016
0.0489999999999998 0.0026
0.0491999999999998 0.0018
0.0493999999999998 0.0026
0.0495999999999998 0.0018
0.0497999999999998 0.0014
0.0499999999999998 0.002
0.0501999999999998 0.0018
0.0503999999999998 0.0008
0.0505999999999998 0
};
%\addlegendentry{m}
%\addlegendentry{s}
%\addlegendentry{r}
\end{axis}

\end{tikzpicture}


==> plot_data/agent_delete_construction.tex <==
\definecolor{darkgreen}{HTML}{0D9228}
\definecolor{darkred}{HTML}{C42323}
\definecolor{lightblue}{HTML}{23AFC4}
\begin{tikzpicture}[scale=.9,auto=center,every node/.style={circle,fill=lightblue}, inner sep = 2pt]
    \node[label=above:$w_u$] (wu) at (4,9) {};
    \node[label=below:$w_v$] (wv) at (4,5) {};
    \node[label=right:$m_u^1$] (mu1) at (8,9) {};
    \node[label=right:$m_v^1$] (mv1) at (8,6) {};
    \node[label=right:$m_u^N$] (muN) at (8,8) {};
    \node[label=right:$m_v^N$] (mvN) at (8,5) {};
    \node[label=right:$m_{\{u,v\}}$] (muv) at (4,7) {};
    \node[label=left:$m_1^*$] (ms1) at (0,9) {};
    \node[label=left:$m_i^*$,fill=darkgreen] (msi) at (0,5) {};
    \node[inner sep=0.5pt,fill=black] (1) at (8,8.65) {};
    \node[inner sep=0.5pt,fill=black] (2) at (8,8.5) {};
    \node[inner sep=0.5pt,fill=black] (3) at (8,8.35) {};
    \node[inner sep=0.5pt,fill=black] (4) at (8,5.65) {};
    \node[inner sep=0.5pt,fill=black] (5) at (8,5.5) {};
    \node[inner sep=0.5pt,fill=black] (6) at (8,5.35) {};
    \node[inner sep=0.5pt,fill=black] (7) at (0,7.5) {};
    \node[inner sep=0.5pt,fill=black] (8) at (0,7) {};
    \node[inner sep=0.5pt,fill=black] (9) at (0,6.5) {};
    \tiny
    \draw (muv) -- (wu) node [very near start, fill=white, inner sep=1pt] {1} node [near end, fill=white, inner sep=-3pt] {$N+1$};
    \draw (muv) -- (wv) node [very near start, fill=white, inner sep=1pt] {2} node [near end, fill=white, inner sep=-3pt] {N+1};
    \draw (wu) -- (mu1) node [near start, fill=white, inner sep=0pt] {1} node [near end, fill=white, inner sep=0pt] {1};
    \draw (wu) -- (muN) node [near start, fill=white, inner sep=0pt] {$N$} node [near end, fill=white, inner sep=0pt] {1};
    \draw (wv) -- (mv1) node [near start, fill=white, inner sep=0pt] {1} node [near end, fill=white, inner sep=0pt] {1};
    \draw (wv) -- (mvN) node [near start, fill=white, inner sep=0pt] {$N$} node [near end, fill=white, inner sep=0pt] {1};
    \draw (wu) -- (ms1) node [near start, fill=white, inner sep=1pt] {$N+1+1$};
    \draw (wu) -- (msi) node [near start, fill=white, inner sep=-10pt] {$N+1+i$};
    \draw (wv) -- (ms1) node [near start, fill=white, inner sep=-10pt] {$N+1+1$};
    \draw (wv) -- (msi) node [near start, fill=white, inner sep=1pt] {$N+1+i$};

\end{tikzpicture}

==> plot_data/barchart.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  axis y line*=left,
  ymin=0, ymax=220,
  xlabel=norm-$\phi$,
  ylabel=number of instances,
  symbolic x coords={0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,$>$0.01},
  xtick=data,
    x tick label style={rotate=45,anchor=east},
    nodes near coords align={vertical},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north}
]
\addplot[ybar, nodes near coords, fill=blue] 
    coordinates {
    (0.001,3) 
    (0.002,179) 
    (0.003,188) 
    (0.004,92)
    (0.005,37)
    (0.006,20)
    (0.007,6)
    (0.008,2)
    (0.009,4)
    (0.01,0)
    ($>$0.01,13)
 };

\end{axis}
\end{tikzpicture}


==> plot_data/barchart2.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  ymin=0, ymax=150,
    xlabel=norm-$\phi$,
    ylabel=number of instances,
     symbolic x coords={0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16,0.18,0.2,$>$0.2},
    xtick=data,
    xticklabels={0.02,,0.06,,0.1,,0.14,,0.18,,$>$0.2},
    x tick label style={rotate=90,anchor=east},
    nodes near coords align={vertical},
    x label style={at={(axis description cs:0.5,-0.28)},anchor=north},every tick label/.append style={font=\LARGE}, 
    label style={font=\LARGE },legend style={
    	font=\LARGE
    }
]
\addplot[ybar, nodes near coords, fill=blue] 
    coordinates {
    (0.02,2) 
    (0.04,15) 
    (0.06,105) 
    (0.08,133)
    (0.1,69)
    (0.12,69)
    (0.14,72)
    (0.16,33)
    (0.18,10)
    (0.2,6)
    ($>$0.2,30)
 };

\end{axis}

\end{tikzpicture}

==> plot_data/bps_corr.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={50\%-threshold},
xmin=0, xmax=0.01,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#bps at norm-$\phi$ = 0.1},
ymin=0, ymax=60,
ytick style={color=black},every tick label/.append style={font=\huge}, 
label style={font=\huge },legend style={
	font=\huge
},
%xtick={0,0.0025,0.005,0.0075,0.01},
%xticklabels={0,0.0025,0.005,0.0075,0.01},
]
\addplot [semithick, color0, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.001 52.04
0.0115 15.02
0.0005 93.04
0.2926 0
0.0162 5.31
0.2036 0.03
0.0062 9.43
0.2257 0.01
0.0453 1.43
0.0088 9.1
0.2351 0
0.0035 21.46
0.0041 17.35
0.0135 4.68
0.0048 13.09
0.2265 0.06
0.0028 16.1
0.0171 5.13
0.2133 0.03
0.0049 14.02
0.0087 6.69
0.2341 0.01
0.2185 0
0.0083 4.98
0.0052 14.12
0.0082 10.42
0.004 12.23
0.0033 16.86
0.0063 12.76
0.0071 10.24
0.0031 19.92
0.0075 12.01
0.0045 13.44
0.0038 23.55
0.0041 14.49
0.0029 23.01
0.0026 22.54
0.0058 11.11
0.0065 13.15
0.0053 14.75
0.0051 12.76
0.0054 13.69
0.0042 17.68
0.0025 22.64
0.0028 21.19
0.0039 17.04
0.0028 19.89
0.005 14.44
0.0034 18.68
0.0035 19.14
0.0024 16.26
0.0028 19.91
0.0033 19.94
0.0047 21.35
0.0026 23.62
0.0033 17.89
0.0033 21.51
0.0032 23.51
0.0027 20.21
0.0046 18.83
0.0034 19.53
0.0032 18.45
0.0041 18.07
0.0051 16.55
0.0035 18.18
0.0037 20.5
0.0051 18.24
0.0039 16.65
0.0026 24.23
0.0039 17.29
0.0024 18
0.0051 13.87
0.0024 21.33
0.0047 18.43
0.0043 17.03
0.003 22.48
0.0035 19.62
0.0022 27.18
0.0043 19.79
0.004 17.54
0.0034 21.79
0.0043 16.07
0.0023 26.47
0.0024 25.1
0.0023 23.89
0.0037 17.63
0.0038 18.24
0.0034 20.24
0.0052 14.63
0.0048 21.24
0.0027 20.72
0.0022 21.73
0.0025 23.18
0.0034 20.3
0.0027 18.51
0.0037 19.18
0.0028 23.32
0.0031 19.44
0.0038 18.06
0.0062 14.34
0.0037 20.64
0.0033 16.74
0.0038 17.86
0.0034 18.51
0.0028 24.56
0.0023 24.46
0.0022 26.87
0.0029 26.07
0.0027 27.09
0.0022 27.47
0.0037 19.5
0.0019 26.49
0.0022 28.57
0.0028 26.07
0.0023 24.84
0.0022 27.56
0.0033 20.8
0.0031 21.71
0.0028 22.34
0.0037 25.82
0.0024 27.19
0.0052 20.65
0.0054 21.29
0.0041 20.65
0.002 25.07
0.0026 22.69
0.0026 24.41
0.0023 24.66
0.0025 24.35
0.003 26.12
0.0035 23.43
0.0025 25.51
0.0018 28.91
0.0027 25.28
0.0022 26.42
0.0026 26.61
0.0022 26.51
0.0035 21.55
0.0032 24.72
0.0018 26.35
0.0038 24.69
0.0025 23.07
0.0032 21.3
0.0031 24.18
0.0029 32.66
0.0022 36.8
0.0027 31.22
0.0026 32.95
0.0018 38.86
0.0022 36.29
0.0038 31.84
0.0026 32.1
0.0024 35.86
0.0023 36.12
0.0029 32.38
0.0023 34.64
0.0019 33.62
0.0025 32.9
0.0023 33.2
0.0037 29.74
0.0019 38.49
0.0023 32.82
0.0029 29.61
0.0023 35.24
0.003 23.35
0.0031 20.72
0.0034 21.68
0.005 17.14
0.0025 24.42
0.0037 18.89
0.0056 20.09
0.0044 16.04
0.003 21.44
0.0036 19.95
0.0047 18.12
0.0039 21.43
0.0064 18.08
0.0028 21.79
0.0028 22.63
0.0037 23.91
0.0039 19.7
0.0024 23.73
0.0025 21.27
0.0057 18.96
0.0045 16.62
0.004 20.07
0.0028 25.69
0.0043 17.47
0.0035 16.54
0.0044 17.32
0.0051 17.92
0.0047 17.58
0.0052 15.83
0.006 14.75
0.0032 19.82
0.004 16.27
0.0031 22.9
0.0034 20.89
0.0028 21
0.0035 17.71
0.0049 17.63
0.0038 18.82
0.0035 19.02
0.0038 17.89
0.0033 20.14
0.0053 15.96
0.0034 21.16
0.0043 15.38
0.0031 22.26
0.0045 16.6
0.0043 19.35
0.0024 21.54
0.0028 23.4
0.0048 17.33
0.0035 15.58
0.0031 20.48
0.0035 18.61
0.0035 18.67
0.0034 20.7
0.0061 16.21
0.0047 14.88
0.0028 14.86
0.005 16.07
0.0028 17.95
0.0013 41.32
0.0015 33.49
0.0011 43.69
0.0014 39.82
0.0014 40.74
0.0012 33.14
0.0011 40.71
0.0017 33.45
0.0012 40.91
0.0013 40.52
0.0015 37.06
0.0011 46.58
0.0012 44.02
0.0012 38.02
0.0013 34.32
0.0012 40.75
0.001 47.22
0.0012 34.84
0.0011 44.88
0.0015 33.58
0.0015 39.35
0.0015 34.56
0.002 31.61
0.0014 37.03
0.0014 31.72
0.0013 36.45
0.0015 33.32
0.0019 30.84
0.0014 35.54
0.0016 37.08
0.0012 34.9
0.0018 31.83
0.0014 35.97
0.0022 28.57
0.0016 31.3
0.0015 35.92
0.0013 35.88
0.0018 32.48
0.0012 33.6
0.0015 39.07
0.0013 41.55
0.0021 39.19
0.0014 42.45
0.0014 41.28
0.0016 38.83
0.0013 46.24
0.0016 43.08
0.0017 39.7
0.0013 44.69
0.0014 44.71
0.0016 39.63
0.0013 43.03
0.0014 46.31
0.0015 44.07
0.0019 36.4
0.0019 40.22
0.0015 42.26
0.0013 44.47
0.0016 42.29
0.0021 42.99
0.0018 37.62
0.0017 37.89
0.0015 37.25
0.0016 38.94
0.0019 35
0.0016 37.69
0.0016 37.69
0.0018 35.07
0.0016 36.11
0.0016 38.6
0.0018 35.54
0.0017 38.64
0.002 33.43
0.0017 37.7
0.0018 34.34
0.0015 39.5
0.0014 40.17
0.0019 35.17
0.0014 40.11
0.002 33.26
0.0023 30.32
0.0023 29.7
0.0017 35.65
0.0023 31
0.002 30.46
0.0018 29.92
0.0023 32.1
0.0019 32
0.0026 30.21
0.0015 34.42
0.0015 31.47
0.0018 32.37
0.002 34.8
0.002 31.67
0.002 33.8
0.0016 33.69
0.0017 33.34
0.0016 32.14
0.0028 31.47
0.0023 31.92
0.0017 32.62
0.0015 34.73
0.0017 34.84
0.0014 35.72
0.0015 36.72
0.0016 33.64
0.0016 33.82
0.0019 33.48
0.0024 32.34
0.0018 31.65
0.0016 31.77
0.0018 33.2
0.0023 32.39
0.0018 33.41
0.0021 33.83
0.0019 34.86
0.0019 33.81
0.0017 33.28
0.0018 32.65
0.0017 34.35
0.002 30.2
0.002 34.53
0.002 32.75
0.0027 30.57
0.0014 34.7
0.0027 28.51
0.0025 31.09
0.0018 36.26
0.0017 33.82
0.0015 29.97
0.0016 36.87
0.0015 33.79
0.0019 31.85
0.0018 32.71
0.0022 31.2
0.0019 36.24
0.0019 29.44
0.0022 29.62
0.0028 26.74
0.0018 33.31
0.0024 25.77
0.0029 25.94
0.0016 29.61
0.0018 30.31
0.003 26.68
0.0026 28.23
0.0025 28.8
0.0018 30.23
0.0015 33.29
0.0027 30.2
0.002 29.67
0.0021 31.77
0.0022 29.05
0.0021 34.06
0.0031 24.56
0.0019 33.44
0.002 29.41
0.0021 31.2
0.0041 20.6
0.0023 26.1
0.0021 27.74
0.0028 20.44
0.0038 19.63
0.0028 20.63
0.0028 26.4
0.0016 29.03
0.0033 23.8
0.0028 25.69
0.0024 24.81
0.0023 28.06
0.0026 25.84
0.0027 26.01
0.003 22.7
0.0027 24.86
0.0035 21.27
0.0028 21.91
0.0027 26.33
0.0026 24.69
0.0031 22.39
0.0029 23.41
0.0019 28.83
0.0014 39.17
0.0024 25.98
0.0017 32.31
0.0018 32.97
0.0021 31.63
0.0019 31.49
0.0021 30.31
0.0013 33.35
0.0017 32.44
0.0025 29.12
0.0022 29.82
0.0016 33.38
0.0021 29.06
0.0019 32.65
0.0017 25.22
0.0021 32.33
0.0024 27.86
0.0022 25.96
0.0017 28.65
0.0022 25.69
0.0019 29.91
0.0018 30.15
0.0027 24.6
0.0029 26.3
0.0027 26.53
0.0023 29.32
0.0032 24.63
0.0029 28.35
0.0022 27.19
0.0019 27.77
0.0026 24.16
0.0039 21.94
0.0019 26.1
0.002 32.17
0.0019 26.59
0.0019 25.54
0.0022 28.37
0.0023 25.47
0.0019 26.56
0.0022 34.99
0.0023 31.28
0.0025 34.56
0.002 38.55
0.0018 37.12
0.0016 41
0.002 40.07
0.0023 38.01
0.002 36.62
0.0021 37.72
0.003 32.81
0.0024 35.83
0.0019 35.47
0.0022 33.52
0.0024 32.3
0.0029 31.83
0.0019 34.92
0.0026 33.51
0.0021 34.91
0.0021 32.8
0.0041 24.81
0.0028 27.65
0.0034 23
0.0032 19.96
0.0029 27.42
0.0027 25.57
0.0044 18.01
0.0029 27.09
0.0021 31.98
0.0038 19.96
0.0025 27.39
0.0028 26.08
0.0021 26.5
0.0057 16.96
0.0035 24.79
0.0022 32.39
0.0029 28.29
0.0038 20.67
0.0026 23.48
0.0031 19.04
0.005 15.86
0.0031 21.35
0.0034 23.16
0.0036 16.89
0.0035 20.18
0.0032 19.48
0.0023 25.09
0.0036 18.89
0.0033 18.05
0.006 15.25
0.0044 17.71
0.0044 19.67
0.003 22.19
0.0023 22.16
0.0026 19
0.002 24.76
0.0036 15.86
0.0046 17.18
0.0056 20.08
0.0025 22.95
0.002 39.56
0.0022 37.96
0.0013 43.43
0.002 43.3
0.0017 44.75
0.0018 42.52
0.0016 43.94
0.002 41.91
0.0018 43.86
0.0021 40.18
0.0015 46.47
0.0018 41.2
0.0018 39.93
0.0015 42.72
0.0021 43.06
0.0016 42.93
0.0022 39.85
0.002 46.34
0.0015 46.47
0.0018 44.67
0.0027 36.67
0.0027 30.71
0.0031 29.11
0.0026 30.59
0.0024 28.5
0.0024 30.23
0.0027 29.19
0.0023 34.16
0.0026 27.66
0.0025 32.77
0.0021 34.05
0.0027 26.74
0.0023 29.69
0.002 33.03
0.003 34
0.0022 30.5
0.0031 27.92
0.0025 26.38
0.0027 28.18
0.0025 35.64
};
\end{axis}

\end{tikzpicture}


==> plot_data/corr_avgpair_fif.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={average stable pair robustness},
xmin=-0.017118, xmax=0.571558,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={average man-opt matching robustness},
ymin=0, ymax=0.02,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.00964 0.001
0.1308 0.0115
0.0138 0.0005
0.5448 0.2926
0.367910448 0.0162
0.362753623 0.2036
0.363970588 0.0062
0.493 0.2257
0.382121212 0.0453
0.356376812 0.0088
0.4944 0.2351
0.29 0.0035
0.320694444 0.0041
0.395079365 0.0135
0.321688312 0.0048
0.491 0.2265
0.336164384 0.0028
0.421724138 0.0171
0.352173913 0.2133
0.343287671 0.0049
0.362352941 0.0087
0.4992 0.2341
0.392380952 0.2185
0.365 0.0083
0.226373626 0.0052
0.214536082 0.0082
0.195728155 0.004
0.199357798 0.0033
0.181709402 0.0063
0.201568627 0.0071
0.181559633 0.0031
0.198113208 0.0075
0.238510638 0.0045
0.158778626 0.0038
0.204272727 0.0041
0.172936508 0.0029
0.158372093 0.0026
0.194554455 0.0058
0.215108696 0.0065
0.173716814 0.0053
0.220326087 0.0051
0.21 0.0054
0.21287037 0.0042
0.162255639 0.0025
0.157659574 0.0028
0.132903226 0.0039
0.14254717 0.0028
0.137118644 0.005
0.164736842 0.0034
0.144628099 0.0035
0.143538462 0.0024
0.14912 0.0028
0.143738318 0.0033
0.141982759 0.0047
0.127913043 0.0026
0.142936508 0.0033
0.142704918 0.0033
0.152641509 0.0032
0.144545455 0.0027
0.147837838 0.0046
0.160380952 0.0034
0.163823529 0.0032
0.13944 0.0041
0.136785714 0.0051
0.16030303 0.0035
0.117314815 0.0037
0.119459459 0.0051
0.151386139 0.0039
0.131810345 0.0026
0.124271845 0.0039
0.153780488 0.0024
0.162328767 0.0051
0.140722892 0.0024
0.135057471 0.0047
0.136936937 0.0043
0.134387755 0.003
0.115081967 0.0035
0.116826923 0.0022
0.136074766 0.0043
0.138461538 0.004
0.123474576 0.0034
0.144615385 0.0043
0.117596154 0.0023
0.124732143 0.0024
0.128247423 0.0023
0.138636364 0.0037
0.149506173 0.0038
0.125263158 0.0034
0.134565217 0.0052
0.113846154 0.0048
0.112685185 0.0027
0.142083333 0.0022
0.132268041 0.0025
0.163194444 0.0034
0.135684211 0.0027
0.127575758 0.0037
0.138953488 0.0028
0.111734694 0.0031
0.118085106 0.0038
0.129120879 0.0062
0.131555556 0.0037
0.130824742 0.0033
0.133255814 0.0038
0.133977273 0.0034
0.09606383 0.0028
0.099494949 0.0023
0.104047619 0.0022
0.100352941 0.0029
0.079836066 0.0027
0.111648352 0.0022
0.117361111 0.0037
0.095222222 0.0019
0.101558442 0.0022
0.107956989 0.0028
0.104222222 0.0023
0.099047619 0.0022
0.109772727 0.0033
0.102021277 0.0031
0.116666667 0.0028
0.095050505 0.0037
0.109873418 0.0024
0.114303797 0.0052
0.086699029 0.0054
0.094216867 0.0041
0.096527778 0.002
0.120923077 0.0026
0.104594595 0.0026
0.097375 0.0023
0.107058824 0.0025
0.098795181 0.003
0.108539326 0.0035
0.094246575 0.0025
0.084725275 0.0018
0.106621622 0.0027
0.094444444 0.0022
0.114626866 0.0026
0.089625 0.0022
0.097 0.0035
0.098315789 0.0032
0.101573034 0.0018
0.100108696 0.0038
0.112112676 0.0025
0.104606742 0.0032
0.101904762 0.0031
0.054333333 0.0029
0.050892857 0.0022
0.072 0.0027
0.061730769 0.0026
0.049649123 0.0018
0.055964912 0.0022
0.072962963 0.0038
0.0716 0.0026
0.064038462 0.0024
0.058461538 0.0023
0.0698 0.0029
0.064230769 0.0023
0.054385965 0.0019
0.0618 0.0025
0.056923077 0.0023
0.062407407 0.0037
0.046226415 0.0019
0.057894737 0.0023
0.0646 0.0029
0.060377358 0.0023
0.09245283 0.003
0.095614035 0.0031
0.098703704 0.0034
0.120555556 0.005
0.096 0.0025
0.114642857 0.0037
0.088103448 0.0056
0.120925926 0.0044
0.07828125 0.003
0.105535714 0.0036
0.1172 0.0047
0.095471698 0.0039
0.133 0.0064
0.0994 0.0028
0.083770492 0.0028
0.084642857 0.0037
0.096491228 0.0039
0.094920635 0.0024
0.1175 0.0025
0.101333333 0.0057
0.148333333 0.0045
0.111428571 0.004
0.1105 0.0028
0.126964286 0.0043
0.1564 0.0035
0.110322581 0.0044
0.120882353 0.0051
0.110597015 0.0047
0.1516 0.0052
0.159056604 0.006
0.102337662 0.0032
0.120175439 0.004
0.078196721 0.0031
0.11 0.0034
0.105846154 0.0028
0.129180328 0.0035
0.10171875 0.0049
0.121886792 0.0038
0.13557377 0.0035
0.113898305 0.0038
0.133611111 0.0033
0.143043478 0.0053
0.11 0.0034
0.139342105 0.0043
0.112921348 0.0031
0.12137931 0.0045
0.120210526 0.0043
0.14442623 0.0024
0.10266055 0.0028
0.122142857 0.0048
0.118571429 0.0035
0.13752809 0.0031
0.132962963 0.0035
0.108080808 0.0035
0.131641791 0.0034
0.119746835 0.0061
0.115555556 0.0047
0.154 0.0028
0.125316456 0.005
0.129538462 0.0028
0.065 0.0013
0.0676 0.0015
0.055 0.0011
0.0628 0.0014
0.0572 0.0014
0.0752 0.0012
0.0562 0.0011
0.0792 0.0017
0.0592 0.0012
0.0598 0.0013
0.0668 0.0015
0.052 0.0011
0.063 0.0012
0.0602 0.0012
0.069 0.0013
0.053 0.0012
0.0396 0.001
0.0696 0.0012
0.0564 0.0011
0.0708 0.0015
0.0598 0.0015
0.0682 0.0015
0.0714 0.002
0.0604 0.0014
0.0754 0.0014
0.0628 0.0013
0.0664 0.0015
0.072 0.0019
0.065 0.0014
0.0602 0.0016
0.0618 0.0012
0.0642 0.0018
0.061 0.0014
0.0804 0.0022
0.077 0.0016
0.0586 0.0015
0.0572 0.0013
0.067 0.0018
0.0668 0.0012
0.0626 0.0015
0.046111111 0.0013
0.0476 0.0021
0.04 0.0014
0.0418 0.0014
0.045 0.0016
0.030961538 0.0013
0.0482 0.0016
0.043 0.0017
0.0298 0.0013
0.0428 0.0014
0.0458 0.0016
0.0384 0.0013
0.0312 0.0014
0.0412 0.0015
0.0516 0.0019
0.050555556 0.0019
0.046 0.0015
0.021730769 0.0013
0.053846154 0.0016
0.0416 0.0021
0.057090909 0.0018
0.0586 0.0017
0.061034483 0.0015
0.059473684 0.0016
0.059454545 0.0019
0.048548387 0.0016
0.051698113 0.0016
0.059122807 0.0018
0.0628 0.0016
0.046818182 0.0016
0.073962264 0.0018
0.047307692 0.0017
0.083333333 0.002
0.063962264 0.0017
0.0836 0.0018
0.0684 0.0015
0.049807692 0.0014
0.065166667 0.0019
0.0578 0.0014
0.072 0.002
0.078545455 0.0023
0.0866 0.0023
0.058333333 0.0017
0.077758621 0.0023
0.068484848 0.002
0.081607143 0.0018
0.074423077 0.0023
0.072666667 0.0019
0.08265625 0.0026
0.0726 0.0015
0.0672 0.0015
0.072982456 0.0018
0.066296296 0.002
0.073508772 0.002
0.085614035 0.002
0.07328125 0.0016
0.063606557 0.0017
0.072307692 0.0016
0.065090909 0.0028
0.0882 0.0023
0.0512 0.0017
0.0532 0.0015
0.0534 0.0017
0.055 0.0014
0.0558 0.0015
0.0568 0.0016
0.0608 0.0016
0.0594 0.0019
0.0578 0.0024
0.0646 0.0018
0.0614 0.0016
0.0544 0.0018
0.062 0.0023
0.0594 0.0018
0.058 0.0021
0.0512 0.0019
0.0554 0.0019
0.0536 0.0017
0.06 0.0018
0.0548 0.0017
0.0552 0.002
0.054 0.002
0.0542 0.002
0.061 0.0027
0.0474 0.0014
0.0752 0.0027
0.07 0.0025
0.048 0.0018
0.0544 0.0017
0.058 0.0015
0.049 0.0016
0.0584 0.0015
0.0528 0.0019
0.0486 0.0018
0.0564 0.0022
0.054 0.0019
0.0608 0.0019
0.0766 0.0022
0.0654 0.0028
0.053 0.0018
0.084477612 0.0024
0.086111111 0.0029
0.07890411 0.0016
0.076545455 0.0018
0.092105263 0.003
0.084423077 0.0026
0.072121212 0.0025
0.06296875 0.0018
0.073793103 0.0015
0.075384615 0.0027
0.079454545 0.002
0.07 0.0021
0.072542373 0.0022
0.070178571 0.0021
0.078857143 0.0031
0.060961538 0.0019
0.058333333 0.002
0.058135593 0.0021
0.101803279 0.0041
0.077222222 0.0023
0.08825 0.0021
0.119152542 0.0028
0.088625 0.0038
0.121029412 0.0028
0.079180328 0.0028
0.084615385 0.0016
0.0921875 0.0033
0.083859649 0.0028
0.092923077 0.0024
0.094230769 0.0023
0.088947368 0.0026
0.095777778 0.0027
0.095961538 0.003
0.084146341 0.0027
0.11 0.0035
0.119310345 0.0028
0.106111111 0.0027
0.09875 0.0026
0.090588235 0.0031
0.105769231 0.0029
0.071153846 0.0019
0.0525 0.0014
0.081153846 0.0024
0.063076923 0.0017
0.053928571 0.0018
0.070769231 0.0021
0.060689655 0.0019
0.0706 0.0021
0.049230769 0.0013
0.064821429 0.0017
0.0725 0.0025
0.077 0.0022
0.05625 0.0016
0.0575 0.0021
0.059259259 0.0019
0.079423077 0.0017
0.060555556 0.0021
0.069322034 0.0024
0.068703704 0.0022
0.078888889 0.0017
0.083214286 0.0022
0.057941176 0.0019
0.054310345 0.0018
0.068035714 0.0027
0.085 0.0029
0.068666667 0.0027
0.1012 0.0023
0.088387097 0.0032
0.075972222 0.0029
0.071071429 0.0022
0.058125 0.0019
0.076190476 0.0026
0.090185185 0.0039
0.088545455 0.0019
0.077272727 0.002
0.073793103 0.0019
0.0832 0.0019
0.067719298 0.0022
0.096851852 0.0023
0.088846154 0.0019
0.075814978 0.0022
0.085035971 0.0023
0.081386861 0.0025
0.080069686 0.002
0.074473684 0.0018
0.076969697 0.0016
0.070280374 0.002
0.073614035 0.0023
0.067537879 0.002
0.080071429 0.0021
0.075480769 0.003
0.076071429 0.0024
0.072169492 0.0019
0.074595745 0.0022
0.080186567 0.0024
0.085727273 0.0029
0.076888889 0.0019
0.069655172 0.0026
0.068432056 0.0021
0.094801762 0.0021
0.126481481 0.0041
0.114553991 0.0028
0.1303125 0.0034
0.127675676 0.0032
0.11247191 0.0029
0.122060606 0.0027
0.112565445 0.0044
0.121497326 0.0029
0.11984252 0.0021
0.118216561 0.0038
0.121363636 0.0025
0.122820513 0.0028
0.121111111 0.0021
0.126666667 0.0057
0.138607595 0.0035
0.116627219 0.0022
0.117731959 0.0029
0.11155914 0.0038
0.129300699 0.0026
0.121 0.0031
0.149454545 0.005
0.125479452 0.0031
0.111633987 0.0034
0.159534884 0.0036
0.150347826 0.0035
0.123484848 0.0032
0.105724138 0.0023
0.142868852 0.0036
0.136831683 0.0033
0.133703704 0.006
0.130857143 0.0044
0.13212766 0.0044
0.126826923 0.003
0.123538462 0.0023
0.152410714 0.0026
0.12140625 0.002
0.1667 0.0036
0.15245614 0.0046
0.131908397 0.0056
0.129507042 0.0025
0.0372 0.002
0.056153846 0.0022
0.033584906 0.0013
0.041 0.002
0.0416 0.0017
0.045 0.0018
0.035 0.0016
0.042 0.002
0.0488 0.0018
0.043653846 0.0021
0.032307692 0.0015
0.039642857 0.0018
0.041153846 0.0018
0.041272727 0.0015
0.0454 0.0021
0.038076923 0.0016
0.0498 0.0022
0.045769231 0.002
0.036 0.0015
0.0344 0.0018
0.060769231 0.0027
0.066153846 0.0027
0.06 0.0031
0.0676 0.0026
0.0668 0.0024
0.062075472 0.0024
0.086346154 0.0027
0.064 0.0023
0.0616 0.0026
0.054107143 0.0025
0.055714286 0.0021
0.0798 0.0027
0.062727273 0.0023
0.056101695 0.002
0.059056604 0.003
0.066551724 0.0022
0.066346154 0.0031
0.069230769 0.0025
0.070384615 0.0027
0.054464286 0.0025
};
\end{axis}

\end{tikzpicture}


==> plot_data/corr_man_sum.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={correlation between man-optimal stable matching and summmed-rank-min stable matching robustness},
x grid style={white!69.0196078431373!black},
xlabel={man opt stable matching},
xmin=0, xmax=0.02,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={summed rank min stable matching},
ymin=0, ymax=0.02,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.001 0.0005
0.0162 0.201
0.0062 0.2209
0.0453 0.2189
0.0088 0.2197
0.0035 0.1999
0.0041 0.2195
0.0135 0.2212
0.0048 0.0161
0.0028 0.2176
0.0171 0.1534
0.0049 0.21
0.0087 0.1946
0.0083 0.2271
0.0052 0.012
0.0082 0.0144
0.004 0.0053
0.0033 0.0126
0.0063 0.0142
0.0071 0.0106
0.0031 0.0091
0.0075 0.0162
0.0045 0.0133
0.0038 0.0089
0.0041 0.0052
0.0029 0.0111
0.0026 0.0074
0.0058 0.0111
0.0065 0.0169
0.0053 0.0064
0.0051 0.01
0.0054 0.0105
0.0042 0.0253
0.0025 0.0076
0.0028 0.0056
0.0039 0.0037
0.0028 0.0068
0.005 0.003
0.0034 0.0044
0.0035 0.0041
0.0024 0.0041
0.0028 0.0031
0.0033 0.0076
0.0047 0.0063
0.0026 0.0033
0.0033 0.0046
0.0033 0.0077
0.0032 0.0041
0.0027 0.0042
0.0046 0.0053
0.0034 0.0063
0.0032 0.0067
0.0041 0.0043
0.0051 0.0046
0.0035 0.0055
0.0037 0.0055
0.0051 0.0062
0.0039 0.0032
0.0026 0.0056
0.0024 0.0036
0.0051 0.004
0.0024 0.0035
0.0047 0.0032
0.0043 0.0073
0.003 0.0047
0.0035 0.0051
0.0022 0.0056
0.0043 0.0059
0.004 0.0036
0.0034 0.0031
0.0043 0.0044
0.0023 0.0041
0.0024 0.0059
0.0023 0.0048
0.0037 0.0036
0.0038 0.0055
0.0034 0.0075
0.0052 0.0062
0.0048 0.0063
0.0027 0.0032
0.0022 0.0039
0.0025 0.0027
0.0034 0.0051
0.0027 0.0031
0.0037 0.0039
0.0028 0.0049
0.0031 0.0026
0.0038 0.004
0.0037 0.0053
0.0033 0.0039
0.0038 0.0045
0.0034 0.0033
0.0028 0.0031
0.0023 0.0022
0.0022 0.003
0.0029 0.0042
0.0027 0.0026
0.0022 0.0022
0.0037 0.0039
0.0019 0.0026
0.0022 0.0028
0.0028 0.0036
0.0023 0.0031
0.0022 0.0028
0.0033 0.0028
0.0031 0.0038
0.0028 0.0033
0.0037 0.0026
0.0024 0.0024
0.0052 0.0052
0.0054 0.0028
0.002 0.0022
0.0026 0.0043
0.0026 0.003
0.0023 0.003
0.0025 0.0033
0.003 0.005
0.0035 0.0053
0.0025 0.0044
0.0018 0.0027
0.0027 0.004
0.0022 0.0025
0.0026 0.0052
0.0022 0.003
0.0032 0.0034
0.0018 0.0028
0.0038 0.0036
0.0025 0.0029
0.0032 0.0055
0.0031 0.0027
0.0022 0.0022
0.0027 0.0026
0.0026 0.0029
0.0018 0.0023
0.0022 0.0021
0.0038 0.0035
0.0024 0.0024
0.0023 0.0025
0.0019 0.0022
0.0023 0.0022
0.0023 0.0024
0.0031 0.0037
0.0034 0.0036
0.0037 0.0042
0.0044 0.0046
0.003 0.0032
0.0036 0.0037
0.0039 0.0038
0.0028 0.003
0.0037 0.0033
0.0039 0.0041
0.0024 0.003
0.0025 0.003
0.0057 0.0059
0.0045 0.0042
0.004 0.0038
0.0028 0.0028
0.0043 0.0036
0.0044 0.0035
0.0051 0.0045
0.0047 0.0043
0.0032 0.0043
0.0031 0.0024
0.0028 0.0033
0.0035 0.0039
0.0035 0.0036
0.0038 0.0046
0.0033 0.0041
0.0053 0.0052
0.0034 0.0029
0.0031 0.0054
0.0045 0.004
0.0043 0.0053
0.0028 0.0027
0.0035 0.0036
0.0031 0.0055
0.0035 0.0067
0.0035 0.0035
0.0034 0.0039
0.0061 0.0052
0.0047 0.0032
0.005 0.0042
0.0028 0.0022
0.0013 0.0015
0.0013 0.0011
0.0013 0.0012
0.0018 0.0015
0.0015 0.0017
0.0016 0.0014
0.0016 0.0016
0.0018 0.0018
0.0016 0.0018
0.0017 0.0019
0.0014 0.0014
0.0019 0.0017
0.0023 0.002
0.0018 0.0017
0.0023 0.0026
0.0019 0.0023
0.0026 0.0025
0.0018 0.0018
0.002 0.002
0.002 0.0021
0.002 0.0021
0.0016 0.0018
0.0017 0.0017
0.0016 0.0017
0.0028 0.0025
0.0024 0.0021
0.0029 0.0033
0.0016 0.0021
0.0018 0.0018
0.003 0.0031
0.0025 0.0022
0.0018 0.0018
0.0015 0.0016
0.0027 0.003
0.0022 0.002
0.0021 0.0022
0.0031 0.0034
0.0019 0.0019
0.002 0.0021
0.0021 0.0021
0.0041 0.0038
0.0023 0.002
0.0021 0.0023
0.0028 0.0032
0.0038 0.0033
0.0028 0.0031
0.0028 0.0026
0.0016 0.0018
0.0033 0.0035
0.0028 0.0031
0.0024 0.0025
0.0023 0.0026
0.0026 0.0029
0.0027 0.003
0.0027 0.003
0.0028 0.0027
0.0026 0.0029
0.0031 0.0031
0.0029 0.0031
0.0014 0.0015
0.0017 0.0018
0.0021 0.0021
0.0019 0.0021
0.0013 0.0015
0.0017 0.0017
0.0025 0.0025
0.0016 0.0016
0.0021 0.0019
0.0019 0.0015
0.0017 0.0019
0.0021 0.0017
0.0024 0.0025
0.0019 0.0023
0.0018 0.0017
0.0029 0.0027
0.0032 0.0027
0.0029 0.003
0.0022 0.0021
0.0019 0.0022
0.0026 0.0025
0.0019 0.0022
0.002 0.0017
0.0019 0.002
0.0023 0.0027
0.0019 0.0026
0.0022 0.0027
0.0023 0.0048
0.0025 0.0034
0.002 0.0042
0.0018 0.0047
0.0016 0.0028
0.002 0.0031
0.0023 0.0037
0.002 0.0031
0.0021 0.0035
0.003 0.0033
0.0024 0.0043
0.0019 0.0027
0.0022 0.0046
0.0024 0.0029
0.0029 0.0036
0.0019 0.0047
0.0026 0.0044
0.0021 0.0033
0.0021 0.0031
0.0041 0.0082
0.0028 0.0056
0.0034 0.0071
0.0032 0.0043
0.0029 0.0047
0.0027 0.0066
0.0044 0.0049
0.0029 0.0077
0.0021 0.0065
0.0038 0.0044
0.0025 0.0039
0.0028 0.0055
0.0021 0.0072
0.0057 0.0061
0.0035 0.005
0.0022 0.0062
0.0029 0.0041
0.0038 0.0045
0.0026 0.0062
0.0031 0.0054
0.005 0.0055
0.0031 0.0041
0.0034 0.0044
0.0036 0.0045
0.0035 0.0077
0.0032 0.0036
0.0023 0.0031
0.0036 0.0069
0.0033 0.0047
0.006 0.0047
0.0044 0.007
0.0044 0.0049
0.003 0.0037
0.0023 0.0062
0.0026 0.0036
0.002 0.0049
0.0036 0.0064
0.0046 0.0057
0.0056 0.0052
0.0025 0.0031
0.0013 0.0013
0.0015 0.0016
0.0018 0.0017
0.0015 0.002
0.0016 0.0018
0.0027 0.0027
0.0027 0.0023
0.0031 0.003
0.0027 0.0028
0.0025 0.0022
0.0021 0.0023
0.0023 0.0019
0.002 0.0027
0.003 0.0023
0.0022 0.002
0.0025 0.0023
0.0027 0.0031
0.0025 0.0023
};
\end{axis}

\end{tikzpicture}


==> plot_data/corr_maxpair_fif.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={most stable pair robustness},
xmin=0.023, xmax=0.617,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={average man-opt matching robustness},
ymin=0, ymax=0.02,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.05 0.001
0.18 0.0115
0.05 0.0005
0.59 0.2926
0.54 0.0162
0.55 0.2036
0.55 0.0062
0.54 0.2257
0.54 0.0453
0.55 0.0088
0.55 0.2351
0.56 0.0035
0.54 0.0041
0.55 0.0135
0.55 0.0048
0.54 0.2265
0.54 0.0028
0.55 0.0171
0.55 0.2133
0.54 0.0049
0.55 0.0087
0.55 0.2341
0.53 0.2185
0.55 0.0083
0.48 0.0052
0.48 0.0082
0.49 0.004
0.51 0.0033
0.49 0.0063
0.51 0.0071
0.49 0.0031
0.47 0.0075
0.52 0.0045
0.52 0.0038
0.5 0.0041
0.47 0.0029
0.47 0.0026
0.49 0.0058
0.49 0.0065
0.48 0.0053
0.51 0.0051
0.5 0.0054
0.51 0.0042
0.5 0.0025
0.44 0.0028
0.41 0.0039
0.37 0.0028
0.43 0.005
0.45 0.0034
0.39 0.0035
0.4 0.0024
0.44 0.0028
0.4 0.0033
0.41 0.0047
0.38 0.0026
0.44 0.0033
0.44 0.0033
0.44 0.0032
0.41 0.0027
0.43 0.0046
0.44 0.0034
0.44 0.0032
0.39 0.0041
0.41 0.0051
0.36 0.0035
0.39 0.0037
0.39 0.0051
0.39 0.0039
0.39 0.0026
0.4 0.0039
0.33 0.0024
0.44 0.0051
0.35 0.0024
0.41 0.0047
0.37 0.0043
0.38 0.003
0.41 0.0035
0.36 0.0022
0.42 0.0043
0.36 0.004
0.39 0.0034
0.42 0.0043
0.38 0.0023
0.41 0.0024
0.39 0.0023
0.38 0.0037
0.36 0.0038
0.34 0.0034
0.38 0.0052
0.39 0.0048
0.37 0.0027
0.36 0.0022
0.39 0.0025
0.36 0.0034
0.41 0.0027
0.39 0.0037
0.35 0.0028
0.38 0.0031
0.33 0.0038
0.34 0.0062
0.39 0.0037
0.39 0.0033
0.36 0.0038
0.42 0.0034
0.34 0.0028
0.35 0.0023
0.32 0.0022
0.31 0.0029
0.29 0.0027
0.32 0.0022
0.31 0.0037
0.33 0.0019
0.26 0.0022
0.32 0.0028
0.29 0.0023
0.34 0.0022
0.28 0.0033
0.36 0.0031
0.32 0.0028
0.27 0.0037
0.34 0.0024
0.34 0.0052
0.33 0.0054
0.28 0.0041
0.28 0.002
0.28 0.0026
0.28 0.0026
0.31 0.0023
0.32 0.0025
0.28 0.003
0.28 0.0035
0.27 0.0025
0.27 0.0018
0.25 0.0027
0.24 0.0022
0.28 0.0026
0.26 0.0022
0.24 0.0035
0.28 0.0032
0.29 0.0018
0.29 0.0038
0.28 0.0025
0.26 0.0032
0.25 0.0031
0.15 0.0029
0.21 0.0022
0.27 0.0027
0.28 0.0026
0.25 0.0018
0.21 0.0022
0.21 0.0038
0.28 0.0026
0.19 0.0024
0.2 0.0023
0.33 0.0029
0.24 0.0023
0.14 0.0019
0.19 0.0025
0.16 0.0023
0.19 0.0037
0.15 0.0019
0.2 0.0023
0.24 0.0029
0.18 0.0023
0.3 0.003
0.31 0.0031
0.31 0.0034
0.4 0.005
0.37 0.0025
0.37 0.0037
0.23 0.0056
0.32 0.0044
0.38 0.003
0.47 0.0036
0.38 0.0047
0.31 0.0039
0.45 0.0064
0.35 0.0028
0.25 0.0028
0.31 0.0037
0.22 0.0039
0.29 0.0024
0.43 0.0025
0.28 0.0057
0.39 0.0045
0.42 0.004
0.43 0.0028
0.4 0.0043
0.36 0.0035
0.29 0.0044
0.35 0.0051
0.29 0.0047
0.4 0.0052
0.46 0.006
0.38 0.0032
0.39 0.004
0.25 0.0031
0.31 0.0034
0.37 0.0028
0.47 0.0035
0.33 0.0049
0.42 0.0038
0.42 0.0035
0.32 0.0038
0.43 0.0033
0.39 0.0053
0.39 0.0034
0.45 0.0043
0.42 0.0031
0.35 0.0045
0.38 0.0043
0.37 0.0024
0.34 0.0028
0.42 0.0048
0.35 0.0035
0.37 0.0031
0.38 0.0035
0.45 0.0035
0.34 0.0034
0.4 0.0061
0.34 0.0047
0.42 0.0028
0.44 0.005
0.35 0.0028
0.16 0.0013
0.14 0.0015
0.17 0.0011
0.14 0.0014
0.14 0.0014
0.2 0.0012
0.13 0.0011
0.17 0.0017
0.12 0.0012
0.13 0.0013
0.13 0.0015
0.12 0.0011
0.14 0.0012
0.16 0.0012
0.15 0.0013
0.12 0.0012
0.09 0.001
0.15 0.0012
0.12 0.0011
0.15 0.0015
0.21 0.0015
0.16 0.0015
0.15 0.002
0.15 0.0014
0.19 0.0014
0.16 0.0013
0.15 0.0015
0.15 0.0019
0.17 0.0014
0.14 0.0016
0.19 0.0012
0.15 0.0018
0.14 0.0014
0.18 0.0022
0.19 0.0016
0.18 0.0015
0.15 0.0013
0.12 0.0018
0.16 0.0012
0.21 0.0015
0.3 0.0013
0.24 0.0021
0.16 0.0014
0.13 0.0014
0.41 0.0016
0.15 0.0013
0.28 0.0016
0.23 0.0017
0.11 0.0013
0.24 0.0014
0.25 0.0016
0.1 0.0013
0.25 0.0014
0.31 0.0015
0.19 0.0019
0.26 0.0019
0.14 0.0015
0.09 0.0013
0.35 0.0016
0.19 0.0021
0.33 0.0018
0.26 0.0017
0.35 0.0015
0.3 0.0016
0.31 0.0019
0.29 0.0016
0.27 0.0016
0.37 0.0018
0.25 0.0016
0.27 0.0016
0.42 0.0018
0.21 0.0017
0.41 0.002
0.38 0.0017
0.39 0.0018
0.35 0.0015
0.25 0.0014
0.4 0.0019
0.34 0.0014
0.35 0.002
0.36 0.0023
0.31 0.0023
0.31 0.0017
0.3 0.0023
0.29 0.002
0.34 0.0018
0.36 0.0023
0.35 0.0019
0.45 0.0026
0.34 0.0015
0.25 0.0015
0.36 0.0018
0.37 0.002
0.28 0.002
0.4 0.002
0.28 0.0016
0.33 0.0017
0.32 0.0016
0.25 0.0028
0.38 0.0023
0.14 0.0017
0.21 0.0015
0.16 0.0017
0.15 0.0014
0.2 0.0015
0.17 0.0016
0.15 0.0016
0.29 0.0019
0.15 0.0024
0.17 0.0018
0.15 0.0016
0.18 0.0018
0.15 0.0023
0.15 0.0018
0.22 0.0021
0.15 0.0019
0.15 0.0019
0.17 0.0017
0.21 0.0018
0.16 0.0017
0.17 0.002
0.13 0.002
0.13 0.002
0.23 0.0027
0.13 0.0014
0.22 0.0027
0.24 0.0025
0.18 0.0018
0.15 0.0017
0.21 0.0015
0.14 0.0016
0.24 0.0015
0.16 0.0019
0.15 0.0018
0.24 0.0022
0.21 0.0019
0.19 0.0019
0.34 0.0022
0.18 0.0028
0.16 0.0018
0.25 0.0024
0.19 0.0029
0.28 0.0016
0.21 0.0018
0.22 0.003
0.23 0.0026
0.19 0.0025
0.19 0.0018
0.25 0.0015
0.21 0.0027
0.26 0.002
0.19 0.0021
0.23 0.0022
0.2 0.0021
0.24 0.0031
0.16 0.0019
0.28 0.002
0.19 0.0021
0.25 0.0041
0.26 0.0023
0.33 0.0021
0.35 0.0028
0.36 0.0038
0.38 0.0028
0.31 0.0028
0.31 0.0016
0.28 0.0033
0.33 0.0028
0.29 0.0024
0.29 0.0023
0.26 0.0026
0.28 0.0027
0.3 0.003
0.31 0.0027
0.37 0.0035
0.3 0.0028
0.26 0.0027
0.44 0.0026
0.31 0.0031
0.3 0.0029
0.22 0.0019
0.14 0.0014
0.21 0.0024
0.16 0.0017
0.2 0.0018
0.18 0.0021
0.2 0.0019
0.17 0.0021
0.15 0.0013
0.18 0.0017
0.21 0.0025
0.2 0.0022
0.2 0.0016
0.2 0.0021
0.16 0.0019
0.19 0.0017
0.16 0.0021
0.2 0.0024
0.18 0.0022
0.25 0.0017
0.28 0.0022
0.21 0.0019
0.18 0.0018
0.18 0.0027
0.26 0.0029
0.24 0.0027
0.28 0.0023
0.26 0.0032
0.3 0.0029
0.19 0.0022
0.2 0.0019
0.32 0.0026
0.25 0.0039
0.29 0.0019
0.26 0.002
0.29 0.0019
0.22 0.0019
0.18 0.0022
0.31 0.0023
0.27 0.0019
0.35 0.0022
0.3 0.0023
0.3 0.0025
0.3 0.002
0.33 0.0018
0.35 0.0016
0.29 0.002
0.29 0.0023
0.4 0.002
0.32 0.0021
0.32 0.003
0.3 0.0024
0.26 0.0019
0.31 0.0022
0.26 0.0024
0.31 0.0029
0.35 0.0019
0.31 0.0026
0.43 0.0021
0.34 0.0021
0.43 0.0041
0.45 0.0028
0.44 0.0034
0.4 0.0032
0.42 0.0029
0.45 0.0027
0.34 0.0044
0.39 0.0029
0.44 0.0021
0.44 0.0038
0.35 0.0025
0.4 0.0028
0.37 0.0021
0.42 0.0057
0.44 0.0035
0.41 0.0022
0.41 0.0029
0.38 0.0038
0.43 0.0026
0.41 0.0031
0.44 0.005
0.46 0.0031
0.47 0.0034
0.41 0.0036
0.44 0.0035
0.45 0.0032
0.44 0.0023
0.44 0.0036
0.39 0.0033
0.41 0.006
0.38 0.0044
0.41 0.0044
0.45 0.003
0.45 0.0023
0.38 0.0026
0.4 0.002
0.42 0.0036
0.38 0.0046
0.42 0.0056
0.41 0.0025
0.13 0.002
0.13 0.0022
0.12 0.0013
0.12 0.002
0.14 0.0017
0.13 0.0018
0.11 0.0016
0.12 0.002
0.15 0.0018
0.16 0.0021
0.12 0.0015
0.16 0.0018
0.1 0.0018
0.16 0.0015
0.15 0.0021
0.14 0.0016
0.13 0.0022
0.14 0.002
0.15 0.0015
0.1 0.0018
0.24 0.0027
0.26 0.0027
0.19 0.0031
0.2 0.0026
0.27 0.0024
0.14 0.0024
0.29 0.0027
0.2 0.0023
0.23 0.0026
0.19 0.0025
0.18 0.0021
0.24 0.0027
0.19 0.0023
0.31 0.002
0.16 0.003
0.24 0.0022
0.18 0.0031
0.26 0.0025
0.22 0.0027
0.24 0.0025
};
\end{axis}

\end{tikzpicture}


==> plot_data/corr_pairheur_fif.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={50\%-stability-threshold},
xmin=-0.01555, xmax=0.41455,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={blocking score},
ymin=16.632050096, ymax=1377.142800464,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.034 614.73198976
0.368 174.55489776
0.138 485.81868816
0.106 635.06624112
0.0970000000000001 707.9492304
0.061 740.32966528
0.182 400.8170776
0.0720000000000001 512.90399024
0.153 405.04439312
0.23 425.69286576
0.0760000000000001 541.86968592
0.022 929.25964816
0.0850000000000001 982.022488
0.225 257.56962544
0.206 424.78126912
0.022 789.58360448
0.239 232.57744016
0.02 381.47043648
0.387 191.75055376
0.202 425.87900368
0.291 366.43864768
0.0920000000000001 723.00911312
0.0720000000000001 712.71471424
0.11 413.56300512
0.019 536.42044
0.023 547.8303272
0.025 990.5898264
0.315 343.47162544
0.393 130.47475568
0.317 243.44151984
0.178 343.50447984
0.007 1315.30140272
0.312 248.77106016
0.136 350.68052672
0.064 1078.07882848
0.245 460.7911328
0.369 190.36104976
0.132 797.43509008
0.266 317.41237968
0.279 292.31172096
0.037 772.49756048
0.015 1064.85882496
0.106 589.55151248
0.062 539.98366592
0.196 545.66271776
0.0820000000000001 784.52185168
0.265 374.44643632
0.291 350.82745904
0.219 338.06212544
0.342 222.12351376
0.15 416.87396672
0.019 800.14750896
0.394 78.47344784
0.013 984.30643088
0.158 599.56145488
0.041 649.26691696
0.331 224.31115344
0.014 1051.05059984
0.05 712.03118064
0.232 363.89970096
0.05 574.69600832
0.174 527.9587896
0.312 302.0550112
0.11 636.81764592
0.193 495.87477776
0.275 276.41063408
0.276 327.49154352
0.0810000000000001 687.29822144
0.359 149.67644368
0.393 128.1889264
0.105 511.0525952
0.123 653.81160768
0.282 287.29369968
0.021 871.7191312
0.039 746.48492816
0.389 149.76771568
0.034 722.9535104
0.31 284.2946376
0.285 339.35837952
0.038 633.66731104
0.013 687.77032224
0.385 202.60971632
0.023 679.33416992
0.044 700.8759768
0.029 1102.76466736
0.014 1254.41162864
0.055 1041.08042608
0.327 226.76374992
0.156 255.50593776
0.347 190.75885984
0.017 540.43946848
0.131 433.304572
0.151 649.634336
0.241 136.72444672
0.283 185.88555584
0.033 549.83124048
0.071 781.21435984
0.152 565.23570256
0.243 352.5965288
0.211 304.68960976
0.342 192.67144864
0.019 1107.82880176
0.058 664.25773088
0.311 169.7320624
0.045 393.85873152
0.02 413.77695776
0.13 600.3682296
0.395 121.9737712
0.199 409.75310144
0.006 1076.09611216
0.009 637.96518656
0.236 343.633664
0.036 749.88727344
0.273 471.37789648
0.387 152.22776368
0.008 684.90425968
0.197 455.28388944
0.004 622.72448032
0.015 939.60170176
0.205 392.79334432
0.324 339.73477472
0.036 860.27600448
0.018 699.72072736
0.062 769.99312064
0.019 937.2761784
0.01 917.7272184
0.134 485.61752016
0.108 332.35501568
0.233 290.93926176
0.118 746.53331152
0.006 909.15787008
0.223 341.56830304
0.138 352.63329728
0.027 543.20394688
0.107 485.47301696
0.032 526.27520064
0.023 598.80004256
0.117 490.79512416
0.07 592.47138032
0.229 429.470152
0.326 270.67150176
0.011 502.4346392
0.286 360.25737216
0.136 714.60537808
0.255 340.74235088
0.055 663.83158576
0.196 649.79118384
0.015 785.29251328
0.006 1057.86074512
0.051 593.36883392
0.057 590.30251184
0.195 376.05444768
0.192 448.91804416
0.063 762.62003488
0.395 108.37338112
0.246 342.5146136
0.261 256.08459856
0.374 137.9674272
0.315 259.41734368
0.108 556.77626896
0.026 669.36386032
0.007 993.08271728
0.005 1198.95868112
0.305 208.53380832
0.391 122.50350416
0.0970000000000001 272.9051304
0.014 836.19672944
0.008 1016.85190624
0.068 971.3506888
0.045 625.9612584
0.0850000000000001 486.09858896
0.204 464.95353088
0.1 701.84059648
0.012 816.03035728
0.209 320.84318768
0.11 417.82045792
0.008 724.23599056
0.012 934.23401648
0.384 159.53192432
0.369 178.40370848
0.022 556.34389776
0.012 615.61966848
0.257 291.82798336
0.37 264.09144208
0.034 752.0587784
};
\end{axis}

\end{tikzpicture}


==> plot_data/corr_pairheur_fif_b.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={50\%-stability-threshold},
xmin=-0.00680000000000001, xmax=0.2748,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={blocking score},
ymin=-45.890201976, ymax=998.183314136,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.245 170.63134624
0.051 573.48725216
0.02 950.72542704
0.044 750.32470544
0.26 101.67097072
0.231 248.63252448
0.0980000000000001 210.09108496
0.108 381.4277712
0.0800000000000001 336.51068336
0.064 336.73419712
0.062 719.65135296
0.035 639.71555728
0.156 175.5707096
0.008 268.65112592
0.007 318.77143024
0.254 103.3939168
0.177 132.741924
0.113 314.4079864
0.121 272.59819584
0.142 142.92937264
0.178 150.29341072
0.053 448.47135664
0.0920000000000001 384.54709872
0.144 349.41187904
0.193 289.236596
0.0870000000000001 405.55051888
0.185 243.08953184
0.139 301.2526368
0.031 580.3878176
0.116 281.51150976
0.108 466.89117968
0.057 557.65257552
0.25 115.30745344
0.033 371.52996288
0.006 670.68821248
0.013 924.41597392
0.0770000000000001 268.43598912
0.241 83.71022496
0.161 276.7262944
0.007 518.98886288
0.039 492.44383888
0.055 516.30294048
0.161 466.3310616
0.023 807.42942576
0.014 593.80619472
0.0980000000000001 389.71332736
0.109 558.83097232
0.148 305.15620608
0.019 613.46786112
0.178 465.47582704
0.133 155.39019184
0.129 171.16622
0.253 200.31527616
0.019 877.50947088
0.006 798.63181232
0.044 595.3918344
0.048 694.27536864
0.128 395.19259632
0.247 189.53424576
0.0810000000000001 530.61056528
0.173 187.3462672
0.262 35.55051616
0.141 439.46136432
0.123 316.75734752
0.217 162.87184096
0.01 345.5765088
0.204 183.7265096
0.03 719.88932144
0.051 729.93219376
0.208 78.42790064
0.262 37.62879504
0.0790000000000001 371.70982784
0.156 388.26973904
0.03 607.773004
0.0950000000000001 283.97544944
0.233 77.44975664
0.262 89.36713968
0.019 938.65270544
0.0980000000000001 329.65222784
0.142 202.39157408
0.262 70.304996
0.225 197.95259536
0.015 810.51342128
0.105 704.62529136
0.217 261.52345872
0.255 1.56768512
0.0970000000000001 300.19467776
0.121 405.28904736
0.07 565.6893544
0.196 216.56694128
0.108 319.16731792
0.188 204.90650864
};
\end{axis}

\end{tikzpicture}


==> plot_data/corr_pairheur_fif_c.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={50\%-stability-threshold},
xmin=-0.00680000000000001, xmax=0.2748,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={blocking score},
ymin=-45.890201976, ymax=998.183314136,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.06 294.95398176
0.152 230.45816176
0.128 1.87791696
0.0990000000000001 95.75225328
0.101 169.47190208
0.0830000000000001 345.41356192
0.06 356.54866752
0.044 154.5122616
0.208 169.70686096
0.178 87.43261312
0.201 87.74619856
0.055 739.35014304
0.116 456.18927936
0.196 331.380592
0.024 239.78629024
0.236 143.3061432
0.052 712.50929104
0.0810000000000001 26.99220384
0.224 72.51269952
0.136 415.54684944
0.045 763.11515888
0.062 995.81292464
0.033 700.01648944
0.169 215.54963872
0.234 541.17478768
0.071 899.91791472
0.202 481.95391392
0.066 658.07401136
0.167 320.02693648
0.236 112.1629368
0.204 721.9199752
0.058 555.35752352
0.231 607.42549936
0.168 450.708532
0.145 750.5198632
0.105 795.99402096
0.135 663.35883184
0.03 1003.5298384
0.013 1130.78535024
0.152 567.3302856
0.044 659.92898288
0.034 785.81618752
0.186 586.48657824
0.131 634.55305312
0.146 684.22973888
0.128 697.16450752
0.242 461.51221216
0.0870000000000001 487.57372896
0.115 737.19328928
0.131 667.47261792
0.014 695.58147696
0.025 813.4428672
0.015 769.20202416
0.242 448.22485872
0.02 833.18217104
0.015 427.1077872
0.027 803.33322608
0.107 805.27540352
};
\end{axis}

\end{tikzpicture}


==> plot_data/corr_sum_rob.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={correlation between summed rank min stable matching and robust lp stable matching robustness},
x grid style={white!69.0196078431373!black},
xlabel={summed-rank-min matching},
xmin=0, xmax=0.02,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={robust lp stable matching},
ymin=0, ymax=0.02,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.0005 0.0011
0.012 0.0126
0.0053 0.0069
0.0126 0.015
0.0142 0.0188
0.0106 0.0103
0.0091 0.0102
0.0133 0.0176
0.0089 0.0119
0.0052 0.0081
0.0111 0.0153
0.0074 0.0101
0.0111 0.0105
0.0169 0.0191
0.0064 0.0058
0.01 0.0139
0.0105 0.0171
0.0253 0.0303
0.0056 0.0063
0.0037 0.004
0.0068 0.0071
0.003 0.0051
0.0044 0.0066
0.0041 0.005
0.0041 0.006
0.0031 0.0052
0.0076 0.0073
0.0063 0.0097
0.0033 0.0039
0.0046 0.006
0.0077 0.0082
0.0041 0.0043
0.0042 0.0053
0.0067 0.0094
0.0043 0.0049
0.0046 0.0055
0.0055 0.0051
0.0062 0.0064
0.0032 0.0042
0.0056 0.0058
0.0035 0.0057
0.0036 0.004
0.004 0.0047
0.0035 0.0037
0.0032 0.004
0.0073 0.0063
0.0047 0.005
0.0051 0.0067
0.0059 0.0068
0.0036 0.0044
0.0031 0.0038
0.0044 0.0043
0.0041 0.0053
0.0048 0.0059
0.0036 0.0045
0.0062 0.0056
0.0063 0.0056
0.0032 0.004
0.0039 0.0072
0.0027 0.0035
0.0051 0.0058
0.0031 0.0039
0.0039 0.0056
0.0026 0.0031
0.004 0.004
0.0053 0.0057
0.0039 0.0047
0.0033 0.0043
0.0031 0.0035
0.0022 0.0029
0.003 0.0037
0.0042 0.0043
0.0022 0.0022
0.0039 0.0043
0.0026 0.0028
0.0028 0.003
0.0036 0.0037
0.0031 0.0028
0.0028 0.0031
0.0028 0.0039
0.0033 0.0038
0.0026 0.0038
0.0024 0.0033
0.0052 0.0057
0.0028 0.0055
0.0039 0.0042
0.0022 0.0023
0.0043 0.0048
0.003 0.0037
0.005 0.0054
0.0053 0.005
0.0027 0.0028
0.0025 0.0034
0.0052 0.0061
0.003 0.0034
0.0031 0.0035
0.0034 0.0052
0.0028 0.0036
0.0036 0.0037
0.0029 0.0033
0.0055 0.0058
0.0027 0.0038
0.0022 0.0023
0.0026 0.0027
0.0029 0.0029
0.0022 0.002
0.0022 0.0021
0.0035 0.0037
0.002 0.0021
0.0023 0.0025
0.0028 0.003
0.0037 0.004
0.0051 0.006
0.0042 0.0045
0.0046 0.0058
0.003 0.0036
0.0033 0.0035
0.0041 0.0044
0.003 0.0036
0.0059 0.0061
0.0042 0.0043
0.0038 0.0041
0.0028 0.003
0.0036 0.0039
0.0035 0.0051
0.0045 0.005
0.0043 0.0046
0.0043 0.0043
0.0044 0.0044
0.0024 0.0032
0.0033 0.0032
0.0039 0.0039
0.0036 0.0044
0.0052 0.0054
0.0029 0.0035
0.0043 0.0053
0.004 0.0063
0.0053 0.0057
0.0033 0.0037
0.0027 0.0033
0.0036 0.004
0.0055 0.0087
0.0067 0.0067
0.0035 0.0054
0.0039 0.0043
0.0052 0.0066
0.0032 0.0054
0.0042 0.0061
0.0022 0.0029
0.0015 0.0017
0.0014 0.0016
0.0018 0.0018
0.0018 0.0016
0.002 0.002
0.0014 0.0017
0.0017 0.002
0.002 0.0025
0.0017 0.0019
0.0017 0.0019
0.0023 0.0024
0.0025 0.0025
0.0021 0.0023
0.0018 0.0021
0.0025 0.0029
0.0021 0.0026
0.0022 0.0023
0.0018 0.0019
0.0016 0.0019
0.0022 0.0026
0.002 0.0021
0.0034 0.0038
0.0019 0.0017
0.0021 0.0023
0.0021 0.0022
0.0038 0.004
0.0023 0.0024
0.0032 0.0031
0.0033 0.004
0.0031 0.0045
0.0026 0.0027
0.0018 0.002
0.0029 0.0031
0.003 0.003
0.003 0.0038
0.0027 0.0027
0.0026 0.0024
0.0029 0.0026
0.0021 0.0026
0.0025 0.0031
0.0016 0.0017
0.0019 0.0023
0.0017 0.002
0.0021 0.0021
0.0019 0.0021
0.0023 0.0022
0.0017 0.0018
0.0025 0.0027
0.0027 0.0031
0.003 0.0033
0.0021 0.0019
0.0022 0.0027
0.0025 0.0026
0.0017 0.002
0.002 0.002
0.002 0.002
0.0027 0.0043
0.0048 0.0054
0.0034 0.004
0.0042 0.0052
0.0047 0.0049
0.0028 0.0038
0.0031 0.0035
0.0037 0.0039
0.0031 0.0045
0.0035 0.0038
0.0033 0.004
0.0043 0.0057
0.0027 0.0044
0.0046 0.0049
0.0029 0.0047
0.0036 0.0053
0.0047 0.0045
0.0033 0.0044
0.0031 0.0044
0.0082 0.0083
0.0056 0.0066
0.0071 0.0073
0.0043 0.0054
0.0047 0.0061
0.0049 0.008
0.0077 0.0076
0.0065 0.0072
0.0044 0.0061
0.0039 0.0063
0.0055 0.0072
0.0061 0.0083
0.005 0.0072
0.0062 0.0087
0.0041 0.0049
0.0045 0.0051
0.0062 0.0076
0.0054 0.0069
0.0041 0.0055
0.0044 0.0064
0.0045 0.0058
0.0077 0.0082
0.0036 0.0052
0.0031 0.0038
0.0069 0.0063
0.0047 0.0052
0.0047 0.0066
0.007 0.0077
0.0049 0.0048
0.0037 0.0049
0.0036 0.005
0.0049 0.0077
0.0064 0.0065
0.0057 0.0081
0.0052 0.0077
0.0031 0.0051
0.0019 0.0016
0.0023 0.0027
0.003 0.0029
0.0022 0.0023
0.0023 0.0023
0.0019 0.0022
0.0023 0.0029
0.0023 0.0023
0.0023 0.0026
};
\end{axis}

\end{tikzpicture}


==> plot_data/devplots1.tex <==
% This file was created with tikzplotlib v0.9.17.

\begin{tikzpicture}[scale=0.8]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.00310999999999999, xmax=0.04, %0.06531
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable matching probability},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]

\addplot [semithick, color0]
table {%
0 1
0.0002 0.9996
0.0004 0.9992
0.0006 0.9972
0.0008 0.9948
0.001 0.992
0.0012 0.9906
0.0014 0.9856
0.0016 0.9798
0.0018 0.9768
0.002 0.9712
0.0022 0.9684
0.0024 0.9616
0.0026 0.952
0.0028 0.9508
0.003 0.943
0.0032 0.933
0.0034 0.9246
0.0036 0.915
0.0038 0.91
0.004 0.901
0.0042 0.9002
0.0044 0.8846
0.0046 0.8742
0.0048 0.8654
0.005 0.8536
0.0052 0.8434
0.0054 0.8386
0.0056 0.8242
0.0058 0.8146
0.006 0.8
0.0062 0.7948
0.0064 0.7804
0.0066 0.767
0.0068 0.7656
0.007 0.7638
0.0072 0.736
0.0074 0.7322
0.00759999999999999 0.7084
0.00779999999999999 0.701
0.00799999999999999 0.6984
0.0082 0.6838
0.0084 0.6752
0.0086 0.6658
0.0088 0.6576
0.009 0.6588
0.0092 0.632
0.0094 0.614
0.0096 0.6028
0.0098 0.5998
0.01 0.586
0.0102 0.5782
0.0104 0.5776
0.0106 0.5566
0.0108 0.5474
0.011 0.5336
0.0112 0.524
0.0114 0.5104
0.0116 0.5048
0.0118 0.4988
0.012 0.4956
0.0122 0.4858
0.0124 0.4746
0.0126 0.4672
0.0128 0.4566
0.013 0.437
0.0132 0.4292
0.0134 0.4244
0.0136 0.4034
0.0138 0.409
0.014 0.3956
0.0142 0.4042
0.0144 0.3854
0.0146 0.361
0.0148 0.3642
0.015 0.3502
0.0152 0.3526
0.0154 0.3446
0.0156 0.3238
0.0158 0.3386
0.016 0.3226
0.0162 0.321
0.0164 0.3112
0.0166 0.305
0.0168 0.297
0.017 0.286
0.0172 0.28
0.0174 0.2788
0.0176 0.2612
0.0178 0.2608
0.018 0.2486
0.0182 0.2482
0.0184 0.2442
0.0186 0.2384
0.0188 0.2432
0.019 0.2282
0.0192 0.2224
0.0194 0.2188
0.0196 0.2198
0.0198 0.2038
0.02 0.1906
0.0202 0.196
0.0204 0.1866
0.0206 0.1812
0.0208 0.1878
0.021 0.1778
0.0212 0.168
0.0214 0.1742
0.0216 0.1718
0.0218 0.169
0.022 0.1578
0.0222 0.1626
0.0224 0.1514
0.0226 0.1402
0.0228 0.1354
0.023 0.142
0.0232 0.1306
0.0234 0.1264
0.0236 0.1322
0.0238 0.1246
0.024 0.1332
0.0242 0.1198
0.0244 0.114
0.0246 0.1108
0.0248 0.1092
0.025 0.104
0.0252 0.1056
0.0254 0.1038
0.0256 0.097
0.0258 0.097
0.026 0.1024
0.0262 0.0874
0.0264 0.083
0.0266 0.0864
0.0267999999999999 0.0808
0.0269999999999999 0.0792
0.0271999999999999 0.0732
0.0273999999999999 0.0816
0.0275999999999999 0.0826
0.0277999999999999 0.0732
0.0279999999999999 0.0748
0.0281999999999999 0.0744
0.0283999999999999 0.0708
0.0285999999999999 0.0648
0.0287999999999999 0.0636
0.0289999999999999 0.057
0.0291999999999999 0.0642
0.0293999999999999 0.0614
0.0295999999999999 0.0604
0.0297999999999999 0.0622
0.0299999999999999 0.0548
0.0301999999999999 0.0518
0.0303999999999999 0.0574
0.0305999999999999 0.0556
0.0307999999999999 0.0506
0.0309999999999999 0.0486
0.0311999999999999 0.0434
0.0313999999999999 0.0474
0.0315999999999999 0.0436
0.0317999999999999 0.0416
0.0319999999999999 0.0436
0.0321999999999999 0.0366
0.0323999999999999 0.0352
0.0325999999999999 0.0364
0.0327999999999999 0.0378
0.0329999999999999 0.038
0.0331999999999999 0.0308
0.0333999999999999 0.029
0.0335999999999999 0.0336
0.0337999999999999 0.0284
0.0339999999999999 0.0306
0.0341999999999999 0.0288
0.0343999999999999 0.03
0.0345999999999999 0.0326
0.0347999999999999 0.0288
0.0349999999999999 0.0302
0.0351999999999999 0.0316
0.0353999999999999 0.0288
0.0355999999999999 0.0286
0.0357999999999999 0.024
0.0359999999999999 0.026
0.0361999999999999 0.0228
0.0363999999999999 0.0262
0.0365999999999999 0.0216
0.0367999999999999 0.025
0.0369999999999999 0.0204
0.0371999999999999 0.0202
0.0373999999999999 0.0222
0.0375999999999999 0.0218
0.0377999999999999 0.0164
0.0379999999999999 0.0188
0.0381999999999999 0.0174
0.0383999999999999 0.0192
0.0385999999999999 0.015
0.0387999999999999 0.0148
0.0389999999999999 0.015
0.0391999999999999 0.016
0.0393999999999999 0.0146
0.0395999999999999 0.0176
0.0397999999999999 0.0162
0.0399999999999999 0.0134
0.0401999999999999 0.011
0.0403999999999999 0.0132
0.0405999999999999 0.0128
0.0407999999999999 0.0134
0.0409999999999999 0.0124
0.0411999999999999 0.0126
0.0413999999999999 0.0132
0.0415999999999999 0.0088
0.0417999999999999 0.0126
0.0419999999999999 0.01
0.0421999999999999 0.0118
0.0423999999999999 0.0078
0.0425999999999999 0.0094
0.0427999999999999 0.009
0.0429999999999999 0.0078
0.0431999999999998 0.008
0.0433999999999998 0.0084
0.0435999999999998 0.007
0.0437999999999998 0.0098
0.0439999999999998 0.007
0.0441999999999998 0.007
0.0443999999999998 0.008
0.0445999999999998 0.0054
0.0447999999999998 0.0066
0.0449999999999998 0.0068
0.0451999999999998 0.007
0.0453999999999998 0.0064
0.0455999999999998 0.007
0.0457999999999998 0.0056
0.0459999999999998 0.0052
0.0461999999999998 0.007
0.0463999999999998 0.0042
0.0465999999999998 0.0038
0.0467999999999998 0.0046
0.0469999999999998 0.0052
0.0471999999999998 0.0054
0.0473999999999998 0.0066
0.0475999999999998 0.0044
0.0477999999999998 0.0038
0.0479999999999998 0.0042
0.0481999999999998 0.0036
0.0483999999999998 0.0044
0.0485999999999998 0.005
0.0487999999999998 0.0042
0.0489999999999998 0.0038
0.0491999999999998 0.0044
0.0493999999999998 0.004
0.0495999999999998 0.003
0.0497999999999998 0.0036
0.0499999999999998 0.0034
0.0501999999999998 0.0026
0.0503999999999998 0.0014
0.0505999999999998 0.002
0.0507999999999998 0.003
0.0509999999999998 0.0028
0.0511999999999998 0.0022
0.0513999999999998 0.0034
0.0515999999999998 0.0018
0.0517999999999998 0.0016
0.0519999999999998 0.0032
0.0521999999999998 0.002
0.0523999999999998 0.0016
0.0525999999999998 0.0016
0.0527999999999998 0.0024
0.0529999999999998 0.0024
0.0531999999999998 0.002
0.0533999999999998 0.0018
0.0535999999999998 0.0016
0.0537999999999998 0.001
0.0539999999999998 0.0012
0.0541999999999998 0.0014
0.0543999999999998 0.002
0.0545999999999998 0.0018
0.0547999999999998 0.0012
0.0549999999999998 0.001
0.0551999999999998 0.0006
0.0553999999999998 0.0024
0.0555999999999998 0.0004
0.0557999999999998 0.001
0.0559999999999998 0.0006
0.0561999999999998 0.0014
0.0563999999999998 0.0012
0.0565999999999998 0.0006
0.0567999999999998 0.0008
0.0569999999999998 0.0014
0.0571999999999998 0.0016
0.0573999999999998 0.0026
0.0575999999999998 0.001
0.0577999999999998 0.0008
0.0579999999999998 0.0012
0.0581999999999998 0.0014
0.0583999999999998 0.0004
0.0585999999999998 0.0006
0.0587999999999998 0.0002
0.0589999999999998 0.0006
0.0591999999999998 0.0008
0.0593999999999998 0.0014
0.0595999999999998 0.0008
0.0597999999999997 0.0016
0.0599999999999997 0.0008
0.0601999999999997 0.001
0.0603999999999997 0.0006
0.0605999999999997 0.0012
0.0607999999999997 0.0002
0.0609999999999997 0.0008
0.0611999999999997 0.0004
0.0613999999999997 0.0008
0.0615999999999997 0.0004
0.0617999999999997 0.0006
0.0619999999999997 0.0008
0.0621999999999997 0
};

\addplot [semithick, color2]
table {%
0 1
0.0002 0.9732
0.0004 0.9506
0.0006 0.933
0.0008 0.898
0.001 0.8758
0.0012 0.8604
0.0014 0.8334
0.0016 0.808
0.0018 0.7864
0.002 0.7706
0.0022 0.7568
0.0024 0.7322
0.0026 0.7114
0.0028 0.6914
0.003 0.6654
0.0032 0.6572
0.0034 0.636
0.0036 0.6152
0.0038 0.6026
0.004 0.587
0.0042 0.552
0.0044 0.5436
0.0046 0.5322
0.0048 0.5204
0.005 0.4906
0.0052 0.482
0.0054 0.4742
0.0056 0.4544
0.0058 0.4382
0.006 0.4284
0.0062 0.4232
0.0064 0.3922
0.0066 0.3992
0.0068 0.3712
0.007 0.3824
0.0072 0.3556
0.0074 0.3446
0.00759999999999999 0.348
0.00779999999999999 0.3202
0.00799999999999999 0.3112
0.0082 0.298
0.0084 0.2904
0.0086 0.2866
0.0088 0.2616
0.009 0.2564
0.0092 0.2594
0.0094 0.25
0.0096 0.2426
0.0098 0.2316
0.01 0.2206
0.0102 0.2276
0.0104 0.2138
0.0106 0.2026
0.0108 0.189
0.011 0.1938
0.0112 0.1856
0.0114 0.1776
0.0116 0.1818
0.0118 0.1678
0.012 0.1576
0.0122 0.1546
0.0124 0.1518
0.0126 0.1464
0.0128 0.138
0.013 0.127
0.0132 0.124
0.0134 0.1242
0.0136 0.1188
0.0138 0.1148
0.014 0.1116
0.0142 0.109
0.0144 0.1078
0.0146 0.1074
0.0148 0.1024
0.015 0.1014
0.0152 0.0974
0.0154 0.0878
0.0156 0.0926
0.0158 0.088
0.016 0.0764
0.0162 0.0752
0.0164 0.068
0.0166 0.0758
0.0168 0.07
0.017 0.064
0.0172 0.0646
0.0174 0.062
0.0176 0.0602
0.0178 0.0592
0.018 0.0514
0.0182 0.0592
0.0184 0.0458
0.0186 0.0502
0.0188 0.0482
0.019 0.0488
0.0192 0.043
0.0194 0.0408
0.0196 0.0412
0.0198 0.0396
0.02 0.0394
0.0202 0.0314
0.0204 0.0324
0.0206 0.0354
0.0208 0.0296
0.021 0.0342
0.0212 0.0294
0.0214 0.0306
0.0216 0.026
0.0218 0.0294
0.022 0.0302
0.0222 0.0266
0.0224 0.0228
0.0226 0.0246
0.0228 0.0254
0.023 0.0238
0.0232 0.0216
0.0234 0.0226
0.0236 0.0226
0.0238 0.0234
0.024 0.0208
0.0242 0.0214
0.0244 0.0194
0.0246 0.0168
0.0248 0.0152
0.025 0.0138
0.0252 0.0164
0.0254 0.0132
0.0256 0.0152
0.0258 0.0124
0.026 0.0122
0.0262 0.0134
0.0264 0.0124
0.0266 0.0128
0.0267999999999999 0.0112
0.0269999999999999 0.011
0.0271999999999999 0.0102
0.0273999999999999 0.0098
0.0275999999999999 0.0106
0.0277999999999999 0.0104
0.0279999999999999 0.0098
0.0281999999999999 0.0096
0.0283999999999999 0.0068
0.0285999999999999 0.007
0.0287999999999999 0.0094
0.0289999999999999 0.0086
0.0291999999999999 0.006
0.0293999999999999 0.0078
0.0295999999999999 0.0074
0.0297999999999999 0.0052
0.0299999999999999 0.0064
0.0301999999999999 0.0044
0.0303999999999999 0.0056
0.0305999999999999 0.0054
0.0307999999999999 0.0036
0.0309999999999999 0.0058
0.0311999999999999 0.0052
0.0313999999999999 0.004
0.0315999999999999 0.0042
0.0317999999999999 0.0052
0.0319999999999999 0.0044
0.0321999999999999 0.0036
0.0323999999999999 0.0038
0.0325999999999999 0.0024
0.0327999999999999 0.0032
0.0329999999999999 0.0038
0.0331999999999999 0.004
0.0333999999999999 0.0024
0.0335999999999999 0.0024
0.0337999999999999 0.0024
0.0339999999999999 0.0044
0.0341999999999999 0.0028
0.0343999999999999 0.0032
0.0345999999999999 0.0042
0.0347999999999999 0.003
0.0349999999999999 0.0024
0.0351999999999999 0.0026
0.0353999999999999 0.0012
0.0355999999999999 0.002
0.0357999999999999 0.0024
0.0359999999999999 0.0012
0.0361999999999999 0.0024
0.0363999999999999 0.0018
0.0365999999999999 0.0036
0.0367999999999999 0.001
0.0369999999999999 0.0018
0.0371999999999999 0.0008
0.0373999999999999 0.0018
0.0375999999999999 0.0014
0.0377999999999999 0.0014
0.0379999999999999 0.001
0.0381999999999999 0.0014
0.0383999999999999 0.0014
0.0385999999999999 0.0016
0.0387999999999999 0.0012
0.0389999999999999 0.001
0.0391999999999999 0.0018
0.0393999999999999 0.0006
0.0395999999999999 0.0006
0.0397999999999999 0.0006
0.0399999999999999 0.0014
0.0401999999999999 0.0006
0.0403999999999999 0.0012
0.0405999999999999 0.0008
0.0407999999999999 0.0006
0.0409999999999999 0.001
0.0411999999999999 0.0004
0.0413999999999999 0.0006
0.0415999999999999 0.0014
0.0417999999999999 0.001
0.0419999999999999 0.0004
0.0421999999999999 0.0004
0.0423999999999999 0.0004
0.0425999999999999 0.0008
0.0427999999999999 0.0004
0.0429999999999999 0.0004
0.0431999999999998 0.0004
0.0433999999999998 0.0006
0.0435999999999998 0.0006
0.0437999999999998 0.0002
0.0439999999999998 0.0004
0.0441999999999998 0.001
0.0443999999999998 0.0002
0.0445999999999998 0.0002
0.0447999999999998 0.0002
0.0449999999999998 0.0008
0.0451999999999998 0.0002
0.0453999999999998 0.0004
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
0.0507999999999998 0
0.0509999999999998 0
0.0511999999999998 0
0.0513999999999998 0
0.0515999999999998 0
0.0517999999999998 0
0.0519999999999998 0
0.0521999999999998 0
0.0523999999999998 0
0.0525999999999998 0
0.0527999999999998 0
0.0529999999999998 0
0.0531999999999998 0
0.0533999999999998 0
0.0535999999999998 0
0.0537999999999998 0
0.0539999999999998 0
0.0541999999999998 0
0.0543999999999998 0
0.0545999999999998 0
0.0547999999999998 0
0.0549999999999998 0
0.0551999999999998 0
0.0553999999999998 0
0.0555999999999998 0
0.0557999999999998 0
0.0559999999999998 0
0.0561999999999998 0
0.0563999999999998 0
0.0565999999999998 0
0.0567999999999998 0
0.0569999999999998 0
0.0571999999999998 0
0.0573999999999998 0
0.0575999999999998 0
0.0577999999999998 0
0.0579999999999998 0
0.0581999999999998 0
0.0583999999999998 0
0.0585999999999998 0
0.0587999999999998 0
0.0589999999999998 0
0.0591999999999998 0
0.0593999999999998 0
0.0595999999999998 0
0.0597999999999997 0
0.0599999999999997 0
0.0601999999999997 0
0.0603999999999997 0
0.0605999999999997 0
0.0607999999999997 0
0.0609999999999997 0
0.0611999999999997 0
0.0613999999999997 0
0.0615999999999997 0
0.0617999999999997 0
0.0619999999999997 0
0.0621999999999997 0
};

\addplot [semithick, color4]
table {%
0 1
0.0002 0.9588
0.0004 0.9122
0.0006 0.8686
0.0008 0.8316
0.001 0.8018
0.0012 0.7608
0.0014 0.7358
0.0016 0.686
0.0018 0.662
0.002 0.6382
0.0022 0.6028
0.0024 0.5818
0.0026 0.5562
0.0028 0.5248
0.003 0.498
0.0032 0.4874
0.0034 0.454
0.0036 0.4432
0.0038 0.4274
0.004 0.4106
0.0042 0.3872
0.0044 0.364
0.0046 0.3538
0.0048 0.3368
0.005 0.3326
0.0052 0.3054
0.0054 0.2896
0.0056 0.2938
0.0058 0.2682
0.006 0.2512
0.0062 0.2436
0.0064 0.222
0.0066 0.2282
0.0068 0.215
0.007 0.21
0.0072 0.1932
0.0074 0.194
0.00759999999999999 0.1766
0.00779999999999999 0.1604
0.00799999999999999 0.1578
0.0082 0.1522
0.0084 0.152
0.0086 0.1318
0.0088 0.1292
0.009 0.1294
0.0092 0.1256
0.0094 0.1138
0.0096 0.11
0.0098 0.1066
0.01 0.1026
0.0102 0.0994
0.0104 0.0948
0.0106 0.0954
0.0108 0.0862
0.011 0.0838
0.0112 0.0838
0.0114 0.0766
0.0116 0.07
0.0118 0.0722
0.012 0.0652
0.0122 0.066
0.0124 0.0656
0.0126 0.0584
0.0128 0.0586
0.013 0.0534
0.0132 0.049
0.0134 0.0514
0.0136 0.0472
0.0138 0.0434
0.014 0.0418
0.0142 0.0374
0.0144 0.0384
0.0146 0.0412
0.0148 0.0342
0.015 0.0312
0.0152 0.029
0.0154 0.0316
0.0156 0.029
0.0158 0.0268
0.016 0.0292
0.0162 0.0294
0.0164 0.0242
0.0166 0.0226
0.0168 0.0216
0.017 0.0214
0.0172 0.0228
0.0174 0.0184
0.0176 0.0164
0.0178 0.0214
0.018 0.0176
0.0182 0.0156
0.0184 0.0176
0.0186 0.0156
0.0188 0.0148
0.019 0.0188
0.0192 0.0122
0.0194 0.0138
0.0196 0.014
0.0198 0.013
0.02 0.0112
0.0202 0.011
0.0204 0.011
0.0206 0.0104
0.0208 0.0094
0.021 0.0112
0.0212 0.0096
0.0214 0.0084
0.0216 0.0092
0.0218 0.0088
0.022 0.0082
0.0222 0.0096
0.0224 0.005
0.0226 0.003
0.0228 0.0068
0.023 0.0074
0.0232 0.0068
0.0234 0.0042
0.0236 0.0048
0.0238 0.0052
0.024 0.0042
0.0242 0.0048
0.0244 0.0056
0.0246 0.0036
0.0248 0.0048
0.025 0.004
0.0252 0.0042
0.0254 0.004
0.0256 0.003
0.0258 0.0036
0.026 0.0034
0.0262 0.0026
0.0264 0.0016
0.0266 0.0036
0.0267999999999999 0.0018
0.0269999999999999 0.002
0.0271999999999999 0.002
0.0273999999999999 0.0028
0.0275999999999999 0.0028
0.0277999999999999 0.0022
0.0279999999999999 0.0022
0.0281999999999999 0.0026
0.0283999999999999 0.002
0.0285999999999999 0.0018
0.0287999999999999 0.0024
0.0289999999999999 0.0018
0.0291999999999999 0.0012
0.0293999999999999 0.0024
0.0295999999999999 0.0012
0.0297999999999999 0.0006
0.0299999999999999 0.0014
0.0301999999999999 0.002
0.0303999999999999 0.0016
0.0305999999999999 0.0012
0.0307999999999999 0.0016
0.0309999999999999 0.0008
0.0311999999999999 0.0006
0.0313999999999999 0.0012
0.0315999999999999 0.0012
0.0317999999999999 0.0004
0.0319999999999999 0.0014
0.0321999999999999 0.001
0.0323999999999999 0.0014
0.0325999999999999 0.0006
0.0327999999999999 0.0006
0.0329999999999999 0.0006
0.0331999999999999 0.0012
0.0333999999999999 0.001
0.0335999999999999 0
0.0337999999999999 0
0.0339999999999999 0
0.0341999999999999 0
0.0343999999999999 0
0.0345999999999999 0
0.0347999999999999 0
0.0349999999999999 0
0.0351999999999999 0
0.0353999999999999 0
0.0355999999999999 0
0.0357999999999999 0
0.0359999999999999 0
0.0361999999999999 0
0.0363999999999999 0
0.0365999999999999 0
0.0367999999999999 0
0.0369999999999999 0
0.0371999999999999 0
0.0373999999999999 0
0.0375999999999999 0
0.0377999999999999 0
0.0379999999999999 0
0.0381999999999999 0
0.0383999999999999 0
0.0385999999999999 0
0.0387999999999999 0
0.0389999999999999 0
0.0391999999999999 0
0.0393999999999999 0
0.0395999999999999 0
0.0397999999999999 0
0.0399999999999999 0
0.0401999999999999 0
0.0403999999999999 0
0.0405999999999999 0
0.0407999999999999 0
0.0409999999999999 0
0.0411999999999999 0
0.0413999999999999 0
0.0415999999999999 0
0.0417999999999999 0
0.0419999999999999 0
0.0421999999999999 0
0.0423999999999999 0
0.0425999999999999 0
0.0427999999999999 0
0.0429999999999999 0
0.0431999999999998 0
0.0433999999999998 0
0.0435999999999998 0
0.0437999999999998 0
0.0439999999999998 0
0.0441999999999998 0
0.0443999999999998 0
0.0445999999999998 0
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
0.0507999999999998 0
0.0509999999999998 0
0.0511999999999998 0
0.0513999999999998 0
0.0515999999999998 0
0.0517999999999998 0
0.0519999999999998 0
0.0521999999999998 0
0.0523999999999998 0
0.0525999999999998 0
0.0527999999999998 0
0.0529999999999998 0
0.0531999999999998 0
0.0533999999999998 0
0.0535999999999998 0
0.0537999999999998 0
0.0539999999999998 0
0.0541999999999998 0
0.0543999999999998 0
0.0545999999999998 0
0.0547999999999998 0
0.0549999999999998 0
0.0551999999999998 0
0.0553999999999998 0
0.0555999999999998 0
0.0557999999999998 0
0.0559999999999998 0
0.0561999999999998 0
0.0563999999999998 0
0.0565999999999998 0
0.0567999999999998 0
0.0569999999999998 0
0.0571999999999998 0
0.0573999999999998 0
0.0575999999999998 0
0.0577999999999998 0
0.0579999999999998 0
0.0581999999999998 0
0.0583999999999998 0
0.0585999999999998 0
0.0587999999999998 0
0.0589999999999998 0
0.0591999999999998 0
0.0593999999999998 0
0.0595999999999998 0
0.0597999999999997 0
0.0599999999999997 0
0.0601999999999997 0
0.0603999999999997 0
0.0605999999999997 0
0.0607999999999997 0
0.0609999999999997 0
0.0611999999999997 0
0.0613999999999997 0
0.0615999999999997 0
0.0617999999999997 0
0.0619999999999997 0
0.0621999999999997 0
};
\addplot [semithick, color5]
table {%
0 1
0.0002 0.9418
0.0004 0.8926
0.0006 0.8472
0.0008 0.8008
0.001 0.7446
0.0012 0.7164
0.0014 0.6666
0.0016 0.6366
0.0018 0.5832
0.002 0.5768
0.0022 0.5312
0.0024 0.4996
0.0026 0.4714
0.0028 0.4264
0.003 0.4242
0.0032 0.4022
0.0034 0.376
0.0036 0.344
0.0038 0.3276
0.004 0.3122
0.0042 0.296
0.0044 0.2766
0.0046 0.2616
0.0048 0.2372
0.005 0.2272
0.0052 0.221
0.0054 0.2078
0.0056 0.2008
0.0058 0.1774
0.006 0.1688
0.0062 0.1676
0.0064 0.1566
0.0066 0.1498
0.0068 0.139
0.007 0.1292
0.0072 0.1226
0.0074 0.1144
0.00759999999999999 0.1118
0.00779999999999999 0.1038
0.00799999999999999 0.098
0.0082 0.089
0.0084 0.084
0.0086 0.0776
0.0088 0.0742
0.009 0.0696
0.0092 0.063
0.0094 0.0672
0.0096 0.0606
0.0098 0.0622
0.01 0.0466
0.0102 0.047
0.0104 0.0516
0.0106 0.0442
0.0108 0.0438
0.011 0.0398
0.0112 0.0366
0.0114 0.036
0.0116 0.034
0.0118 0.032
0.012 0.0312
0.0122 0.0282
0.0124 0.0238
0.0126 0.0236
0.0128 0.023
0.013 0.022
0.0132 0.0196
0.0134 0.0198
0.0136 0.0162
0.0138 0.0176
0.014 0.0152
0.0142 0.011
0.0144 0.013
0.0146 0.0124
0.0148 0.014
0.015 0.0122
0.0152 0.0118
0.0154 0.014
0.0156 0.0112
0.0158 0.0078
0.016 0.011
0.0162 0.0078
0.0164 0.0052
0.0166 0.0086
0.0168 0.0074
0.017 0.0056
0.0172 0.006
0.0174 0.0056
0.0176 0.0038
0.0178 0.0048
0.018 0.0058
0.0182 0.0048
0.0184 0.0054
0.0186 0.0034
0.0188 0.0048
0.019 0.0026
0.0192 0.004
0.0194 0.003
0.0196 0.0034
0.0198 0.0018
0.02 0.0028
0.0202 0.0034
0.0204 0.0018
0.0206 0.0014
0.0208 0.002
0.021 0.0014
0.0212 0.001
0.0214 0.002
0.0216 0.0016
0.0218 0.0004
0.022 0.0022
0.0222 0.002
0.0224 0.002
0.0226 0.0012
0.0228 0.0006
0.023 0.001
0.0232 0.0016
0.0234 0.001
0.0236 0.0006
0.0238 0.001
0.024 0.0008
0.0242 0.001
0.0244 0.0008
0.0246 0.001
0.0248 0.0006
0.025 0.0006
0.0252 0.0008
0.0254 0.0002
0.0256 0.0012
0.0258 0.001
0.026 0.0004
0.0262 0
0.0264 0
0.0266 0
0.0267999999999999 0
0.0269999999999999 0
0.0271999999999999 0
0.0273999999999999 0
0.0275999999999999 0
0.0277999999999999 0
0.0279999999999999 0
0.0281999999999999 0
0.0283999999999999 0
0.0285999999999999 0
0.0287999999999999 0
0.0289999999999999 0
0.0291999999999999 0
0.0293999999999999 0
0.0295999999999999 0
0.0297999999999999 0
0.0299999999999999 0
0.0301999999999999 0
0.0303999999999999 0
0.0305999999999999 0
0.0307999999999999 0
0.0309999999999999 0
0.0311999999999999 0
0.0313999999999999 0
0.0315999999999999 0
0.0317999999999999 0
0.0319999999999999 0
0.0321999999999999 0
0.0323999999999999 0
0.0325999999999999 0
0.0327999999999999 0
0.0329999999999999 0
0.0331999999999999 0
0.0333999999999999 0
0.0335999999999999 0
0.0337999999999999 0
0.0339999999999999 0
0.0341999999999999 0
0.0343999999999999 0
0.0345999999999999 0
0.0347999999999999 0
0.0349999999999999 0
0.0351999999999999 0
0.0353999999999999 0
0.0355999999999999 0
0.0357999999999999 0
0.0359999999999999 0
0.0361999999999999 0
0.0363999999999999 0
0.0365999999999999 0
0.0367999999999999 0
0.0369999999999999 0
0.0371999999999999 0
0.0373999999999999 0
0.0375999999999999 0
0.0377999999999999 0
0.0379999999999999 0
0.0381999999999999 0
0.0383999999999999 0
0.0385999999999999 0
0.0387999999999999 0
0.0389999999999999 0
0.0391999999999999 0
0.0393999999999999 0
0.0395999999999999 0
0.0397999999999999 0
0.0399999999999999 0
0.0401999999999999 0
0.0403999999999999 0
0.0405999999999999 0
0.0407999999999999 0
0.0409999999999999 0
0.0411999999999999 0
0.0413999999999999 0
0.0415999999999999 0
0.0417999999999999 0
0.0419999999999999 0
0.0421999999999999 0
0.0423999999999999 0
0.0425999999999999 0
0.0427999999999999 0
0.0429999999999999 0
0.0431999999999998 0
0.0433999999999998 0
0.0435999999999998 0
0.0437999999999998 0
0.0439999999999998 0
0.0441999999999998 0
0.0443999999999998 0
0.0445999999999998 0
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
0.0507999999999998 0
0.0509999999999998 0
0.0511999999999998 0
0.0513999999999998 0
0.0515999999999998 0
0.0517999999999998 0
0.0519999999999998 0
0.0521999999999998 0
0.0523999999999998 0
0.0525999999999998 0
0.0527999999999998 0
0.0529999999999998 0
0.0531999999999998 0
0.0533999999999998 0
0.0535999999999998 0
0.0537999999999998 0
0.0539999999999998 0
0.0541999999999998 0
0.0543999999999998 0
0.0545999999999998 0
0.0547999999999998 0
0.0549999999999998 0
0.0551999999999998 0
0.0553999999999998 0
0.0555999999999998 0
0.0557999999999998 0
0.0559999999999998 0
0.0561999999999998 0
0.0563999999999998 0
0.0565999999999998 0
0.0567999999999998 0
0.0569999999999998 0
0.0571999999999998 0
0.0573999999999998 0
0.0575999999999998 0
0.0577999999999998 0
0.0579999999999998 0
0.0581999999999998 0
0.0583999999999998 0
0.0585999999999998 0
0.0587999999999998 0
0.0589999999999998 0
0.0591999999999998 0
0.0593999999999998 0
0.0595999999999998 0
0.0597999999999997 0
0.0599999999999997 0
0.0601999999999997 0
0.0603999999999997 0
0.0605999999999997 0
0.0607999999999997 0
0.0609999999999997 0
0.0611999999999997 0
0.0613999999999997 0
0.0615999999999997 0
0.0617999999999997 0
0.0619999999999997 0
0.0621999999999997 0
};
\addplot [semithick, color3]
table {%
0 1
0.0002 0.9108
0.0004 0.8398
0.0006 0.7586
0.0008 0.6856
0.001 0.6322
0.0012 0.5778
0.0014 0.5318
0.0016 0.4784
0.0018 0.432
0.002 0.3974
0.0022 0.3802
0.0024 0.3396
0.0026 0.3088
0.0028 0.2698
0.003 0.258
0.0032 0.24
0.0034 0.2244
0.0036 0.1966
0.0038 0.1838
0.004 0.1668
0.0042 0.1512
0.0044 0.1392
0.0046 0.1262
0.0048 0.1158
0.005 0.1082
0.0052 0.0946
0.0054 0.093
0.0056 0.0782
0.0058 0.0806
0.006 0.0744
0.0062 0.0644
0.0064 0.0592
0.0066 0.057
0.0068 0.0526
0.007 0.042
0.0072 0.0456
0.0074 0.037
0.00759999999999999 0.0364
0.00779999999999999 0.0342
0.00799999999999999 0.0306
0.0082 0.033
0.0084 0.029
0.0086 0.0206
0.0088 0.0242
0.009 0.0208
0.0092 0.0206
0.0094 0.0188
0.0096 0.0176
0.0098 0.0158
0.01 0.0166
0.0102 0.0104
0.0104 0.011
0.0106 0.0134
0.0108 0.009
0.011 0.007
0.0112 0.009
0.0114 0.009
0.0116 0.0088
0.0118 0.0086
0.012 0.0062
0.0122 0.0068
0.0124 0.007
0.0126 0.0066
0.0128 0.004
0.013 0.004
0.0132 0.0058
0.0134 0.0038
0.0136 0.0032
0.0138 0.0026
0.014 0.0036
0.0142 0.0034
0.0144 0.0024
0.0146 0.003
0.0148 0.0028
0.015 0.0026
0.0152 0.0014
0.0154 0.0012
0.0156 0.001
0.0158 0.0024
0.016 0.0016
0.0162 0.0006
0.0164 0.002
0.0166 0.0008
0.0168 0.0016
0.017 0.001
0.0172 0.0022
0.0174 0.0012
0.0176 0.0004
0.0178 0.0006
0.018 0.0004
0.0182 0.0004
0.0184 0.0004
0.0186 0
0.0188 0
0.019 0
0.0192 0
0.0194 0
0.0196 0
0.0198 0
0.02 0
0.0202 0
0.0204 0
0.0206 0
0.0208 0
0.021 0
0.0212 0
0.0214 0
0.0216 0
0.0218 0
0.022 0
0.0222 0
0.0224 0
0.0226 0
0.0228 0
0.023 0
0.0232 0
0.0234 0
0.0236 0
0.0238 0
0.024 0
0.0242 0
0.0244 0
0.0246 0
0.0248 0
0.025 0
0.0252 0
0.0254 0
0.0256 0
0.0258 0
0.026 0
0.0262 0
0.0264 0
0.0266 0
0.0267999999999999 0
0.0269999999999999 0
0.0271999999999999 0
0.0273999999999999 0
0.0275999999999999 0
0.0277999999999999 0
0.0279999999999999 0
0.0281999999999999 0
0.0283999999999999 0
0.0285999999999999 0
0.0287999999999999 0
0.0289999999999999 0
0.0291999999999999 0
0.0293999999999999 0
0.0295999999999999 0
0.0297999999999999 0
0.0299999999999999 0
0.0301999999999999 0
0.0303999999999999 0
0.0305999999999999 0
0.0307999999999999 0
0.0309999999999999 0
0.0311999999999999 0
0.0313999999999999 0
0.0315999999999999 0
0.0317999999999999 0
0.0319999999999999 0
0.0321999999999999 0
0.0323999999999999 0
0.0325999999999999 0
0.0327999999999999 0
0.0329999999999999 0
0.0331999999999999 0
0.0333999999999999 0
0.0335999999999999 0
0.0337999999999999 0
0.0339999999999999 0
0.0341999999999999 0
0.0343999999999999 0
0.0345999999999999 0
0.0347999999999999 0
0.0349999999999999 0
0.0351999999999999 0
0.0353999999999999 0
0.0355999999999999 0
0.0357999999999999 0
0.0359999999999999 0
0.0361999999999999 0
0.0363999999999999 0
0.0365999999999999 0
0.0367999999999999 0
0.0369999999999999 0
0.0371999999999999 0
0.0373999999999999 0
0.0375999999999999 0
0.0377999999999999 0
0.0379999999999999 0
0.0381999999999999 0
0.0383999999999999 0
0.0385999999999999 0
0.0387999999999999 0
0.0389999999999999 0
0.0391999999999999 0
0.0393999999999999 0
0.0395999999999999 0
0.0397999999999999 0
0.0399999999999999 0
0.0401999999999999 0
0.0403999999999999 0
0.0405999999999999 0
0.0407999999999999 0
0.0409999999999999 0
0.0411999999999999 0
0.0413999999999999 0
0.0415999999999999 0
0.0417999999999999 0
0.0419999999999999 0
0.0421999999999999 0
0.0423999999999999 0
0.0425999999999999 0
0.0427999999999999 0
0.0429999999999999 0
0.0431999999999998 0
0.0433999999999998 0
0.0435999999999998 0
0.0437999999999998 0
0.0439999999999998 0
0.0441999999999998 0
0.0443999999999998 0
0.0445999999999998 0
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
0.0507999999999998 0
0.0509999999999998 0
0.0511999999999998 0
0.0513999999999998 0
0.0515999999999998 0
0.0517999999999998 0
0.0519999999999998 0
0.0521999999999998 0
0.0523999999999998 0
0.0525999999999998 0
0.0527999999999998 0
0.0529999999999998 0
0.0531999999999998 0
0.0533999999999998 0
0.0535999999999998 0
0.0537999999999998 0
0.0539999999999998 0
0.0541999999999998 0
0.0543999999999998 0
0.0545999999999998 0
0.0547999999999998 0
0.0549999999999998 0
0.0551999999999998 0
0.0553999999999998 0
0.0555999999999998 0
0.0557999999999998 0
0.0559999999999998 0
0.0561999999999998 0
0.0563999999999998 0
0.0565999999999998 0
0.0567999999999998 0
0.0569999999999998 0
0.0571999999999998 0
0.0573999999999998 0
0.0575999999999998 0
0.0577999999999998 0
0.0579999999999998 0
0.0581999999999998 0
0.0583999999999998 0
0.0585999999999998 0
0.0587999999999998 0
0.0589999999999998 0
0.0591999999999998 0
0.0593999999999998 0
0.0595999999999998 0
0.0597999999999997 0
0.0599999999999997 0
0.0601999999999997 0
0.0603999999999997 0
0.0605999999999997 0
0.0607999999999997 0
0.0609999999999997 0
0.0611999999999997 0
0.0613999999999997 0
0.0615999999999997 0
0.0617999999999997 0
0.0619999999999997 0
0.0621999999999997 0
};
\addplot [semithick, color1]
table {%
0 1
0.0002 0.7844
0.0004 0.6228
0.0006 0.4786
0.0008 0.3706
0.001 0.2878
0.0012 0.227
0.0014 0.1936
0.0016 0.1478
0.0018 0.1176
0.002 0.0862
0.0022 0.0732
0.0024 0.0622
0.0026 0.0452
0.0028 0.0382
0.003 0.0316
0.0032 0.0228
0.0034 0.0206
0.0036 0.0152
0.0038 0.0148
0.004 0.0114
0.0042 0.007
0.0044 0.0068
0.0046 0.0066
0.0048 0.0034
0.005 0.0042
0.0052 0.0022
0.0054 0.0018
0.0056 0.0012
0.0058 0.002
0.006 0.001
0.0062 0.002
0.0064 0.0012
0.0066 0.0002
0.0068 0
0.007 0
0.0072 0
0.0074 0
0.00759999999999999 0
0.00779999999999999 0
0.00799999999999999 0
0.0082 0
0.0084 0
0.0086 0
0.0088 0
0.009 0
0.0092 0
0.0094 0
0.0096 0
0.0098 0
0.01 0
0.0102 0
0.0104 0
0.0106 0
0.0108 0
0.011 0
0.0112 0
0.0114 0
0.0116 0
0.0118 0
0.012 0
0.0122 0
0.0124 0
0.0126 0
0.0128 0
0.013 0
0.0132 0
0.0134 0
0.0136 0
0.0138 0
0.014 0
0.0142 0
0.0144 0
0.0146 0
0.0148 0
0.015 0
0.0152 0
0.0154 0
0.0156 0
0.0158 0
0.016 0
0.0162 0
0.0164 0
0.0166 0
0.0168 0
0.017 0
0.0172 0
0.0174 0
0.0176 0
0.0178 0
0.018 0
0.0182 0
0.0184 0
0.0186 0
0.0188 0
0.019 0
0.0192 0
0.0194 0
0.0196 0
0.0198 0
0.02 0
0.0202 0
0.0204 0
0.0206 0
0.0208 0
0.021 0
0.0212 0
0.0214 0
0.0216 0
0.0218 0
0.022 0
0.0222 0
0.0224 0
0.0226 0
0.0228 0
0.023 0
0.0232 0
0.0234 0
0.0236 0
0.0238 0
0.024 0
0.0242 0
0.0244 0
0.0246 0
0.0248 0
0.025 0
0.0252 0
0.0254 0
0.0256 0
0.0258 0
0.026 0
0.0262 0
0.0264 0
0.0266 0
0.0267999999999999 0
0.0269999999999999 0
0.0271999999999999 0
0.0273999999999999 0
0.0275999999999999 0
0.0277999999999999 0
0.0279999999999999 0
0.0281999999999999 0
0.0283999999999999 0
0.0285999999999999 0
0.0287999999999999 0
0.0289999999999999 0
0.0291999999999999 0
0.0293999999999999 0
0.0295999999999999 0
0.0297999999999999 0
0.0299999999999999 0
0.0301999999999999 0
0.0303999999999999 0
0.0305999999999999 0
0.0307999999999999 0
0.0309999999999999 0
0.0311999999999999 0
0.0313999999999999 0
0.0315999999999999 0
0.0317999999999999 0
0.0319999999999999 0
0.0321999999999999 0
0.0323999999999999 0
0.0325999999999999 0
0.0327999999999999 0
0.0329999999999999 0
0.0331999999999999 0
0.0333999999999999 0
0.0335999999999999 0
0.0337999999999999 0
0.0339999999999999 0
0.0341999999999999 0
0.0343999999999999 0
0.0345999999999999 0
0.0347999999999999 0
0.0349999999999999 0
0.0351999999999999 0
0.0353999999999999 0
0.0355999999999999 0
0.0357999999999999 0
0.0359999999999999 0
0.0361999999999999 0
0.0363999999999999 0
0.0365999999999999 0
0.0367999999999999 0
0.0369999999999999 0
0.0371999999999999 0
0.0373999999999999 0
0.0375999999999999 0
0.0377999999999999 0
0.0379999999999999 0
0.0381999999999999 0
0.0383999999999999 0
0.0385999999999999 0
0.0387999999999999 0
0.0389999999999999 0
0.0391999999999999 0
0.0393999999999999 0
0.0395999999999999 0
0.0397999999999999 0
0.0399999999999999 0
0.0401999999999999 0
0.0403999999999999 0
0.0405999999999999 0
0.0407999999999999 0
0.0409999999999999 0
0.0411999999999999 0
0.0413999999999999 0
0.0415999999999999 0
0.0417999999999999 0
0.0419999999999999 0
0.0421999999999999 0
0.0423999999999999 0
0.0425999999999999 0
0.0427999999999999 0
0.0429999999999999 0
0.0431999999999998 0
0.0433999999999998 0
0.0435999999999998 0
0.0437999999999998 0
0.0439999999999998 0
0.0441999999999998 0
0.0443999999999998 0
0.0445999999999998 0
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
0.0507999999999998 0
0.0509999999999998 0
0.0511999999999998 0
0.0513999999999998 0
0.0515999999999998 0
0.0517999999999998 0
0.0519999999999998 0
0.0521999999999998 0
0.0523999999999998 0
0.0525999999999998 0
0.0527999999999998 0
0.0529999999999998 0
0.0531999999999998 0
0.0533999999999998 0
0.0535999999999998 0
0.0537999999999998 0
0.0539999999999998 0
0.0541999999999998 0
0.0543999999999998 0
0.0545999999999998 0
0.0547999999999998 0
0.0549999999999998 0
0.0551999999999998 0
0.0553999999999998 0
0.0555999999999998 0
0.0557999999999998 0
0.0559999999999998 0
0.0561999999999998 0
0.0563999999999998 0
0.0565999999999998 0
0.0567999999999998 0
0.0569999999999998 0
0.0571999999999998 0
0.0573999999999998 0
0.0575999999999998 0
0.0577999999999998 0
0.0579999999999998 0
0.0581999999999998 0
0.0583999999999998 0
0.0585999999999998 0
0.0587999999999998 0
0.0589999999999998 0
0.0591999999999998 0
0.0593999999999998 0
0.0595999999999998 0
0.0597999999999997 0
0.0599999999999997 0
0.0601999999999997 0
0.0603999999999997 0
0.0605999999999997 0
0.0607999999999997 0
0.0609999999999997 0
0.0611999999999997 0
0.0613999999999997 0
0.0615999999999997 0
0.0617999999999997 0
0.0619999999999997 0
0.0621999999999997 0
};
\addlegendentry{Sym}
\addlegendentry{2-IC 0.25}
\addlegendentry{Mal-Asym 0.4}
\addlegendentry{2d-rev 0.25}
\addlegendentry{Fame 0.2}
\addlegendentry{ID}

\end{axis}

\end{tikzpicture}


==> plot_data/devplots10.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\begin{axis}[
tick align=outside,
tick pos=left,
%title={Pair-Robustness of 2d_rev 0.05_17},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.0495, xmax=1.0395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable pair probability},
ymin=-0.029, ymax=1.049,
ytick style={color=black}
]





\addplot [semithick, color0]
table {%
0 1
0.005 1
0.01 0.9998
0.015 0.9988
0.02 0.9968
0.025 0.9908
0.03 0.984
0.035 0.974
0.04 0.9672
0.045 0.96
0.05 0.952
0.055 0.947
0.06 0.9392
0.065 0.937
0.07 0.9216
0.075 0.923
0.08 0.9144
0.085 0.8996
0.09 0.891
0.095 0.884
0.1 0.885
0.105 0.8784
0.11 0.8652
0.115 0.866
0.12 0.8592
0.125 0.861
0.13 0.837
0.135 0.8432
0.14 0.847
0.145 0.8374
0.15 0.8176
0.155 0.8224
0.16 0.816
0.165 0.8124
0.17 0.7962
0.175 0.7892
0.18 0.7864
0.185 0.7674
0.19 0.7844
0.195 0.7602
0.2 0.7522 
0.205 0.741
0.21 0.7372
0.215 0.7262
0.22 0.714
0.225 0.7202
0.23 0.7008
0.235 0.68
0.24 0.6892
0.245 0.678
0.25 0.6774
0.255 0.6626
0.26 0.6614
0.265 0.6524
0.27 0.6292
0.275 0.6288
0.28 0.6244
0.285 0.6106
0.29 0.6108
0.295 0.5954
0.3 0.6008
0.305 0.5794
0.31 0.5642
0.315 0.5622
0.32 0.5704
0.325 0.562
0.33 0.542
0.335 0.5382
0.34 0.5392
0.345 0.5206
0.35 0.5224
0.355 0.5144
0.36 0.509
0.365 0.5086
0.37 0.491
0.375 0.4848
0.38 0.478
0.385 0.4648
0.39 0.4678
0.395 0.4686
0.4 0.4574
0.405 0.4372
0.41 0.4422
0.415 0.4356
0.42 0.4296
0.425 0.4322
0.43 0.4232
0.435 0.4334
0.44 0.415
0.445 0.4014
0.45 0.401
0.455 0.3904
0.46 0.38
0.465 0.368
0.47 0.3612
0.475 0.369
0.48 0.365
0.485 0.3688
0.49 0.356
0.495 0.3476
0.5 0.3512
0.505 0.3462
0.51 0.3232
0.515 0.3384
0.52 0.3244
0.525 0.3174
0.53 0.3064
0.535 0.3048
0.54 0.3166
0.545 0.3062
0.55 0.2884
0.555 0.2898
0.56 0.2832
0.565 0.283
0.57 0.2862
0.575 0.2762
0.58 0.275
0.585 0.262
0.59 0.2496
0.595 0.2514
0.6 0.2538
0.605 0.2518
0.61 0.2528
0.615 0.234
0.62 0.2098
0.625 0.2296
0.63 0.2246
0.65 0.2122
0.67 0.199
0.690000000000001 0.1788
0.710000000000001 0.1534
0.730000000000001 0.1458
0.750000000000001 0.1414
0.770000000000001 0.13
0.790000000000001 0.1066
0.810000000000001 0.0998
0.830000000000001 0.0918
0.850000000000001 0.0826
0.870000000000001 0.0762
0.890000000000001 0.0684
0.910000000000001 0.058
0.930000000000001 0.0514
0.950000000000001 0.0498
0.970000000000001 0.0454
0.990000000000001 0.04
};
\addplot [semithick, color1]
table {%
0 1
0.005 0.8746
0.01 0.7554
0.015 0.6654
0.02 0.5964
0.025 0.5286
0.03 0.4864
0.035 0.446
0.04 0.4322
0.045 0.4016
0.05 0.3966
0.055 0.3862
0.06 0.3802
0.065 0.3774
0.07 0.3758
0.075 0.3678
0.08 0.3528
0.085 0.3544
0.09 0.3452
0.095 0.3476
0.1 0.3484
0.105 0.349
0.11 0.3328
0.115 0.3156
0.12 0.3192
0.125 0.3142
0.13 0.3094
0.135 0.3108
0.14 0.3084
0.145 0.2894
0.15 0.292
0.155 0.2802
0.16 0.2914
0.165 0.2836
0.17 0.2738
0.175 0.255
0.18 0.2688
0.185 0.259
0.19 0.2538
0.195 0.245
0.2 0.2368
0.205 0.245
0.21 0.229
0.215 0.223
0.22 0.2264
0.225 0.2238
0.23 0.2166
0.235 0.2064
0.24 0.1938
0.245 0.1944
0.25 0.2
0.255 0.2006
0.26 0.1832
0.265 0.1782
0.27 0.1672
0.275 0.1702
0.28 0.1656
0.285 0.171
0.29 0.1714
0.295 0.1598
0.3 0.159
0.305 0.145
0.31 0.1484
0.315 0.1494
0.32 0.1342
0.325 0.1442
0.33 0.1356
0.335 0.1406
0.34 0.135
0.345 0.1394
0.35 0.1296
0.355 0.1216
0.36 0.1186
0.365 0.115
0.37 0.108
0.375 0.114
0.38 0.1132
0.385 0.1028
0.39 0.096
0.395 0.097
0.4 0.1114
0.405 0.099
0.41 0.1004
0.415 0.0982
0.42 0.0972
0.425 0.0948
0.43 0.0932
0.435 0.0922
0.44 0.0904
0.445 0.0956
0.45 0.0918
0.455 0.08
0.46 0.0924
0.465 0.086
0.47 0.0894
0.475 0.0824
0.48 0.0836
0.485 0.0836
0.49 0.0842
0.495 0.0756
0.5 0.0802
0.505 0.0806
0.51 0.0764
0.515 0.0746
0.52 0.0752
0.525 0.0746
0.53 0.0696
0.535 0.0774
0.54 0.075
0.545 0.0702
0.55 0.065
0.555 0.0698
0.56 0.0686
0.565 0.0666
0.57 0.0676
0.575 0.0684
0.58 0.0654
0.585 0.06
0.59 0.068
0.595 0.0592
0.6 0.0606
0.605 0.0742
0.61 0.0612
0.615 0.0606
0.62 0.072
0.625 0.063
0.63 0.0628
0.65 0.0574
0.67 0.057
0.690000000000001 0.0572
0.710000000000001 0.0548
0.730000000000001 0.0586
0.750000000000001 0.0564
0.770000000000001 0.05
0.790000000000001 0.053
0.810000000000001 0.0482
0.830000000000001 0.0556
0.850000000000001 0.0464
0.870000000000001 0.0454
0.890000000000001 0.047
0.910000000000001 0.0452
0.930000000000001 0.0442
0.950000000000001 0.0414
0.970000000000001 0.0362
0.990000000000001 0.0402
};
\addplot [semithick, color2]
table {%
0 1
0.005 0.778
0.01 0.585
0.015 0.46
0.02 0.3678
0.025 0.2932
0.03 0.242
0.035 0.191
0.04 0.1612
0.045 0.14
0.05 0.1316
0.055 0.1098
0.06 0.0992
0.065 0.0972
0.07 0.0828
0.075 0.0798
0.08 0.0702
0.085 0.0716
0.09 0.0622
0.095 0.061
0.1 0.0626
0.105 0.0584
0.11 0.0548
0.115 0.0572
0.12 0.052
0.125 0.0526
0.13 0.0524
0.135 0.0494
0.14 0.0474
0.145 0.055
0.15 0.048
0.155 0.047
0.16 0.0516
0.165 0.0444
0.17 0.046
0.175 0.0462
0.18 0.0472
0.185 0.0478
0.19 0.0462
0.195 0.047
0.2 0.0454
0.205 0.0426
0.21 0.0466
0.215 0.0474
0.22 0.0418
0.225 0.049
0.23 0.0458
0.235 0.042
0.24 0.0424
0.245 0.0414
0.25 0.0468
0.255 0.0438
0.26 0.0404
0.265 0.0448
0.27 0.049
0.275 0.0418
0.28 0.0452
0.285 0.046
0.29 0.0434
0.295 0.0434
0.3 0.0458
0.305 0.0452
0.31 0.0426
0.315 0.0426
0.32 0.0464
0.325 0.0416
0.33 0.0416
0.335 0.0508
0.34 0.0464
0.345 0.0464
0.35 0.045
0.355 0.0478
0.36 0.0424
0.365 0.0508
0.37 0.049
0.375 0.0474
0.38 0.0506
0.385 0.05
0.39 0.0486
0.395 0.0548
0.4 0.0526
0.405 0.0482
0.41 0.0454
0.415 0.0498
0.42 0.0472
0.425 0.048
0.43 0.0524
0.435 0.0506
0.44 0.0514
0.445 0.0506
0.45 0.0494
0.455 0.0494
0.46 0.0512
0.465 0.0508
0.47 0.0564
0.475 0.053
0.48 0.0514
0.485 0.0512
0.49 0.0482
0.495 0.055
0.5 0.0596
0.505 0.0572
0.51 0.0556
0.515 0.0496
0.52 0.0494
0.525 0.0576
0.53 0.0528
0.535 0.0574
0.54 0.0608
0.545 0.0516
0.55 0.0536
0.555 0.055
0.56 0.0574
0.565 0.0592
0.57 0.0538
0.575 0.0548
0.58 0.0574
0.585 0.0592
0.59 0.059
0.595 0.0524
0.6 0.0578
0.605 0.0586
0.61 0.0562
0.615 0.058
0.62 0.0512
0.625 0.0584
0.63 0.053
0.65 0.0588
0.67 0.0556
0.690000000000001 0.0628
0.710000000000001 0.0526
0.730000000000001 0.0552
0.750000000000001 0.056
0.770000000000001 0.0546
0.790000000000001 0.0536
0.810000000000001 0.0512
0.830000000000001 0.05
0.850000000000001 0.0536
0.870000000000001 0.0486
0.890000000000001 0.049
0.910000000000001 0.048
0.930000000000001 0.0428
0.950000000000001 0.0382
0.970000000000001 0.0428
0.990000000000001 0.0374
};
\addlegendentry{A (620)}
\addlegendentry{B (705)}
\addlegendentry{C (1630)}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots11.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Pair-Robustness of malasym 0.6_0},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.04925, xmax=1.03425,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable pair probability},
ymin=-0.02879, ymax=1.04899,
ytick style={color=black}
]

\addplot [semithick, color0]
table {%
0 1
0.005 1
0.01 1
0.015 1
0.02 1
0.025 1
0.03 0.9988
0.035 0.9986
0.04 0.9992
0.045 0.998
0.05 0.9982
0.055 0.9972
0.06 0.9962
0.065 0.9964
0.07 0.9964
0.075 0.995
0.08 0.993
0.085 0.991
0.09 0.9936
0.095 0.992
0.1 0.9896
0.105 0.992
0.11 0.9882
0.115 0.9856
0.12 0.9832
0.125 0.9812
0.13 0.979
0.135 0.9796
0.14 0.9762
0.145 0.971
0.15 0.969
0.155 0.9666
0.16 0.9594
0.165 0.9524
0.17 0.951
0.175 0.949
0.18 0.9404
0.185 0.9384
0.19 0.9374
0.195 0.9302
0.2 0.9258 
0.205 0.9218
0.21 0.9124
0.215 0.9032
0.22 0.9028
0.225 0.8876
0.23 0.8794
0.235 0.872
0.24 0.8782
0.245 0.8674
0.25 0.855
0.255 0.8384
0.26 0.8414
0.265 0.8198
0.27 0.8164
0.275 0.8112
0.28 0.809
0.285 0.7896
0.29 0.7932
0.295 0.7718
0.3 0.7662
0.305 0.7652
0.31 0.7456
0.315 0.7272
0.32 0.7244
0.325 0.7162
0.33 0.699
0.335 0.697
0.34 0.6732
0.345 0.6802
0.35 0.6668
0.355 0.6658
0.36 0.645
0.365 0.639
0.37 0.6234
0.375 0.621
0.38 0.6058
0.385 0.5996
0.39 0.5934
0.395 0.5824
0.4 0.574
0.405 0.553
0.41 0.537
0.415 0.5464
0.42 0.53
0.425 0.5126
0.43 0.5058
0.435 0.5034
0.44 0.4968
0.445 0.4928
0.45 0.4882
0.455 0.4514
0.46 0.4418
0.465 0.4512
0.47 0.4388
0.475 0.4258
0.48 0.4274
0.485 0.414
0.49 0.4122
0.495 0.399
0.5 0.3902
0.505 0.3766
0.51 0.3766
0.515 0.3664
0.52 0.3448
0.525 0.3562
0.53 0.3464
0.535 0.3312
0.54 0.3294
0.545 0.331
0.55 0.3088
0.555 0.3086
0.56 0.3084
0.565 0.288
0.57 0.2892
0.575 0.2666
0.58 0.2782
0.585 0.2684
0.59 0.263
0.595 0.2642
0.6 0.2494
0.605 0.2424
0.625 0.2358
0.645 0.2024
0.665 0.184
0.685 0.192
0.705000000000001 0.1546
0.725000000000001 0.1402
0.745000000000001 0.1338
0.765000000000001 0.1158
0.785000000000001 0.1148
0.805000000000001 0.097
0.825000000000001 0.0926
0.845000000000001 0.0818
0.865000000000001 0.07
0.885000000000001 0.0722
0.905000000000001 0.0592
0.925000000000001 0.0536
0.945000000000001 0.0436
0.965000000000001 0.0422
0.985000000000001 0.0388
};
\addplot [semithick, color2]
table {%
0 1
0.005 0.84
0.01 0.7478
0.015 0.7028
0.02 0.6692
0.025 0.665
0.03 0.6478
0.035 0.6298
0.04 0.6382
0.045 0.6286
0.05 0.621
0.055 0.6128
0.06 0.6146
0.065 0.614
0.07 0.6068
0.075 0.5974
0.08 0.5974
0.085 0.6038
0.09 0.5854
0.095 0.5756
0.1 0.5902
0.105 0.5896
0.11 0.5826
0.115 0.5674
0.12 0.5724
0.125 0.5702
0.13 0.5696
0.135 0.5554
0.14 0.562
0.145 0.5618
0.15 0.5562
0.155 0.5586
0.16 0.5516
0.165 0.5552
0.17 0.5472
0.175 0.546
0.18 0.5368
0.185 0.5388
0.19 0.5284
0.195 0.5288
0.2 0.5226 
0.205 0.507
0.21 0.5144
0.215 0.5044
0.22 0.508
0.225 0.502
0.23 0.4986
0.235 0.4904
0.24 0.5018
0.245 0.4908
0.25 0.4754
0.255 0.4806
0.26 0.4808
0.265 0.4726
0.27 0.47
0.275 0.4462
0.28 0.4568
0.285 0.4492
0.29 0.4536
0.295 0.452
0.3 0.4342
0.305 0.4274
0.31 0.4342
0.315 0.4126
0.32 0.4204
0.325 0.4038
0.33 0.3886
0.335 0.4074
0.34 0.4008
0.345 0.3942
0.35 0.3928
0.355 0.3792
0.36 0.3702
0.365 0.381
0.37 0.3594
0.375 0.3666
0.38 0.3702
0.385 0.3558
0.39 0.3374
0.395 0.3382
0.4 0.3418
0.405 0.3384
0.41 0.336
0.415 0.3258
0.42 0.3228
0.425 0.3132
0.43 0.3074
0.435 0.3
0.44 0.29
0.445 0.2974
0.45 0.291
0.455 0.2966
0.46 0.281
0.465 0.2872
0.47 0.2796
0.475 0.2624
0.48 0.255
0.485 0.2642
0.49 0.2596
0.495 0.2526
0.5 0.2568
0.505 0.2482
0.51 0.2356
0.515 0.2428
0.52 0.2328
0.525 0.2458
0.53 0.2246
0.535 0.225
0.54 0.2214
0.545 0.2258
0.55 0.2216
0.555 0.2108
0.56 0.2056
0.565 0.2072
0.57 0.2074
0.575 0.1888
0.58 0.1918
0.585 0.188
0.59 0.1874
0.595 0.1864
0.6 0.1882
0.605 0.1706
0.625 0.1548
0.645 0.1484
0.665 0.1538
0.685 0.135
0.705000000000001 0.127
0.725000000000001 0.1112
0.745000000000001 0.102
0.765000000000001 0.096
0.785000000000001 0.1024
0.805000000000001 0.0816
0.825000000000001 0.0842
0.845000000000001 0.0666
0.865000000000001 0.0668
0.885000000000001 0.0562
0.905000000000001 0.06
0.925000000000001 0.055
0.945000000000001 0.0464
0.965000000000001 0.0458
0.985000000000001 0.039
};
\addplot [semithick, color1]
table {%
0 1
0.005 0.8432
0.01 0.7294
0.015 0.6202
0.02 0.5328
0.025 0.4678
0.03 0.42
0.035 0.3696
0.04 0.328
0.045 0.3006
0.05 0.2694
0.055 0.2362
0.06 0.222
0.065 0.1906
0.07 0.1826
0.075 0.1558
0.08 0.1516
0.085 0.1326
0.09 0.1236
0.095 0.112
0.1 0.0978
0.105 0.1034
0.11 0.09
0.115 0.0886
0.12 0.0762
0.125 0.0748
0.13 0.0714
0.135 0.0672
0.14 0.0622
0.145 0.0652
0.15 0.0686
0.155 0.058
0.16 0.0524
0.165 0.0464
0.17 0.0486
0.175 0.0502
0.18 0.0432
0.185 0.0454
0.19 0.0358
0.195 0.0442
0.2 0.0412
0.205 0.0394
0.21 0.0366
0.215 0.0404
0.22 0.0346
0.225 0.037
0.23 0.0336
0.235 0.0352
0.24 0.0358
0.245 0.031
0.25 0.033
0.255 0.0314
0.26 0.0284
0.265 0.0282
0.27 0.0306
0.275 0.028
0.28 0.0284
0.285 0.0264
0.29 0.0324
0.295 0.024
0.3 0.0304
0.305 0.0306
0.31 0.0258
0.315 0.027
0.32 0.0244
0.325 0.0214
0.33 0.0254
0.335 0.027
0.34 0.0268
0.345 0.0252
0.35 0.0222
0.355 0.025
0.36 0.0278
0.365 0.0238
0.37 0.0226
0.375 0.0266
0.38 0.0282
0.385 0.0262
0.39 0.0248
0.395 0.0256
0.4 0.0242
0.405 0.0254
0.41 0.025
0.415 0.023
0.42 0.0234
0.425 0.029
0.43 0.0252
0.435 0.0252
0.44 0.0288
0.445 0.0248
0.45 0.0202
0.455 0.025
0.46 0.0288
0.465 0.027
0.47 0.0226
0.475 0.0222
0.48 0.0248
0.485 0.0234
0.49 0.0256
0.495 0.027
0.5 0.028
0.505 0.0306
0.51 0.0274
0.515 0.0294
0.52 0.0252
0.525 0.0246
0.53 0.0322
0.535 0.0232
0.54 0.0246
0.545 0.0266
0.55 0.0214
0.555 0.0286
0.56 0.0286
0.565 0.0306
0.57 0.0274
0.575 0.0294
0.58 0.0322
0.585 0.0246
0.59 0.0278
0.595 0.0322
0.6 0.0264
0.605 0.0252
0.625 0.0298
0.645 0.0328
0.665 0.034
0.685 0.0334
0.705000000000001 0.0334
0.725000000000001 0.0394
0.745000000000001 0.0344
0.765000000000001 0.0314
0.785000000000001 0.037
0.805000000000001 0.035
0.825000000000001 0.0332
0.845000000000001 0.037
0.865000000000001 0.0318
0.885000000000001 0.0384
0.905000000000001 0.0374
0.925000000000001 0.0342
0.945000000000001 0.0346
0.965000000000001 0.0428
0.985000000000001 0.0382
};


\addlegendentry{A (78)}
\addlegendentry{B (249)}
\addlegendentry{C (1189)}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots12.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}


\begin{axis}[
tick align=outside,
tick pos=left,
%title={Pair-Robustness of mallowsrob 0.2_7},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.0495, xmax=1.0395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable pair probability},
ymin=-0.02186, ymax=1.04866,
ytick style={color=black}
]


\addplot [semithick, color4]
table {%
0 1
0.005 0.9998
0.01 0.9996
0.015 0.999
0.02 0.9992
0.025 0.9986
0.03 0.9994
0.035 0.9984
0.04 0.9986
0.045 0.9986
0.05 0.9968
0.055 0.9972
0.06 0.9978
0.065 0.9978
0.07 0.9958
0.075 0.9954
0.08 0.9966
0.085 0.9962
0.09 0.996
0.095 0.995
0.1 0.9938
0.105 0.9934
0.11 0.9932
0.115 0.9934
0.12 0.993
0.125 0.9924
0.13 0.9938
0.135 0.9916
0.14 0.9916
0.145 0.9894
0.15 0.9888
0.155 0.9882
0.16 0.9886
0.165 0.9858
0.17 0.9836
0.175 0.984
0.18 0.9812
0.185 0.9808
0.19 0.981
0.195 0.9744
0.2 0.974
0.205 0.9752
0.21 0.9706
0.215 0.9696
0.22 0.9706
0.225 0.9598
0.23 0.9624
0.235 0.9582
0.24 0.9464
0.245 0.948
0.25 0.9436
0.255 0.9378
0.26 0.9288
0.265 0.9308
0.27 0.9278
0.275 0.918
0.28 0.9088
0.285 0.9104
0.29 0.9054
0.295 0.892
0.3 0.8838
0.305 0.8744
0.31 0.8732
0.315 0.8582
0.32 0.8532
0.325 0.8514
0.33 0.8386
0.335 0.8314
0.34 0.8224
0.345 0.8
0.35 0.794
0.355 0.7946
0.36 0.787
0.365 0.7652
0.37 0.7602
0.375 0.7504
0.38 0.7302
0.385 0.712
0.39 0.7092
0.395 0.6984
0.4 0.7044
0.405 0.685
0.41 0.6748
0.415 0.6472
0.42 0.6548
0.425 0.6534
0.43 0.6264
0.435 0.613
0.44 0.597
0.445 0.5858
0.45 0.586
0.455 0.5632
0.46 0.5512
0.465 0.5434
0.47 0.539
0.475 0.5152
0.48 0.5112
0.485 0.4966
0.49 0.4936
0.495 0.4756
0.5 0.4602
0.505 0.4634
0.51 0.448
0.515 0.4352
0.52 0.4338
0.525 0.4186
0.53 0.4104
0.535 0.4024
0.54 0.3952
0.545 0.3762
0.55 0.3826
0.555 0.3598
0.56 0.3622
0.565 0.346
0.57 0.3522
0.575 0.3424
0.58 0.3176
0.585 0.3248
0.59 0.3156
0.595 0.2924
0.6 0.297
0.605 0.2894
0.61 0.2792
0.615 0.2842
0.62 0.2696
0.625 0.2666
0.63 0.2574
0.635 0.253
0.64 0.2498
0.645 0.2294
0.65 0.2352
0.655 0.2356
0.66 0.226
0.665 0.2134
0.67 0.205
0.690000000000001 0.2042
0.710000000000001 0.1744
0.730000000000001 0.1498
0.750000000000001 0.1448
0.770000000000001 0.1242
0.790000000000001 0.1154
0.810000000000001 0.1012
0.830000000000001 0.0918
0.850000000000001 0.0866
0.870000000000001 0.0784
0.890000000000001 0.0672
0.910000000000001 0.0578
0.930000000000001 0.0518
0.950000000000001 0.0494
0.970000000000001 0.0456
0.990000000000001 0.0422
};



\addplot [semithick, color0]
table {%
0 1
0.005 0.9906
0.01 0.976
0.015 0.9654
0.02 0.9582
0.025 0.953
0.03 0.951
0.035 0.9464
0.04 0.9428
0.045 0.9482
0.05 0.9528
0.055 0.948
0.06 0.9502
0.065 0.9554
0.07 0.9552
0.075 0.9528
0.08 0.9568
0.085 0.9608
0.09 0.9594
0.095 0.9644
0.1 0.9574
0.105 0.9616
0.11 0.9644
0.115 0.965
0.12 0.97
0.125 0.9628
0.13 0.969
0.135 0.9666
0.14 0.9622
0.145 0.966
0.15 0.9616
0.155 0.9602
0.16 0.963
0.165 0.9614
0.17 0.961
0.175 0.9604
0.18 0.9586
0.185 0.9532
0.19 0.9588
0.195 0.9542
0.2 0.9498
0.205 0.945
0.21 0.9426
0.215 0.9438
0.22 0.9398
0.225 0.9424
0.23 0.9298
0.235 0.9308
0.24 0.9264
0.245 0.9256
0.25 0.9146
0.255 0.914
0.26 0.9082
0.265 0.9106
0.27 0.8988
0.275 0.8948
0.28 0.8902
0.285 0.885
0.29 0.8704
0.295 0.8716
0.3 0.8664
0.305 0.86
0.31 0.852
0.315 0.8408
0.32 0.829
0.325 0.8256
0.33 0.8068
0.335 0.8012
0.34 0.7908
0.345 0.7848
0.35 0.7774
0.355 0.7666
0.36 0.7654
0.365 0.7456
0.37 0.7394
0.375 0.729
0.38 0.7088
0.385 0.712
0.39 0.6982
0.395 0.6764
0.4 0.67
0.405 0.6614
0.41 0.6546
0.415 0.6372
0.42 0.6338
0.425 0.6212
0.43 0.5992
0.435 0.6018
0.44 0.5928
0.445 0.5682
0.45 0.562
0.455 0.557
0.46 0.5444
0.465 0.5246
0.47 0.5292
0.475 0.509
0.48 0.5018
0.485 0.4912
0.49 0.4908
0.495 0.4726
0.5 0.4618
0.505 0.443
0.51 0.4366
0.515 0.437
0.52 0.4116
0.525 0.4204
0.53 0.4074
0.535 0.4212
0.54 0.3884
0.545 0.3768
0.55 0.3668
0.555 0.3526
0.56 0.3614
0.565 0.3422
0.57 0.3416
0.575 0.3296
0.58 0.3178
0.585 0.3106
0.59 0.3086
0.595 0.2996
0.6 0.289
0.605 0.2794
0.61 0.2804
0.615 0.2676
0.62 0.2578
0.625 0.2476
0.63 0.2526
0.635 0.2586
0.64 0.2336
0.645 0.235
0.65 0.2242
0.655 0.2326
0.66 0.211
0.665 0.2138
0.67 0.2104
0.690000000000001 0.1904
0.710000000000001 0.1694
0.730000000000001 0.1394
0.750000000000001 0.129
0.770000000000001 0.1212
0.790000000000001 0.113
0.810000000000001 0.0976
0.830000000000001 0.0922
0.850000000000001 0.084
0.870000000000001 0.0766
0.890000000000001 0.057
0.910000000000001 0.0608
0.930000000000001 0.0556
0.950000000000001 0.0482
0.970000000000001 0.0394
0.990000000000001 0.0376
};
\addplot [semithick, color2]
table {%
0 1
0.005 1
0.01 0.9998
0.015 0.9996
0.02 0.999
0.025 0.9988
0.03 0.997
0.035 0.9964
0.04 0.9962
0.045 0.9936
0.05 0.9932
0.055 0.992
0.06 0.9928
0.065 0.99
0.07 0.9876
0.075 0.9838
0.08 0.9842
0.085 0.987
0.09 0.9808
0.095 0.9786
0.1 0.9812
0.105 0.9738
0.11 0.975
0.115 0.9708
0.12 0.9718
0.125 0.966
0.13 0.9632
0.135 0.9696
0.14 0.9658
0.145 0.9578
0.15 0.9526
0.155 0.9598
0.16 0.9518
0.165 0.9546
0.17 0.9532
0.175 0.947
0.18 0.9468
0.185 0.944
0.19 0.936
0.195 0.9426
0.2 0.9378
0.205 0.9326
0.21 0.9306
0.215 0.9262
0.22 0.9196
0.225 0.9204
0.23 0.9096
0.235 0.9138
0.24 0.9032
0.245 0.9062
0.25 0.9006
0.255 0.8892
0.26 0.881
0.265 0.8878
0.27 0.875
0.275 0.8648
0.28 0.8698
0.285 0.8518
0.29 0.8506
0.295 0.843
0.3 0.8348
0.305 0.8316
0.31 0.8088
0.315 0.8106
0.32 0.8004
0.325 0.8006
0.33 0.781
0.335 0.765
0.34 0.7768
0.345 0.7652
0.35 0.7446
0.355 0.7318
0.36 0.7208
0.365 0.7138
0.37 0.6972
0.375 0.708
0.38 0.6856
0.385 0.6794
0.39 0.6554
0.395 0.6562
0.4 0.6398
0.405 0.633
0.41 0.6296
0.415 0.5952
0.42 0.5912
0.425 0.5868
0.43 0.5736
0.435 0.5712
0.44 0.5542
0.445 0.5396
0.45 0.5276
0.455 0.5268
0.46 0.5158
0.465 0.5016
0.47 0.484
0.475 0.4792
0.48 0.4694
0.485 0.458
0.49 0.4544
0.495 0.4496
0.5 0.4274
0.505 0.416
0.51 0.4188
0.515 0.3984
0.52 0.4042
0.525 0.3904
0.53 0.3674
0.535 0.3644
0.54 0.3572
0.545 0.3562
0.55 0.3324
0.555 0.3406
0.56 0.3244
0.565 0.3068
0.57 0.3016
0.575 0.3144
0.58 0.2934
0.585 0.303
0.59 0.2824
0.595 0.2742
0.6 0.2812
0.605 0.2594
0.61 0.2684
0.615 0.261
0.62 0.2316
0.625 0.2428
0.63 0.2468
0.635 0.238
0.64 0.2194
0.645 0.214
0.65 0.2076
0.655 0.2114
0.66 0.1944
0.665 0.1946
0.67 0.1912
0.690000000000001 0.181
0.710000000000001 0.1636
0.730000000000001 0.1426
0.750000000000001 0.1302
0.770000000000001 0.1144
0.790000000000001 0.1032
0.810000000000001 0.0876
0.830000000000001 0.0912
0.850000000000001 0.0744
0.870000000000001 0.0706
0.890000000000001 0.069
0.910000000000001 0.0594
0.930000000000001 0.0542
0.950000000000001 0.0446
0.970000000000001 0.0426
0.990000000000001 0.039
};

\addplot [semithick, color1]
table {%
0 1
0.005 0.9838
0.01 0.9532
0.015 0.9068
0.02 0.8638
0.025 0.8206
0.03 0.7804
0.035 0.7386
0.04 0.708
0.045 0.6732
0.05 0.6318
0.055 0.6092
0.06 0.584
0.065 0.562
0.07 0.523
0.075 0.508
0.08 0.4848
0.085 0.4644
0.09 0.4442
0.095 0.435
0.1 0.4082
0.105 0.3976
0.11 0.3806
0.115 0.3752
0.12 0.3584
0.125 0.3374
0.13 0.3364
0.135 0.3322
0.14 0.3088
0.145 0.2992
0.15 0.3044
0.155 0.2964
0.16 0.285
0.165 0.2798
0.17 0.264
0.175 0.2564
0.18 0.2634
0.185 0.2434
0.19 0.24
0.195 0.2356
0.2 0.2326
0.205 0.2298
0.21 0.2086
0.215 0.2102
0.22 0.1924
0.225 0.1992
0.23 0.1842
0.235 0.191
0.24 0.1876
0.245 0.176
0.25 0.186
0.255 0.1862
0.26 0.1778
0.265 0.1654
0.27 0.1634
0.275 0.16
0.28 0.1618
0.285 0.1472
0.29 0.1562
0.295 0.151
0.3 0.1454
0.305 0.1414
0.31 0.1412
0.315 0.1384
0.32 0.135
0.325 0.1268
0.33 0.1274
0.335 0.1264
0.34 0.1262
0.345 0.1184
0.35 0.1176
0.355 0.1206
0.36 0.1174
0.365 0.11
0.37 0.1052
0.375 0.1088
0.38 0.1046
0.385 0.103
0.39 0.1084
0.395 0.1028
0.4 0.1042
0.405 0.0988
0.41 0.1046
0.415 0.089
0.42 0.095
0.425 0.0868
0.43 0.0898
0.435 0.09
0.44 0.084
0.445 0.0792
0.45 0.08
0.455 0.0852
0.46 0.0846
0.465 0.0838
0.47 0.0874
0.475 0.0842
0.48 0.0812
0.485 0.0848
0.49 0.0756
0.495 0.0756
0.5 0.0754
0.505 0.073
0.51 0.0788
0.515 0.0738
0.52 0.0716
0.525 0.0774
0.53 0.0794
0.535 0.072
0.54 0.068
0.545 0.0696
0.55 0.0664
0.555 0.0684
0.56 0.0612
0.565 0.067
0.57 0.0598
0.575 0.0726
0.58 0.0696
0.585 0.0642
0.59 0.0624
0.595 0.0598
0.6 0.0674
0.605 0.0634
0.61 0.0632
0.615 0.0606
0.62 0.0628
0.625 0.0594
0.63 0.0544
0.635 0.059
0.64 0.0618
0.645 0.0596
0.65 0.0592
0.655 0.0566
0.66 0.055
0.665 0.0556
0.67 0.0508
0.690000000000001 0.0542
0.710000000000001 0.0474
0.730000000000001 0.0568
0.750000000000001 0.0486
0.770000000000001 0.0436
0.790000000000001 0.049
0.810000000000001 0.0458
0.830000000000001 0.0418
0.850000000000001 0.0448
0.870000000000001 0.0466
0.890000000000001 0.0442
0.910000000000001 0.0408
0.930000000000001 0.0414
0.950000000000001 0.041
0.970000000000001 0.0392
0.990000000000001 0.0426
};
\addplot [semithick, color5]
table {%
0 1
0.005 0.926
0.01 0.806
0.015 0.6942
0.02 0.6132
0.025 0.553
0.03 0.5008
0.035 0.4778
0.04 0.438
0.045 0.418
0.05 0.3932
0.055 0.372
0.06 0.3678
0.065 0.3562
0.07 0.3534
0.075 0.317
0.08 0.3156
0.085 0.3134
0.09 0.2926
0.095 0.2888
0.1 0.272
0.105 0.2818
0.11 0.266
0.115 0.2478
0.12 0.2564
0.125 0.2482
0.13 0.2512
0.135 0.2324
0.14 0.2346
0.145 0.2184
0.15 0.2244
0.155 0.2096
0.16 0.2144
0.165 0.2034
0.17 0.1918
0.175 0.1962
0.18 0.1848
0.185 0.182
0.19 0.1774
0.195 0.182
0.2 0.1716
0.205 0.1736
0.21 0.1682
0.215 0.1592
0.22 0.1628
0.225 0.156
0.23 0.155
0.235 0.1568
0.24 0.1544
0.245 0.1464
0.25 0.1426
0.255 0.1356
0.26 0.1412
0.265 0.1344
0.27 0.137
0.275 0.1276
0.28 0.1374
0.285 0.1284
0.29 0.1306
0.295 0.1216
0.3 0.1226
0.305 0.1204
0.31 0.1184
0.315 0.1156
0.32 0.1154
0.325 0.1188
0.33 0.1098
0.335 0.1082
0.34 0.1062
0.345 0.1152
0.35 0.1002
0.355 0.1026
0.36 0.103
0.365 0.1056
0.37 0.0978
0.375 0.1092
0.38 0.105
0.385 0.0988
0.39 0.0978
0.395 0.1006
0.4 0.0988
0.405 0.0936
0.41 0.0926
0.415 0.091
0.42 0.0958
0.425 0.0858
0.43 0.0858
0.435 0.0916
0.44 0.0852
0.445 0.0802
0.45 0.0818
0.455 0.0754
0.46 0.0898
0.465 0.0828
0.47 0.0826
0.475 0.0834
0.48 0.0782
0.485 0.077
0.49 0.0824
0.495 0.0702
0.5 0.0748
0.505 0.0832
0.51 0.0792
0.515 0.0754
0.52 0.0764
0.525 0.0784
0.53 0.0726
0.535 0.0744
0.54 0.0766
0.545 0.0734
0.55 0.067
0.555 0.0708
0.56 0.069
0.565 0.0704
0.57 0.0694
0.575 0.0614
0.58 0.0652
0.585 0.0746
0.59 0.0634
0.595 0.0718
0.6 0.0656
0.605 0.0672
0.61 0.0644
0.615 0.0622
0.62 0.0702
0.625 0.0554
0.63 0.0548
0.635 0.0566
0.64 0.0572
0.645 0.0618
0.65 0.055
0.655 0.0572
0.66 0.059
0.665 0.0632
0.67 0.0594
0.690000000000001 0.0604
0.710000000000001 0.0582
0.730000000000001 0.0496
0.750000000000001 0.0514
0.770000000000001 0.053
0.790000000000001 0.0534
0.810000000000001 0.0476
0.830000000000001 0.0506
0.850000000000001 0.044
0.870000000000001 0.0468
0.890000000000001 0.0434
0.910000000000001 0.0394
0.930000000000001 0.0444
0.950000000000001 0.04
0.970000000000001 0.0448
0.990000000000001 0.042
};

\addplot [semithick, color3]
table {%
0 1
0.005 0.7302
0.01 0.5806
0.015 0.4728
0.02 0.4036
0.025 0.3754
0.03 0.3292
0.035 0.3164
0.04 0.2902
0.045 0.2808
0.05 0.2638
0.055 0.233
0.06 0.227
0.065 0.2362
0.07 0.207
0.075 0.2074
0.08 0.2098
0.085 0.1976
0.09 0.1878
0.095 0.1878
0.1 0.1808
0.105 0.1788
0.11 0.1712
0.115 0.1758
0.12 0.1696
0.125 0.1624
0.13 0.1482
0.135 0.1516
0.14 0.15
0.145 0.154
0.15 0.1438
0.155 0.136
0.16 0.1418
0.165 0.1436
0.17 0.1382
0.175 0.1312
0.18 0.1384
0.185 0.1298
0.19 0.1254
0.195 0.1352
0.2 0.128
0.205 0.1194
0.21 0.1302
0.215 0.12
0.22 0.1122
0.225 0.1204
0.23 0.1202
0.235 0.117
0.24 0.1056
0.245 0.1064
0.25 0.1104
0.255 0.107
0.26 0.1062
0.265 0.106
0.27 0.107
0.275 0.1
0.28 0.0988
0.285 0.1024
0.29 0.105
0.295 0.0972
0.3 0.1068
0.305 0.1026
0.31 0.0972
0.315 0.0994
0.32 0.1064
0.325 0.1034
0.33 0.094
0.335 0.0916
0.34 0.094
0.345 0.0972
0.35 0.0878
0.355 0.0868
0.36 0.0942
0.365 0.0858
0.37 0.0864
0.375 0.0774
0.38 0.0836
0.385 0.0844
0.39 0.0898
0.395 0.0788
0.4 0.0866
0.405 0.08
0.41 0.0828
0.415 0.0806
0.42 0.081
0.425 0.0816
0.43 0.0742
0.435 0.0702
0.44 0.0706
0.445 0.0736
0.45 0.071
0.455 0.0798
0.46 0.0722
0.465 0.0766
0.47 0.0726
0.475 0.0754
0.48 0.0776
0.485 0.063
0.49 0.0712
0.495 0.074
0.5 0.0632
0.505 0.077
0.51 0.0714
0.515 0.0698
0.52 0.0692
0.525 0.0682
0.53 0.0694
0.535 0.065
0.54 0.068
0.545 0.0672
0.55 0.069
0.555 0.0646
0.56 0.066
0.565 0.0678
0.57 0.0618
0.575 0.07
0.58 0.0648
0.585 0.071
0.59 0.0598
0.595 0.0612
0.6 0.061
0.605 0.059
0.61 0.0634
0.615 0.0622
0.62 0.058
0.625 0.0672
0.63 0.0578
0.635 0.0562
0.64 0.0642
0.645 0.0548
0.65 0.062
0.655 0.0602
0.66 0.063
0.665 0.0626
0.67 0.0588
0.690000000000001 0.0572
0.710000000000001 0.0528
0.730000000000001 0.0522
0.750000000000001 0.0516
0.770000000000001 0.0512
0.790000000000001 0.052
0.810000000000001 0.0436
0.830000000000001 0.0464
0.850000000000001 0.0478
0.870000000000001 0.0396
0.890000000000001 0.0426
0.910000000000001 0.0396
0.930000000000001 0.0404
0.950000000000001 0.042
0.970000000000001 0.0386
0.990000000000001 0.04
};

\addlegendentry{A (29)}
\addlegendentry{B (28)}
\addlegendentry{C (58)}
\addlegendentry{D (810)}
\addlegendentry{E (772)}
\addlegendentry{F (858)}
\end{axis}


\end{tikzpicture}


==> plot_data/devplots13.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Pair-Robustness of 2d_rev 0.05_8},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.04975, xmax=1.04475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable pair probability},
ymin=-0.02963, ymax=1.04903,
ytick style={color=black}
]



\addplot [semithick, color0]
table {%
0 1
0.005 0.9462
0.01 0.9006
0.015 0.861
0.02 0.819
0.025 0.7896
0.03 0.7616
0.035 0.732
0.04 0.7132
0.045 0.6962
0.05 0.6676
0.055 0.6436
0.06 0.6286
0.065 0.6216
0.07 0.5908
0.075 0.5798
0.08 0.5794
0.085 0.5426
0.09 0.5382
0.095 0.5084
0.1 0.5194
0.105 0.496
0.11 0.474
0.115 0.4622
0.12 0.4544
0.125 0.4284
0.13 0.4378
0.135 0.4218
0.14 0.4178
0.145 0.4074
0.15 0.3872
0.155 0.395
0.16 0.3752
0.165 0.3612
0.17 0.3624
0.175 0.36
0.18 0.3526
0.185 0.3334
0.19 0.3294
0.195 0.3284
0.2 0.3204 
0.205 0.3044
0.21 0.2878
0.215 0.311
0.22 0.2944
0.225 0.287
0.23 0.2818
0.235 0.27
0.24 0.2654
0.245 0.2692
0.25 0.2548
0.255 0.2482
0.275 0.2202
0.295 0.2196
0.315 0.1986
0.335 0.1898
0.355 0.1774
0.375 0.1606
0.395 0.1638
0.415 0.1424
0.435 0.1308
0.455 0.1292
0.475 0.1204
0.495 0.1184
0.515 0.1114
0.535 0.107
0.555 0.101
0.575 0.1044
0.595 0.087
0.615 0.0834
0.635 0.0852
0.655 0.076
0.675 0.08
0.695000000000001 0.0748
0.715000000000001 0.0736
0.735000000000001 0.0674
0.755000000000001 0.0614
0.775000000000001 0.062
0.795000000000001 0.0588
0.815000000000001 0.058
0.835000000000001 0.053
0.855000000000001 0.052
0.875000000000001 0.048
0.895000000000001 0.0492
0.915000000000001 0.0468
0.935000000000001 0.0438
0.955000000000001 0.0392
0.975000000000001 0.0426
0.995000000000001 0.032
};

\addplot [semithick, color1]
table {%
0 1
0.005 0.7962
0.01 0.6748
0.015 0.5798
0.02 0.5212
0.025 0.4762
0.03 0.4376
0.035 0.4182
0.04 0.3994
0.045 0.3744
0.05 0.3582
0.055 0.352
0.06 0.345
0.065 0.328
0.07 0.3278
0.075 0.3174
0.08 0.3148
0.085 0.2988
0.09 0.2926
0.095 0.2858
0.1 0.2676
0.105 0.2702
0.11 0.2702
0.115 0.269
0.12 0.2444
0.125 0.2476
0.13 0.2324
0.135 0.2322
0.14 0.242
0.145 0.2342
0.15 0.2178
0.155 0.206
0.16 0.2106
0.165 0.2096
0.17 0.2006
0.175 0.1982
0.18 0.1836
0.185 0.2046
0.19 0.1836
0.195 0.1734
0.2 0.174 
0.205 0.1578
0.21 0.1606
0.215 0.1588
0.22 0.1564
0.225 0.151
0.23 0.1476
0.235 0.1398
0.24 0.139
0.245 0.1366
0.25 0.134
0.255 0.1382
0.275 0.1228
0.295 0.11
0.315 0.1018
0.335 0.106
0.355 0.0916
0.375 0.084
0.395 0.0884
0.415 0.0786
0.435 0.0752
0.455 0.0828
0.475 0.076
0.495 0.069
0.515 0.075
0.535 0.0704
0.555 0.0694
0.575 0.0688
0.595 0.0614
0.615 0.0706
0.635 0.0712
0.655 0.072
0.675 0.0628
0.695000000000001 0.0662
0.715000000000001 0.0622
0.735000000000001 0.0546
0.755000000000001 0.0484
0.775000000000001 0.0602
0.795000000000001 0.0518
0.815000000000001 0.0504
0.835000000000001 0.0562
0.855000000000001 0.0478
0.875000000000001 0.0468
0.895000000000001 0.0492
0.915000000000001 0.05
0.935000000000001 0.0412
0.955000000000001 0.0422
0.975000000000001 0.038
0.995000000000001 0.0334
};
\addplot [semithick, color2]
table {%
0 1
0.005 0.6674
0.01 0.4882
0.015 0.361
0.02 0.2762
0.025 0.2258
0.03 0.205
0.035 0.1824
0.04 0.1622
0.045 0.1296
0.05 0.1336
0.055 0.127
0.06 0.114
0.065 0.1086
0.07 0.0994
0.075 0.0894
0.08 0.0886
0.085 0.0854
0.09 0.082
0.095 0.08
0.1 0.0686
0.105 0.0628
0.11 0.0662
0.115 0.0658
0.12 0.064
0.125 0.0598
0.13 0.0548
0.135 0.06
0.14 0.0504
0.145 0.0574
0.15 0.0462
0.155 0.0538
0.16 0.0494
0.165 0.0418
0.17 0.0498
0.175 0.0428
0.18 0.041
0.185 0.0428
0.19 0.0406
0.195 0.0498
0.2 0.0446
0.205 0.0362
0.21 0.0362
0.215 0.0424
0.22 0.0328
0.225 0.0372
0.23 0.0392
0.235 0.0354
0.24 0.0366
0.245 0.0336
0.25 0.0362
0.255 0.031
0.275 0.035
0.295 0.0356
0.315 0.0322
0.335 0.0354
0.355 0.0366
0.375 0.0342
0.395 0.0386
0.415 0.0356
0.435 0.0364
0.455 0.0384
0.475 0.0416
0.495 0.0414
0.515 0.0378
0.535 0.04
0.555 0.0362
0.575 0.0484
0.595 0.046
0.615 0.0478
0.635 0.0508
0.655 0.0488
0.675 0.0516
0.695000000000001 0.042
0.715000000000001 0.0484
0.735000000000001 0.0546
0.755000000000001 0.0484
0.775000000000001 0.0516
0.795000000000001 0.0478
0.815000000000001 0.0558
0.835000000000001 0.0486
0.855000000000001 0.0482
0.875000000000001 0.0516
0.895000000000001 0.0458
0.915000000000001 0.047
0.935000000000001 0.0454
0.955000000000001 0.0382
0.975000000000001 0.0392
0.995000000000001 0.0386
};
\addlegendentry{A (735)}
\addlegendentry{B (1186)}
\addlegendentry{C (1426)}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots14.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Pair-Robustness of fame 0.4_14},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.04925, xmax=1.03425,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable pair probability},
ymin=-0.0332, ymax=1.0492,
ytick style={color=black}
]



\addplot [semithick, color0]
table {%
0 1
0.005 0.9862
0.01 0.9588
0.015 0.929
0.02 0.8976
0.025 0.8658
0.03 0.8298
0.035 0.8188
0.04 0.7974
0.045 0.7646
0.05 0.7554
0.055 0.7364
0.06 0.7282
0.065 0.7196
0.07 0.6936
0.075 0.6914
0.08 0.6814
0.085 0.6808
0.09 0.6648
0.095 0.642
0.1 0.648
0.105 0.6464
0.11 0.6482
0.115 0.6434
0.12 0.6352
0.125 0.6244
0.13 0.6214
0.135 0.6098
0.14 0.6052
0.145 0.5958
0.15 0.5916
0.155 0.5864
0.16 0.5884
0.165 0.5808
0.17 0.5896
0.175 0.5658
0.18 0.5796
0.185 0.5592
0.19 0.5618
0.195 0.5466
0.2 0.5398
0.205 0.539
0.21 0.5448
0.215 0.5292
0.22 0.513
0.225 0.5194
0.23 0.508
0.235 0.5214
0.24 0.492
0.245 0.5058
0.25 0.5002
0.255 0.494
0.26 0.488
0.265 0.4918
0.27 0.4756
0.275 0.467
0.28 0.4648
0.285 0.4614
0.29 0.4518
0.295 0.445
0.3 0.4334
0.305 0.4292
0.31 0.4424
0.315 0.4326
0.32 0.4294
0.325 0.4112
0.33 0.407
0.335 0.4148
0.34 0.4016
0.345 0.4092
0.35 0.3962
0.355 0.3924
0.36 0.3908
0.365 0.3876
0.37 0.3774
0.375 0.3832
0.38 0.364
0.385 0.3776
0.39 0.372
0.395 0.361
0.4 0.3578
0.405 0.3542
0.41 0.3528
0.415 0.3464
0.42 0.3484
0.425 0.3398
0.43 0.3512
0.435 0.3286
0.44 0.3276
0.445 0.3288
0.45 0.329
0.455 0.3296
0.46 0.3184
0.465 0.3258
0.47 0.3144
0.475 0.3256
0.48 0.3192
0.485 0.2976
0.49 0.3088
0.495 0.312
0.5 0.2954
0.505 0.2962
0.51 0.2884
0.515 0.2934
0.52 0.2912
0.525 0.283
0.53 0.2824
0.535 0.266
0.54 0.276
0.545 0.2582
0.55 0.2614
0.555 0.268
0.56 0.2644
0.565 0.2626
0.57 0.2608
0.575 0.263
0.58 0.2522
0.585 0.248
0.605 0.2298
0.625 0.227
0.645 0.2122
0.665 0.2092
0.685 0.1976
0.705000000000001 0.1828
0.725000000000001 0.1822
0.745000000000001 0.1658
0.765000000000001 0.153
0.785000000000001 0.134
0.805000000000001 0.1368
0.825000000000001 0.1136
0.845000000000001 0.1044
0.865000000000001 0.0996
0.885000000000001 0.0818
0.905000000000001 0.0782
0.925000000000001 0.067
0.945000000000001 0.0588
0.965000000000001 0.0504
0.985000000000001 0.0478
};
\addplot [semithick, color1]
table {%
0 1
0.005 0.9946
0.01 0.9814
0.015 0.968
0.02 0.9576
0.025 0.9346
0.03 0.9214
0.035 0.9106
0.04 0.8992
0.045 0.8786
0.05 0.8696
0.055 0.8556
0.06 0.849
0.065 0.829
0.07 0.8118
0.075 0.7898
0.08 0.7784
0.085 0.7742
0.09 0.7512
0.095 0.7344
0.1 0.7224
0.105 0.7022
0.11 0.6828
0.115 0.6672
0.12 0.6558
0.125 0.6446
0.13 0.6256
0.135 0.6154
0.14 0.5898
0.145 0.572
0.15 0.571
0.155 0.5486
0.16 0.5376
0.165 0.523
0.17 0.517
0.175 0.5152
0.18 0.4852
0.185 0.469
0.19 0.4668
0.195 0.4528
0.2 0.439 
0.205 0.4386
0.21 0.4296
0.215 0.413
0.22 0.399
0.225 0.3958
0.23 0.3886
0.235 0.3858
0.24 0.3688
0.245 0.3744
0.25 0.3506
0.255 0.3424
0.26 0.3466
0.265 0.3412
0.27 0.3198
0.275 0.3036
0.28 0.3186
0.285 0.3078
0.29 0.2986
0.295 0.297
0.3 0.2982
0.305 0.2796
0.31 0.2786
0.315 0.2708
0.32 0.2732
0.325 0.2682
0.33 0.259
0.335 0.2472
0.34 0.2482
0.345 0.2366
0.35 0.2386
0.355 0.2344
0.36 0.2266
0.365 0.2278
0.37 0.2288
0.375 0.2226
0.38 0.2166
0.385 0.2128
0.39 0.2022
0.395 0.201
0.4 0.1908
0.405 0.1898
0.41 0.2004
0.415 0.1842
0.42 0.1844
0.425 0.1816
0.43 0.1794
0.435 0.178
0.44 0.1796
0.445 0.1664
0.45 0.1566
0.455 0.1742
0.46 0.1654
0.465 0.1634
0.47 0.1624
0.475 0.1592
0.48 0.1642
0.485 0.1628
0.49 0.1524
0.495 0.162
0.5 0.1582
0.505 0.146
0.51 0.1492
0.515 0.1432
0.52 0.1472
0.525 0.14
0.53 0.1404
0.535 0.1382
0.54 0.138
0.545 0.142
0.55 0.139
0.555 0.1212
0.56 0.1228
0.565 0.1324
0.57 0.1326
0.575 0.1318
0.58 0.1282
0.585 0.12
0.605 0.119
0.625 0.1068
0.645 0.1106
0.665 0.0976
0.685 0.103
0.705000000000001 0.099
0.725000000000001 0.0992
0.745000000000001 0.0876
0.765000000000001 0.0852
0.785000000000001 0.0756
0.805000000000001 0.0726
0.825000000000001 0.0654
0.845000000000001 0.061
0.865000000000001 0.0646
0.885000000000001 0.0562
0.905000000000001 0.0516
0.925000000000001 0.0518
0.945000000000001 0.0474
0.965000000000001 0.0388
0.985000000000001 0.041
};
\addplot [semithick, color2]
table {%
0 1
0.005 0.8638
0.01 0.7292
0.015 0.59
0.02 0.4946
0.025 0.4182
0.03 0.3394
0.035 0.2838
0.04 0.2508
0.045 0.2206
0.05 0.193
0.055 0.1842
0.06 0.1814
0.065 0.1628
0.07 0.1498
0.075 0.1456
0.08 0.1448
0.085 0.1414
0.09 0.1218
0.095 0.1258
0.1 0.111
0.105 0.116
0.11 0.1042
0.115 0.1018
0.12 0.1044
0.125 0.0992
0.13 0.1048
0.135 0.1006
0.14 0.0844
0.145 0.09
0.15 0.0922
0.155 0.086
0.16 0.0804
0.165 0.075
0.17 0.0744
0.175 0.0838
0.18 0.0714
0.185 0.0782
0.19 0.0742
0.195 0.0748
0.2 0.0656
0.205 0.0672
0.21 0.0728
0.215 0.0584
0.22 0.0664
0.225 0.064
0.23 0.0564
0.235 0.0626
0.24 0.0628
0.245 0.056
0.25 0.0592
0.255 0.0606
0.26 0.0568
0.265 0.0618
0.27 0.0608
0.275 0.0598
0.28 0.0606
0.285 0.0556
0.29 0.0486
0.295 0.054
0.3 0.0602
0.305 0.055
0.31 0.0518
0.315 0.0518
0.32 0.053
0.325 0.0528
0.33 0.0552
0.335 0.0524
0.34 0.0506
0.345 0.0466
0.35 0.0532
0.355 0.0512
0.36 0.0508
0.365 0.0536
0.37 0.0494
0.375 0.0502
0.38 0.0524
0.385 0.0538
0.39 0.0446
0.395 0.0496
0.4 0.0484
0.405 0.0474
0.41 0.0484
0.415 0.0448
0.42 0.047
0.425 0.0456
0.43 0.049
0.435 0.0504
0.44 0.0414
0.445 0.0456
0.45 0.0472
0.455 0.0444
0.46 0.048
0.465 0.051
0.47 0.0404
0.475 0.0478
0.48 0.044
0.485 0.0406
0.49 0.0456
0.495 0.0418
0.5 0.0422
0.505 0.0448
0.51 0.041
0.515 0.0442
0.52 0.0444
0.525 0.0392
0.53 0.0418
0.535 0.037
0.54 0.0442
0.545 0.045
0.55 0.041
0.555 0.04
0.56 0.042
0.565 0.0436
0.57 0.043
0.575 0.0412
0.58 0.036
0.585 0.0412
0.605 0.0388
0.625 0.043
0.645 0.0396
0.665 0.0336
0.685 0.0394
0.705000000000001 0.0352
0.725000000000001 0.0348
0.745000000000001 0.0384
0.765000000000001 0.034
0.785000000000001 0.0418
0.805000000000001 0.0372
0.825000000000001 0.0434
0.845000000000001 0.0382
0.865000000000001 0.0364
0.885000000000001 0.0354
0.905000000000001 0.0388
0.925000000000001 0.0404
0.945000000000001 0.039
0.965000000000001 0.0368
0.985000000000001 0.0394
};

\addlegendentry{A (121)}
\addlegendentry{B (448)}
\addlegendentry{C (1035)}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots15.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=0, xmax=0.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable matching probability},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.001 0.0126
0.002 0.0254
0.003 0.0368
0.004 0.046
0.005 0.0596
0.006 0.0666
0.007 0.0736
0.008 0.085
0.009 0.0934
0.01 0.095
0.011 0.1118
0.012 0.1146
0.013 0.1214
0.014 0.1368
0.015 0.1484
0.016 0.1494
0.017 0.168
0.018 0.1734
0.019 0.181
0.02 0.1746
0.021 0.1908
0.022 0.1958
0.023 0.1968
0.024 0.2148
0.025 0.216
0.026 0.2254
0.027 0.224
0.028 0.2326
0.029 0.235
0.03 0.2502
0.031 0.2668
0.032 0.2624
0.033 0.2718
0.034 0.2766
0.035 0.2632
0.036 0.2768
0.037 0.283
0.038 0.2896
0.039 0.2908
0.04 0.2992
0.041 0.3008
0.042 0.3168
0.043 0.3212
0.044 0.32
0.045 0.322
0.046 0.3174
0.047 0.3268
0.048 0.3358
0.049 0.3466
0.05 0.3534
0.051 0.368
0.052 0.3666
0.053 0.364
0.054 0.3596
0.055 0.3734
0.056 0.38
0.057 0.3844
0.058 0.3638
0.059 0.3976
0.06 0.3858
0.061 0.401
0.062 0.3966
0.063 0.4018
0.064 0.3974
0.065 0.4128
0.066 0.3976
0.067 0.4078
0.068 0.4184
0.069 0.4212
0.07 0.4256
0.071 0.4332
0.0720000000000001 0.428
0.0730000000000001 0.4336
0.0740000000000001 0.4286
0.0750000000000001 0.4458
0.0760000000000001 0.43
0.0770000000000001 0.4434
0.0780000000000001 0.4362
0.0790000000000001 0.45
0.0800000000000001 0.438
0.0810000000000001 0.4438
0.0820000000000001 0.435
0.0830000000000001 0.47
0.0840000000000001 0.441
0.0850000000000001 0.4668
0.0860000000000001 0.4492
0.0870000000000001 0.449
0.0880000000000001 0.4686
0.0890000000000001 0.473
0.0900000000000001 0.469
0.0910000000000001 0.4764
0.0920000000000001 0.4756
0.0930000000000001 0.4778
0.0940000000000001 0.4796
0.0950000000000001 0.478
0.0960000000000001 0.4792
0.0970000000000001 0.4852
0.0980000000000001 0.4844
0.0990000000000001 0.494
0.1 0.4914
0.101 0.497
0.102 0.4828
0.103 0.496
0.104 0.4922
0.105 0.4898
0.106 0.4984
0.107 0.492
0.108 0.4934
0.109 0.4938
0.11 0.486
0.111 0.5104
0.112 0.505
0.113 0.514
0.114 0.4982
0.115 0.5112
0.116 0.5126
0.117 0.5054
0.118 0.4986
0.119 0.5068
0.12 0.5116
0.121 0.5104
0.122 0.528
0.123 0.5134
0.124 0.5244
0.125 0.5124
0.126 0.5136
0.127 0.5222
0.128 0.509
0.129 0.5262
0.13 0.5178
0.131 0.5234
0.132 0.5222
0.133 0.5182
0.134 0.5116
0.135 0.5132
0.136 0.5202
0.137 0.5154
0.138 0.5186
0.139 0.5264
0.14 0.514
0.141 0.52
0.142 0.5294
0.143 0.5306
0.144 0.5118
0.145 0.5178
0.146 0.5042
0.147 0.5252
0.148 0.5144
0.149 0.5126
0.15 0.518
0.151 0.502
0.152 0.5046
0.153 0.5132
0.154 0.5136
0.155 0.506
0.156 0.4978
0.157 0.4892
0.158 0.5076
0.159 0.4996
0.16 0.5014
0.161 0.4872
0.162 0.4952
0.163 0.4946
0.164 0.4932
0.165 0.4878
0.166 0.4932
0.167 0.488
0.168 0.5014
0.169 0.4864
0.17 0.4872
0.171 0.4832
0.172 0.4836
0.173 0.464
0.174 0.4578
0.175 0.4786
0.176 0.4756
0.177 0.4726
0.178 0.4622
0.179 0.4558
0.18 0.463
0.181 0.4632
0.182 0.4592
0.183 0.4514
0.184 0.4384
0.185 0.4484
0.186 0.4518
0.187 0.4324
0.188 0.4328
0.189 0.4232
0.19 0.4204
0.191 0.4174
0.192 0.4222
0.193 0.4176
0.194 0.4202
0.195 0.4062
0.196 0.3986
0.197 0.4
0.198 0.3942
0.199 0.389
0.2 0.3866
0.201 0.3828
0.202 0.3722
0.203 0.3706
0.204 0.3628
0.205 0.3704
0.206 0.3564
0.207 0.354
0.208 0.3474
0.209 0.3434
0.21 0.343
0.211 0.3384
0.212 0.3498
0.213 0.337
0.214 0.3136
0.215 0.3178
0.216 0.3092
0.217 0.3178
0.218 0.3112
0.219 0.3004
0.22 0.286
0.221 0.2892
0.222 0.2808
0.223 0.2756
0.224 0.2764
0.225 0.2662
0.226 0.2654
0.227 0.2416
0.228 0.2394
0.229 0.2468
0.23 0.2286
0.231 0.2346
0.232 0.2352
0.233 0.2332
0.234 0.2236
0.235 0.214
0.236 0.216
0.237 0.2118
0.238 0.1956
0.239 0.1798
0.24 0.1936
0.241 0.195
0.242 0.1928
0.243 0.1852
0.244 0.1686
0.245 0.1762
0.246 0.1676
0.247 0.1572
0.248 0.157
0.249 0.1484
0.25 0.1442
0.251 0.1446
0.252 0.1428
0.253 0.1346
0.254 0.1362
0.255 0.1232
0.256 0.1204
0.257 0.1166
0.258 0.1154
0.259 0.1126
0.26 0.1122
0.261 0.0964
0.262 0.1014
0.263 0.0946
0.264 0.0964
0.265 0.0956
0.266 0.0874
0.267 0.0822
0.268 0.0722
0.269 0.079
0.27 0.0674
0.271 0.0688
0.272 0.0704
0.273 0.0592
0.274 0.0586
0.275 0.0624
0.276 0.0546
0.277 0.0628
0.278 0.0514
0.279 0.0518
0.28 0.0436
0.281 0.0432
0.282 0.0436
0.283 0.041
0.284 0.039
0.285 0.0364
0.286 0.039
0.287 0.0284
0.288 0.0312
0.289 0.034
0.29 0.0266
0.291 0.0296
0.292 0.0302
0.293 0.0262
0.294 0.028
0.295 0.0268
0.296 0.0222
0.297 0.021
0.298 0.0162
0.299 0.0196
0.3 0.0164
0.301 0.0128
0.302 0.0176
0.303 0.0174
0.304 0.0136
0.305 0.0148
0.306 0.012
0.307 0.0098
0.308 0.0104
0.309 0.011
0.31 0.0098
0.311 0.0098
0.312 0.0094
0.313 0.008
0.314 0.008
0.315 0.0058
0.316 0.006
0.317 0.006
0.318 0.0058
0.319 0.003
0.32 0.0036
0.321 0.0048
0.322 0.0038
0.323 0.004
0.324 0.0034
0.325 0.003
0.326 0.0036
0.327 0.0028
0.328 0.0024
0.329 0.0016
0.33 0.0024
0.331 0.0014
0.332 0.0018
0.333 0.0022
0.334 0.0008
0.335 0.0014
0.336 0.0014
0.337 0.0006
0.338 0.0008
0.339 0.001
0.34 0.0008
0.341 0.0002
0.342 0.0006
0.343 0
0.344 0.0008
0.345 0.0006
0.346 0.0006
0.347 0.0004
0.348 0.0006
0.349 0.0008
0.35 0.0002
0.351 0.0008
0.352 0
0.353 0.0002
0.354 0.0004
0.355 0.0006
0.356 0.0006
0.357 0.0004
0.358 0.0002
0.359 0.0006
0.36 0
0.361 0
0.362 0.0002
0.363 0.0002
0.364 0
0.365 0.0004
0.366 0
0.367 0
0.368 0
0.369 0
0.37 0
0.371 0
0.372 0.0002
0.373 0
0.374 0
0.375 0
0.376 0
0.377 0
0.378 0
0.379 0
0.38 0
0.381 0.0002
0.382 0
0.383 0
0.384 0
0.385 0
0.386 0
0.387 0
0.388 0
0.389 0
0.39 0
0.391 0
0.392 0.0002
0.393 0
0.394 0
0.395 0
0.396 0
0.397 0
0.398 0
0.399 0
0.4 0
0.401 0
0.402 0
0.403 0
0.404 0
0.405 0
0.406 0
0.407 0
0.408 0
0.409 0
0.41 0
0.411 0
0.412 0
0.413 0
0.414 0
0.415 0
0.416 0
0.417 0
0.418 0
0.419 0
0.42 0
0.421 0
0.422 0
0.423 0
0.424 0
0.425 0
0.426 0
0.427 0
0.428 0
0.429 0
0.43 0
0.431 0
0.432 0
0.433 0
0.434 0
0.435 0
0.436 0
0.437 0
0.438 0
0.439 0
0.44 0
0.441 0
0.442 0
0.443 0
0.444 0
0.445 0
0.446 0
0.447 0
0.448 0
0.449 0
0.45 0
0.451 0
0.452 0
0.453 0
0.454 0
0.455 0
0.456 0
0.457 0
0.458 0
0.459 0
0.46 0
0.461 0
0.462 0
0.463 0
0.464 0
0.465 0
0.466 0
0.467 0
0.468 0
0.469 0
0.47 0
0.471 0
0.472 0
0.473 0
0.474 0
0.475 0
0.476 0
0.477 0
0.478 0
0.479 0
0.48 0
0.481 0
0.482 0
0.483 0
0.484 0
0.485 0
0.486 0
0.487 0
0.488 0
0.489 0
0.49 0
0.491 0
0.492 0
0.493 0
0.494 0
0.495 0
0.496 0
0.497 0
0.498 0
0.499 0
0.5 0
0.501 0
0.502 0
0.503 0
0.504 0
0.505 0
0.506 0
0.507 0
0.508 0
0.509 0
0.51 0
0.511 0
0.512 0
0.513 0
0.514 0
0.515 0
0.516 0
0.517 0
0.518 0
0.519 0
0.52 0
0.521 0
0.522 0
0.523 0
0.524 0
0.525 0
0.526 0
0.527 0
0.528 0
0.529 0
0.53 0
0.531 0
0.532 0
0.533 0
0.534 0
0.535 0
0.536 0
0.537 0
0.538 0
0.539 0
0.54 0
0.541 0
0.542 0
0.543 0
0.544 0
0.545 0
0.546 0
0.547 0
0.548 0
0.549 0
0.55 0
0.551 0
0.552 0
0.553 0
0.554 0
0.555 0
0.556 0
0.557 0
0.558 0
0.559 0
0.56 0
0.561 0
0.562 0
0.563 0
0.564 0
0.565 0
0.566 0
0.567 0
0.568 0
0.569 0
0.57 0
0.571 0
0.572 0
0.573 0
0.574 0
0.575 0
0.576 0
0.577 0
0.578 0
0.579 0
0.58 0
0.581 0
0.582 0
0.583 0
0.584 0
0.585 0
0.586 0
0.587 0
0.588 0
0.589 0
0.59 0
0.591 0
0.592 0
0.593 0
0.594 0
0.595 0
0.596 0
0.597 0
0.598 0
0.599 0
0.6 0
0.601 0
0.602 0
0.603 0
0.604 0
0.605 0
0.606 0
0.607 0
0.608 0
0.609 0
0.61 0
0.611 0
0.612 0
0.613 0
0.614 0
0.615 0
0.616 0
0.617 0
0.618 0
0.619 0
0.62 0
0.621 0
0.622 0
0.623 0
0.624 0
0.625 0
0.626 0
0.627 0
0.628 0
0.629 0
0.63 0
0.631 0
0.632 0
0.633 0
0.634 0
0.635 0
0.636 0
0.637 0
0.638 0
0.639 0
0.64 0
0.641 0
0.642 0
0.643 0
0.644 0
0.645 0
0.646 0
0.647 0
0.648 0
0.649 0
0.65 0
0.651 0
0.652 0
0.653 0
0.654 0
0.655 0
0.656 0
0.657 0
0.658 0
0.659 0
0.66 0
0.661 0
0.662 0
0.663 0
0.664 0
0.665 0
0.666 0
0.667 0
0.668 0
0.669 0
0.67 0
0.671 0
0.672 0
0.673 0
0.674 0
0.675 0
0.676 0
0.677 0
0.678 0
0.679 0
0.68 0
0.681 0
0.682 0
0.683 0
0.684 0
0.685 0
0.686 0
0.687 0
0.688000000000001 0
0.689000000000001 0
0.690000000000001 0
0.691000000000001 0
0.692000000000001 0
0.693000000000001 0
0.694000000000001 0
0.695000000000001 0
0.696000000000001 0
0.697000000000001 0
0.698000000000001 0
0.699000000000001 0
0.700000000000001 0
0.701000000000001 0
0.702000000000001 0
0.703000000000001 0
0.704000000000001 0
0.705000000000001 0
0.706000000000001 0
0.707000000000001 0
0.708000000000001 0
0.709000000000001 0
0.710000000000001 0
0.711000000000001 0
0.712000000000001 0
0.713000000000001 0
0.714000000000001 0
0.715000000000001 0
0.716000000000001 0
0.717000000000001 0
0.718000000000001 0
0.719000000000001 0
0.720000000000001 0
0.721000000000001 0
0.722000000000001 0
0.723000000000001 0
0.724000000000001 0
0.725000000000001 0
0.726000000000001 0
0.727000000000001 0
0.728000000000001 0
0.729000000000001 0
0.730000000000001 0
0.731000000000001 0
0.732000000000001 0
0.733000000000001 0
0.734000000000001 0
0.735000000000001 0
0.736000000000001 0
0.737000000000001 0
0.738000000000001 0
0.739000000000001 0
0.740000000000001 0
0.741000000000001 0
0.742000000000001 0
0.743000000000001 0
0.744000000000001 0
0.745000000000001 0
0.746000000000001 0
0.747000000000001 0
0.748000000000001 0
0.749000000000001 0
0.750000000000001 0
0.751000000000001 0
0.752000000000001 0
0.753000000000001 0
0.754000000000001 0
0.755000000000001 0
0.756000000000001 0
0.757000000000001 0
0.758000000000001 0
0.759000000000001 0
0.760000000000001 0
0.761000000000001 0
0.762000000000001 0
0.763000000000001 0
0.764000000000001 0
0.765000000000001 0
0.766000000000001 0
0.767000000000001 0
0.768000000000001 0
0.769000000000001 0
0.770000000000001 0
0.771000000000001 0
0.772000000000001 0
0.773000000000001 0
0.774000000000001 0
0.775000000000001 0
0.776000000000001 0
0.777000000000001 0
0.778000000000001 0
0.779000000000001 0
0.780000000000001 0
0.781000000000001 0
0.782000000000001 0
0.783000000000001 0
0.784000000000001 0
0.785000000000001 0
0.786000000000001 0
0.787000000000001 0
0.788000000000001 0
0.789000000000001 0
0.790000000000001 0
0.791000000000001 0
0.792000000000001 0
0.793000000000001 0
0.794000000000001 0
0.795000000000001 0
0.796000000000001 0
0.797000000000001 0
0.798000000000001 0
0.799000000000001 0
0.800000000000001 0
0.801000000000001 0
0.802000000000001 0
0.803000000000001 0
0.804000000000001 0
0.805000000000001 0
0.806000000000001 0
0.807000000000001 0
0.808000000000001 0
0.809000000000001 0
0.810000000000001 0
0.811000000000001 0
0.812000000000001 0
0.813000000000001 0
0.814000000000001 0
0.815000000000001 0
0.816000000000001 0
0.817000000000001 0
0.818000000000001 0
0.819000000000001 0
0.820000000000001 0
0.821000000000001 0
0.822000000000001 0
0.823000000000001 0
0.824000000000001 0
0.825000000000001 0
0.826000000000001 0
0.827000000000001 0
0.828000000000001 0
0.829000000000001 0
0.830000000000001 0
0.831000000000001 0
0.832000000000001 0
0.833000000000001 0
0.834000000000001 0
0.835000000000001 0
0.836000000000001 0
0.837000000000001 0
0.838000000000001 0
0.839000000000001 0
0.840000000000001 0
0.841000000000001 0
0.842000000000001 0
0.843000000000001 0
0.844000000000001 0
0.845000000000001 0
0.846000000000001 0
0.847000000000001 0
0.848000000000001 0
0.849000000000001 0
0.850000000000001 0
0.851000000000001 0
0.852000000000001 0
0.853000000000001 0
0.854000000000001 0
0.855000000000001 0
0.856000000000001 0
0.857000000000001 0
0.858000000000001 0
0.859000000000001 0
0.860000000000001 0
0.861000000000001 0
0.862000000000001 0
0.863000000000001 0
0.864000000000001 0
0.865000000000001 0
0.866000000000001 0
0.867000000000001 0
0.868000000000001 0
0.869000000000001 0
0.870000000000001 0
0.871000000000001 0
0.872000000000001 0
0.873000000000001 0
0.874000000000001 0
0.875000000000001 0
0.876000000000001 0
0.877000000000001 0
0.878000000000001 0
0.879000000000001 0
0.880000000000001 0
0.881000000000001 0
0.882000000000001 0
0.883000000000001 0
0.884000000000001 0
0.885000000000001 0
0.886000000000001 0
0.887000000000001 0
0.888000000000001 0
0.889000000000001 0
0.890000000000001 0
0.891000000000001 0
0.892000000000001 0
0.893000000000001 0
0.894000000000001 0
0.895000000000001 0
0.896000000000001 0
0.897000000000001 0
0.898000000000001 0
0.899000000000001 0
0.900000000000001 0
0.901000000000001 0
0.902000000000001 0
0.903000000000001 0
0.904000000000001 0
0.905000000000001 0
0.906000000000001 0
0.907000000000001 0
0.908000000000001 0
0.909000000000001 0
0.910000000000001 0
0.911000000000001 0
0.912000000000001 0
0.913000000000001 0
0.914000000000001 0
0.915000000000001 0
0.916000000000001 0
0.917000000000001 0
0.918000000000001 0
0.919000000000001 0
0.920000000000001 0
0.921000000000001 0
0.922000000000001 0
0.923000000000001 0
0.924000000000001 0
0.925000000000001 0
0.926000000000001 0
0.927000000000001 0
0.928000000000001 0
0.929000000000001 0
0.930000000000001 0
0.931000000000001 0
0.932000000000001 0
0.933000000000001 0
0.934000000000001 0
0.935000000000001 0
0.936000000000001 0
0.937000000000001 0
0.938000000000001 0
0.939000000000001 0
0.940000000000001 0
0.941000000000001 0
0.942000000000001 0
0.943000000000001 0
0.944000000000001 0
0.945000000000001 0
0.946000000000001 0
0.947000000000001 0
0.948000000000001 0
0.949000000000001 0
0.950000000000001 0
0.951000000000001 0
0.952000000000001 0
0.953000000000001 0
0.954000000000001 0
0.955000000000001 0
0.956000000000001 0
0.957000000000001 0
0.958000000000001 0
0.959000000000001 0
0.960000000000001 0
0.961000000000001 0
0.962000000000001 0
0.963000000000001 0
0.964000000000001 0
0.965000000000001 0
0.966000000000001 0
0.967000000000001 0
0.968000000000001 0
0.969000000000001 0
0.970000000000001 0
0.971000000000001 0
0.972000000000001 0
0.973000000000001 0
0.974000000000001 0
0.975000000000001 0
0.976000000000001 0
0.977000000000001 0
0.978000000000001 0
0.979000000000001 0
0.980000000000001 0
0.981000000000001 0
0.982000000000001 0
0.983000000000001 0
0.984000000000001 0
0.985000000000001 0
0.986000000000001 0
0.987000000000001 0
0.988000000000001 0
0.989000000000001 0
0.990000000000001 0
0.991000000000001 0
0.992000000000001 0
0.993000000000001 0
0.994000000000001 0
0.995000000000001 0
0.996000000000001 0
0.997000000000001 0
0.998000000000001 0
0.999000000000001 0
1 0
};
\addplot [semithick, color1]
table {%
0 1
0.0002 0.9726
0.0004 0.9528
0.0006 0.9186
0.0008 0.895
0.001 0.8718
0.0012 0.8446
0.0014 0.8166
0.0016 0.799
0.0018 0.7762
0.002 0.7542
0.0022 0.741
0.0024 0.7172
0.0026 0.694
0.0028 0.6804
0.003 0.666
0.0032 0.635
0.0034 0.6166
0.0036 0.5948
0.0038 0.5842
0.004 0.5606
0.0042 0.553
0.0044 0.5376
0.0046 0.5038
0.0048 0.5056
0.005 0.4986
0.0052 0.4794
0.0054 0.4626
0.0056 0.4514
0.0058 0.434
0.006 0.4172
0.0062 0.411
0.0064 0.3988
0.0066 0.388
0.0068 0.3688
0.007 0.3598
0.0072 0.3382
0.0074 0.3396
0.00759999999999999 0.341
0.00779999999999999 0.3224
0.00799999999999999 0.3166
0.0082 0.3104
0.0084 0.2988
0.0086 0.291
0.0088 0.2732
0.009 0.2704
0.0092 0.2712
0.0094 0.2718
0.0096 0.2384
0.0098 0.252
0.01 0.227
0.0102 0.2444
0.0104 0.217
0.0106 0.2112
0.0108 0.2188
0.011 0.1946
0.0112 0.1906
0.0114 0.1864
0.0116 0.1858
0.0118 0.1908
0.012 0.1742
0.0122 0.1676
0.0124 0.1618
0.0126 0.1612
0.0128 0.1512
0.013 0.1504
0.0132 0.1422
0.0134 0.1416
0.0136 0.1292
0.0138 0.131
0.014 0.1344
0.0142 0.1316
0.0144 0.115
0.0146 0.1202
0.0148 0.1252
0.015 0.1104
0.0152 0.1082
0.0154 0.1112
0.0156 0.1072
0.0158 0.1092
0.016 0.1022
0.0162 0.0982
0.0164 0.0908
0.0166 0.0866
0.0168 0.0888
0.017 0.0846
0.0172 0.0846
0.0174 0.081
0.0176 0.0736
0.0178 0.0718
0.018 0.0714
0.0182 0.0708
0.0184 0.077
0.0186 0.0664
0.0188 0.0602
0.019 0.0614
0.0192 0.0678
0.0194 0.062
0.0196 0.0596
0.0198 0.0628
0.02 0.0624
0.0202 0.0532
0.0204 0.048
0.0206 0.0484
0.0208 0.0486
0.021 0.0482
0.0212 0.0456
0.0214 0.0514
0.0216 0.0422
0.0218 0.0434
0.022 0.0418
0.0222 0.039
0.0224 0.037
0.0226 0.0352
0.0228 0.039
0.023 0.0374
0.0232 0.0364
0.0234 0.041
0.0236 0.0344
0.0238 0.0342
0.024 0.0342
0.0242 0.0304
0.0244 0.0312
0.0246 0.0268
0.0248 0.0304
0.025 0.026
0.0252 0.0234
0.0254 0.0248
0.0256 0.0226
0.0258 0.0254
0.026 0.0266
0.0262 0.023
0.0264 0.0228
0.0266 0.0234
0.0267999999999999 0.0176
0.0269999999999999 0.0214
0.0271999999999999 0.0192
0.0273999999999999 0.0184
0.0275999999999999 0.0238
0.0277999999999999 0.0184
0.0279999999999999 0.0194
0.0281999999999999 0.019
0.0283999999999999 0.0162
0.0285999999999999 0.0176
0.0287999999999999 0.0174
0.0289999999999999 0.0154
0.0291999999999999 0.019
0.0293999999999999 0.0174
0.0295999999999999 0.0168
0.0297999999999999 0.0158
0.0299999999999999 0.0154
0.0301999999999999 0.0146
0.0303999999999999 0.0142
0.0305999999999999 0.0122
0.0307999999999999 0.0116
0.0309999999999999 0.0132
0.0311999999999999 0.0134
0.0313999999999999 0.0118
0.0315999999999999 0.0104
0.0317999999999999 0.0114
0.0319999999999999 0.009
0.0321999999999999 0.0092
0.0323999999999999 0.0104
0.0325999999999999 0.0108
0.0327999999999999 0.0088
0.0329999999999999 0.0096
0.0331999999999999 0.0094
0.0333999999999999 0.0096
0.0335999999999999 0.0096
0.0337999999999999 0.0104
0.0339999999999999 0.0076
0.0341999999999999 0.0068
0.0343999999999999 0.0098
0.0345999999999999 0.008
0.0347999999999999 0.006
0.0349999999999999 0.0088
0.0351999999999999 0.0098
0.0353999999999999 0.0074
0.0355999999999999 0.0058
0.0357999999999999 0.007
0.0359999999999999 0.0086
0.0361999999999999 0.0064
0.0363999999999999 0.0082
0.0365999999999999 0.0066
0.0367999999999999 0.006
0.0369999999999999 0.0068
0.0371999999999999 0.0066
0.0373999999999999 0.0078
0.0375999999999999 0.005
0.0377999999999999 0.0064
0.0379999999999999 0.005
0.0381999999999999 0.0056
0.0383999999999999 0.006
0.0385999999999999 0.005
0.0387999999999999 0.0054
0.0389999999999999 0.0022
0.0391999999999999 0.0038
0.0393999999999999 0.0038
0.0395999999999999 0.0042
0.0397999999999999 0.0028
0.0399999999999999 0.003
0.0401999999999999 0.0042
0.0403999999999999 0.0044
0.0405999999999999 0.003
0.0407999999999999 0.0034
0.0409999999999999 0.0032
0.0411999999999999 0.0028
0.0413999999999999 0.0024
0.0415999999999999 0.0042
0.0417999999999999 0.0044
0.0419999999999999 0.0034
0.0421999999999999 0.0034
0.0423999999999999 0.003
0.0425999999999999 0.0046
0.0427999999999999 0.003
0.0429999999999999 0.0028
0.0431999999999998 0.003
0.0433999999999998 0.003
0.0435999999999998 0.0018
0.0437999999999998 0.002
0.0439999999999998 0.0018
0.0441999999999998 0.0014
0.0443999999999998 0.0046
0.0445999999999998 0.002
0.0447999999999998 0.0018
0.0449999999999998 0.0014
0.0451999999999998 0.0008
0.0453999999999998 0.0024
0.0455999999999998 0.002
0.0457999999999998 0.0034
0.0459999999999998 0.0018
0.0461999999999998 0.0016
0.0463999999999998 0.0026
0.0465999999999998 0.0022
0.0467999999999998 0.0026
0.0469999999999998 0.0024
0.0471999999999998 0.002
0.0473999999999998 0.0018
0.0475999999999998 0.0016
0.0477999999999998 0.0018
0.0479999999999998 0.0026
0.0481999999999998 0.0024
0.0483999999999998 0.0012
0.0485999999999998 0.0012
0.0487999999999998 0.0012
0.0489999999999998 0.0012
0.0491999999999998 0.0012
0.0493999999999998 0.002
0.0495999999999998 0.0012
0.0497999999999998 0.0018
0.0499999999999998 0.0012
0.0501999999999998 0.0022
0.0503999999999998 0.0008
0.0505999999999998 0.0006
0.0507999999999998 0.001
0.0509999999999998 0.0008
0.0511999999999998 0.0008
0.0513999999999998 0.0016
0.0515999999999998 0.0002
0.0517999999999998 0.001
0.0519999999999998 0.001
0.0521999999999998 0.0014
0.0523999999999998 0.0002
0.0525999999999998 0.0012
0.0527999999999998 0.001
0.0529999999999998 0.0002
0.0531999999999998 0.0006
0.0533999999999998 0.0008
0.0535999999999998 0.0006
0.0537999999999998 0.0012
0.0539999999999998 0.0004
0.0541999999999998 0.0008
0.0543999999999998 0.0014
0.0545999999999998 0.0006
0.0547999999999998 0.0006
0.0549999999999998 0
0.0551999999999998 0
0.0553999999999998 0
0.0555999999999998 0
0.0557999999999998 0
0.0559999999999998 0
0.0561999999999998 0
0.0563999999999998 0
0.0565999999999998 0
0.0567999999999998 0
0.0569999999999998 0
0.0571999999999998 0
0.0573999999999998 0
0.0575999999999998 0
0.0577999999999998 0
0.0579999999999998 0
0.0581999999999998 0
0.0583999999999998 0
0.0585999999999998 0
0.0587999999999998 0
0.0589999999999998 0
0.0591999999999998 0
0.0593999999999998 0
0.0595999999999998 0
0.0597999999999997 0
0.0599999999999997 0
0.0601999999999997 0
0.0603999999999997 0
0.0605999999999997 0
0.0607999999999997 0
0.0609999999999997 0
0.0611999999999997 0
0.0613999999999997 0
0.0615999999999997 0
0.0617999999999997 0
0.0619999999999997 0
0.0621999999999997 0
0.0623999999999997 0
0.0625999999999997 0
0.0627999999999997 0
0.0629999999999998 0
0.0631999999999998 0
0.0633999999999998 0
0.0635999999999998 0
0.0637999999999998 0
0.0639999999999998 0
0.0641999999999998 0
0.0643999999999998 0
0.0645999999999998 0
0.0647999999999998 0
0.0649999999999998 0
0.0651999999999998 0
0.0653999999999998 0
0.0655999999999998 0
0.0657999999999998 0
0.0659999999999998 0
0.0661999999999998 0
0.0663999999999998 0
0.0665999999999999 0
0.0667999999999999 0
0.0669999999999999 0
0.0671999999999999 0
0.0673999999999999 0
0.0675999999999999 0
0.0677999999999999 0
0.0679999999999999 0
0.0681999999999999 0
0.0683999999999999 0
0.0685999999999999 0
0.0687999999999999 0
0.0689999999999999 0
0.0691999999999999 0
0.0693999999999999 0
0.0695999999999999 0
0.0697999999999999 0
0.07 0
0.0702 0
0.0704 0
0.0706 0
0.0708 0
0.071 0
0.0712 0
0.0714 0
0.0716 0
0.0718 0
0.072 0
0.0722 0
0.0724 0
0.0726 0
0.0728 0
0.073 0
0.0732 0
0.0734 0
0.0736000000000001 0
0.0738000000000001 0
0.0740000000000001 0
0.0742000000000001 0
0.0744000000000001 0
0.0746000000000001 0
0.0748000000000001 0
0.0750000000000001 0
0.0752000000000001 0
0.0754000000000001 0
0.0756000000000001 0
0.0758000000000001 0
0.0760000000000001 0
0.0762000000000001 0
0.0764000000000001 0
0.0766000000000001 0
0.0768000000000001 0
0.0770000000000002 0
0.0772000000000002 0
0.0774000000000002 0
0.0776000000000002 0
0.0778000000000002 0
0.0780000000000002 0
0.0782000000000002 0
0.0784000000000002 0
0.0786000000000002 0
0.0788000000000002 0
0.0790000000000002 0
0.0792000000000002 0
0.0794000000000002 0
0.0796000000000002 0
0.0798000000000002 0
0.0800000000000002 0
0.0802000000000002 0
0.0804000000000002 0
0.0806000000000003 0
0.0808000000000003 0
0.0810000000000003 0
0.0812000000000003 0
0.0814000000000003 0
0.0816000000000003 0
0.0818000000000003 0
0.0820000000000003 0
0.0822000000000003 0
0.0824000000000003 0
0.0826000000000003 0
0.0828000000000003 0
0.0830000000000003 0
0.0832000000000003 0
0.0834000000000003 0
0.0836000000000003 0
0.0838000000000003 0
0.0840000000000004 0
0.0842000000000004 0
0.0844000000000004 0
0.0846000000000004 0
0.0848000000000004 0
0.0850000000000004 0
0.0852000000000004 0
0.0854000000000004 0
0.0856000000000004 0
0.0858000000000004 0
0.0860000000000004 0
0.0862000000000004 0
0.0864000000000004 0
0.0866000000000004 0
0.0868000000000004 0
0.0870000000000004 0
0.0872000000000004 0
0.0874000000000004 0
0.0876000000000005 0
0.0878000000000005 0
0.0880000000000005 0
0.0882000000000005 0
0.0884000000000005 0
0.0886000000000005 0
0.0888000000000005 0
0.0890000000000005 0
0.0892000000000005 0
0.0894000000000005 0
0.0896000000000005 0
0.0898000000000005 0
0.0900000000000005 0
0.0902000000000005 0
0.0904000000000005 0
0.0906000000000005 0
0.0908000000000005 0
0.0910000000000006 0
0.0912000000000006 0
0.0914000000000006 0
0.0916000000000006 0
0.0918000000000006 0
0.0920000000000006 0
0.0922000000000006 0
0.0924000000000006 0
0.0926000000000006 0
0.0928000000000006 0
0.0930000000000006 0
0.0932000000000006 0
0.0934000000000006 0
0.0936000000000006 0
0.0938000000000006 0
0.0940000000000006 0
0.0942000000000006 0
0.0944000000000007 0
0.0946000000000007 0
0.0948000000000007 0
0.0950000000000007 0
0.0952000000000007 0
0.0954000000000007 0
0.0956000000000007 0
0.0958000000000007 0
0.0960000000000007 0
0.0962000000000007 0
0.0964000000000007 0
0.0966000000000007 0
0.0968000000000007 0
0.0970000000000007 0
0.0972000000000007 0
0.0974000000000007 0
0.0976000000000007 0
0.0978000000000007 0
0.0980000000000008 0
0.0982000000000008 0
0.0984000000000008 0
0.0986000000000008 0
0.0988000000000008 0
0.0990000000000008 0
0.0992000000000008 0
0.0994000000000008 0
0.0996000000000008 0
0.0998000000000008 0
0.100000000000001 0
0.100200000000001 0
0.100400000000001 0
0.100600000000001 0
0.100800000000001 0
0.101000000000001 0
0.101200000000001 0
0.101400000000001 0
0.101600000000001 0
0.101800000000001 0
0.102000000000001 0
0.102200000000001 0
0.102400000000001 0
0.102600000000001 0
0.102800000000001 0
0.103000000000001 0
0.103200000000001 0
0.103400000000001 0
0.103600000000001 0
0.103800000000001 0
0.104000000000001 0
0.104200000000001 0
0.104400000000001 0
0.104600000000001 0
0.104800000000001 0
0.105000000000001 0
0.105200000000001 0
0.105400000000001 0
0.105600000000001 0
0.105800000000001 0
0.106000000000001 0
0.106200000000001 0
0.106400000000001 0
0.106600000000001 0
0.106800000000001 0
0.107000000000001 0
0.107200000000001 0
0.107400000000001 0
0.107600000000001 0
0.107800000000001 0
0.108000000000001 0
0.108200000000001 0
0.108400000000001 0
0.108600000000001 0
0.108800000000001 0
0.109000000000001 0
0.109200000000001 0
0.109400000000001 0
0.109600000000001 0
0.109800000000001 0
0.110000000000001 0
0.110200000000001 0
0.110400000000001 0
0.110600000000001 0
0.110800000000001 0
0.111000000000001 0
0.111200000000001 0
0.111400000000001 0
0.111600000000001 0
0.111800000000001 0
0.112000000000001 0
0.112200000000001 0
0.112400000000001 0
0.112600000000001 0
0.112800000000001 0
0.113000000000001 0
0.113200000000001 0
0.113400000000001 0
0.113600000000001 0
0.113800000000001 0
0.114000000000001 0
0.114200000000001 0
0.114400000000001 0
0.114600000000001 0
0.114800000000001 0
0.115000000000001 0
0.115200000000001 0
0.115400000000001 0
0.115600000000001 0
0.115800000000001 0
0.116000000000001 0
0.116200000000001 0
0.116400000000001 0
0.116600000000001 0
0.116800000000001 0
0.117000000000001 0
0.117200000000001 0
0.117400000000001 0
0.117600000000001 0
0.117800000000001 0
0.118000000000001 0
0.118200000000001 0
0.118400000000001 0
0.118600000000001 0
0.118800000000001 0
0.119000000000001 0
0.119200000000001 0
0.119400000000001 0
0.119600000000001 0
0.119800000000001 0
0.120000000000001 0
0.120200000000001 0
0.120400000000001 0
0.120600000000001 0
0.120800000000001 0
0.121000000000001 0
0.121200000000001 0
0.121400000000001 0
0.121600000000001 0
0.121800000000001 0
0.122000000000001 0
0.122200000000001 0
0.122400000000001 0
0.122600000000001 0
0.122800000000001 0
0.123000000000001 0
0.123200000000001 0
0.123400000000001 0
0.123600000000001 0
0.123800000000001 0
0.124000000000001 0
0.124200000000002 0
0.124400000000002 0
0.124600000000002 0
0.124800000000002 0
0.125000000000002 0
0.125200000000002 0
0.125400000000002 0
0.125600000000002 0
0.125800000000002 0
0.126000000000002 0
0.126200000000002 0
0.126400000000002 0
0.126600000000002 0
0.126800000000002 0
0.127000000000002 0
0.127200000000002 0
0.127400000000002 0
0.127600000000002 0
0.127800000000002 0
0.128000000000002 0
0.128200000000002 0
0.128400000000002 0
0.128600000000002 0
0.128800000000002 0
0.129000000000002 0
0.129200000000002 0
0.129400000000002 0
0.129600000000002 0
0.129800000000002 0
0.130000000000002 0
0.130200000000002 0
0.130400000000002 0
0.130600000000002 0
0.130800000000002 0
0.131000000000002 0
0.131200000000002 0
0.131400000000002 0
0.131600000000002 0
0.131800000000002 0
0.132000000000002 0
0.132200000000002 0
0.132400000000002 0
0.132600000000002 0
0.132800000000002 0
0.133000000000002 0
0.133200000000002 0
0.133400000000002 0
0.133600000000002 0
0.133800000000002 0
0.134000000000002 0
0.134200000000002 0
0.134400000000002 0
0.134600000000002 0
0.134800000000002 0
0.135000000000002 0
0.135200000000002 0
0.135400000000002 0
0.135600000000002 0
0.135800000000002 0
0.136000000000002 0
0.136200000000002 0
0.136400000000002 0
0.136600000000002 0
0.136800000000002 0
0.137000000000002 0
0.137200000000002 0
0.137400000000002 0
0.137600000000002 0
0.137800000000002 0
0.138000000000002 0
0.138200000000002 0
0.138400000000002 0
0.138600000000002 0
0.138800000000002 0
0.139000000000002 0
0.139200000000002 0
0.139400000000002 0
0.139600000000002 0
0.139800000000002 0
0.140000000000002 0
0.140200000000002 0
0.140400000000002 0
0.140600000000002 0
0.140800000000002 0
0.141000000000002 0
0.141200000000002 0
0.141400000000002 0
0.141600000000002 0
0.141800000000002 0
0.142000000000002 0
0.142200000000002 0
0.142400000000002 0
0.142600000000002 0
0.142800000000002 0
0.143000000000002 0
0.143200000000002 0
0.143400000000002 0
0.143600000000002 0
0.143800000000002 0
0.144000000000002 0
0.144200000000002 0
0.144400000000002 0
0.144600000000002 0
0.144800000000002 0
0.145000000000002 0
0.145200000000002 0
0.145400000000002 0
0.145600000000002 0
0.145800000000002 0
0.146000000000002 0
0.146200000000002 0
0.146400000000002 0
0.146600000000002 0
0.146800000000002 0
0.147000000000002 0
0.147200000000002 0
0.147400000000002 0
0.147600000000002 0
0.147800000000002 0
0.148000000000002 0
0.148200000000002 0
0.148400000000002 0
0.148600000000002 0
0.148800000000002 0
0.149000000000002 0
0.149200000000002 0
0.149400000000002 0
0.149600000000002 0
0.149800000000002 0
0.150000000000002 0
0.150200000000002 0
0.150400000000002 0
0.150600000000002 0
0.150800000000002 0
0.151000000000002 0
0.151200000000002 0
0.151400000000002 0
0.151600000000002 0
0.151800000000002 0
0.152000000000002 0
0.152200000000002 0
0.152400000000002 0
0.152600000000002 0
0.152800000000002 0
0.153000000000002 0
0.153200000000002 0
0.153400000000002 0
0.153600000000002 0
0.153800000000002 0
0.154000000000002 0
0.154200000000002 0
0.154400000000002 0
0.154600000000002 0
0.154800000000002 0
0.155000000000002 0
0.155200000000002 0
0.155400000000002 0
0.155600000000002 0
0.155800000000002 0
0.156000000000002 0
0.156200000000002 0
0.156400000000002 0
0.156600000000002 0
0.156800000000002 0
0.157000000000002 0
0.157200000000002 0
0.157400000000002 0
0.157600000000002 0
0.157800000000002 0
0.158000000000002 0
0.158200000000002 0
0.158400000000002 0
0.158600000000002 0
0.158800000000002 0
0.159000000000003 0
0.159200000000003 0
0.159400000000003 0
0.159600000000003 0
0.159800000000003 0
0.160000000000003 0
0.160200000000003 0
0.160400000000003 0
0.160600000000003 0
0.160800000000003 0
0.161000000000003 0
0.161200000000003 0
0.161400000000003 0
0.161600000000003 0
0.161800000000003 0
0.162000000000003 0
0.162200000000003 0
0.162400000000003 0
0.162600000000003 0
0.162800000000003 0
0.163000000000003 0
0.163200000000003 0
0.163400000000003 0
0.163600000000003 0
0.163800000000003 0
0.164000000000003 0
0.164200000000003 0
0.164400000000003 0
0.164600000000003 0
0.164800000000003 0
0.165000000000003 0
0.165200000000003 0
0.165400000000003 0
0.165600000000003 0
0.165800000000003 0
0.166000000000003 0
0.166200000000003 0
0.166400000000003 0
0.166600000000003 0
0.166800000000003 0
0.167000000000003 0
0.167200000000003 0
0.167400000000003 0
0.167600000000003 0
0.167800000000003 0
0.168000000000003 0
0.168200000000003 0
0.168400000000003 0
0.168600000000003 0
0.168800000000003 0
0.169000000000003 0
0.169200000000003 0
0.169400000000003 0
0.169600000000003 0
0.169800000000003 0
0.170000000000003 0
0.170200000000003 0
0.170400000000003 0
0.170600000000003 0
0.170800000000003 0
0.171000000000003 0
0.171200000000003 0
0.171400000000003 0
0.171600000000003 0
0.171800000000003 0
0.172000000000003 0
0.172200000000003 0
0.172400000000003 0
0.172600000000003 0
0.172800000000003 0
0.173000000000003 0
0.173200000000003 0
0.173400000000003 0
0.173600000000003 0
0.173800000000003 0
0.174000000000003 0
0.174200000000003 0
0.174400000000003 0
0.174600000000003 0
0.174800000000003 0
0.175000000000003 0
0.175200000000003 0
0.175400000000003 0
0.175600000000003 0
0.175800000000003 0
0.176000000000003 0
0.176200000000003 0
0.176400000000003 0
0.176600000000003 0
0.176800000000003 0
0.177000000000003 0
0.177200000000003 0
0.177400000000003 0
0.177600000000003 0
0.177800000000003 0
0.178000000000003 0
0.178200000000003 0
0.178400000000003 0
0.178600000000003 0
0.178800000000003 0
0.179000000000003 0
0.179200000000003 0
0.179400000000003 0
0.179600000000003 0
0.179800000000003 0
0.180000000000003 0
0.180200000000003 0
0.180400000000003 0
0.180600000000003 0
0.180800000000003 0
0.181000000000003 0
0.181200000000003 0
0.181400000000003 0
0.181600000000003 0
0.181800000000003 0
0.182000000000003 0
0.182200000000003 0
0.182400000000003 0
0.182600000000003 0
0.182800000000003 0
0.183000000000003 0
0.183200000000003 0
0.183400000000003 0
0.183600000000003 0
0.183800000000003 0
0.184000000000003 0
0.184200000000003 0
0.184400000000003 0
0.184600000000003 0
0.184800000000003 0
0.185000000000003 0
0.185200000000003 0
0.185400000000003 0
0.185600000000003 0
0.185800000000003 0
0.186000000000003 0
0.186200000000003 0
0.186400000000003 0
0.186600000000003 0
0.186800000000003 0
0.187000000000003 0
0.187200000000003 0
0.187400000000003 0
0.187600000000003 0
0.187800000000003 0
0.188000000000003 0
0.188200000000003 0
0.188400000000003 0
0.188600000000003 0
0.188800000000003 0
0.189000000000003 0
0.189200000000003 0
0.189400000000003 0
0.189600000000003 0
0.189800000000003 0
0.190000000000003 0
0.190200000000003 0
0.190400000000003 0
0.190600000000003 0
0.190800000000003 0
0.191000000000003 0
0.191200000000003 0
0.191400000000003 0
0.191600000000003 0
0.191800000000003 0
0.192000000000003 0
0.192200000000003 0
0.192400000000003 0
0.192600000000003 0
0.192800000000003 0
0.193000000000003 0
0.193200000000003 0
0.193400000000003 0
0.193600000000003 0
0.193800000000003 0
0.194000000000004 0
0.194200000000004 0
0.194400000000004 0
0.194600000000004 0
0.194800000000004 0
0.195000000000004 0
0.195200000000004 0
0.195400000000004 0
0.195600000000004 0
0.195800000000004 0
0.196000000000004 0
0.196200000000004 0
0.196400000000004 0
0.196600000000004 0
0.196800000000004 0
0.197000000000004 0
0.197200000000004 0
0.197400000000004 0
0.197600000000004 0
0.197800000000004 0
0.198000000000004 0
0.198200000000004 0
0.198400000000004 0
0.198600000000004 0
0.198800000000004 0
0.199000000000004 0
0.199200000000004 0
0.199400000000004 0
0.199600000000004 0
0.199800000000004 0
0.200000000000004 0
0.200200000000004 0
0.200400000000004 0
0.200600000000004 0
0.200800000000004 0
0.201000000000004 0
0.201200000000004 0
0.201400000000004 0
0.201600000000004 0
0.201800000000004 0
0.202000000000004 0
0.202200000000004 0
0.202400000000004 0
0.202600000000004 0
0.202800000000004 0
0.203000000000004 0
0.203200000000004 0
0.203400000000004 0
0.203600000000004 0
0.203800000000004 0
0.204000000000004 0
0.204200000000004 0
0.204400000000004 0
0.204600000000004 0
0.204800000000004 0
0.205000000000004 0
0.205200000000004 0
0.205400000000004 0
0.205600000000004 0
0.205800000000004 0
0.206000000000004 0
0.206200000000004 0
0.206400000000004 0
0.206600000000004 0
0.206800000000004 0
0.207000000000004 0
0.207200000000004 0
0.207400000000004 0
0.207600000000004 0
0.207800000000004 0
0.208000000000004 0
0.208200000000004 0
0.208400000000004 0
0.208600000000004 0
0.208800000000004 0
0.209000000000004 0
0.209200000000004 0
0.209400000000004 0
0.209600000000004 0
0.209800000000004 0
0.210000000000004 0
0.210200000000004 0
0.210400000000004 0
0.210600000000004 0
0.210800000000004 0
0.211000000000004 0
0.211200000000004 0
0.211400000000004 0
0.211600000000004 0
0.211800000000004 0
0.212000000000004 0
0.212200000000004 0
0.212400000000004 0
0.212600000000004 0
0.212800000000004 0
0.213000000000004 0
0.213200000000004 0
0.213400000000004 0
0.213600000000004 0
0.213800000000004 0
0.214000000000004 0
0.214200000000004 0
0.214400000000004 0
0.214600000000004 0
0.214800000000004 0
0.215000000000004 0
0.215200000000004 0
0.215400000000004 0
0.215600000000004 0
0.215800000000004 0
0.216000000000004 0
0.216200000000004 0
0.216400000000004 0
0.216600000000004 0
0.216800000000004 0
0.217000000000004 0
0.217200000000004 0
0.217400000000004 0
0.217600000000004 0
0.217800000000004 0
0.218000000000004 0
0.218200000000004 0
0.218400000000004 0
0.218600000000004 0
0.218800000000004 0
0.219000000000004 0
0.219200000000004 0
0.219400000000004 0
0.219600000000004 0
0.219800000000004 0
0.220000000000004 0
0.220200000000004 0
0.220400000000004 0
0.220600000000004 0
0.220800000000004 0
0.221000000000004 0
0.221200000000004 0
0.221400000000004 0
0.221600000000004 0
0.221800000000004 0
0.222000000000004 0
0.222200000000004 0
0.222400000000004 0
0.222600000000004 0
0.222800000000004 0
0.223000000000004 0
0.223200000000004 0
0.223400000000004 0
0.223600000000004 0
0.223800000000004 0
0.224000000000004 0
0.224200000000004 0
0.224400000000004 0
0.224600000000004 0
0.224800000000004 0
0.225000000000004 0
0.225200000000004 0
0.225400000000004 0
0.225600000000004 0
0.225800000000004 0
0.226000000000004 0
0.226200000000004 0
0.226400000000004 0
0.226600000000004 0
0.226800000000004 0
0.227000000000004 0
0.227200000000004 0
0.227400000000004 0
0.227600000000004 0
0.227800000000004 0
0.228000000000004 0
0.228200000000004 0
0.228400000000004 0
0.228600000000004 0
0.228800000000004 0
0.229000000000005 0
0.229200000000005 0
0.229400000000005 0
0.229600000000005 0
0.229800000000005 0
0.230000000000005 0
0.230200000000005 0
0.230400000000005 0
0.230600000000005 0
0.230800000000005 0
0.231000000000005 0
0.231200000000005 0
0.231400000000005 0
0.231600000000005 0
0.231800000000005 0
0.232000000000005 0
0.232200000000005 0
0.232400000000005 0
0.232600000000005 0
0.232800000000005 0
0.233000000000005 0
0.233200000000005 0
0.233400000000005 0
0.233600000000005 0
0.233800000000005 0
0.234000000000005 0
0.234200000000005 0
0.234400000000005 0
0.234600000000005 0
0.234800000000005 0
0.235000000000005 0
0.235200000000005 0
0.235400000000005 0
0.235600000000005 0
0.235800000000005 0
0.236000000000005 0
0.236200000000005 0
0.236400000000005 0
0.236600000000005 0
0.236800000000005 0
0.237000000000005 0
0.237200000000005 0
0.237400000000005 0
0.237600000000005 0
0.237800000000005 0
0.238000000000005 0
0.238200000000005 0
0.238400000000005 0
0.238600000000005 0
0.238800000000005 0
0.239000000000005 0
0.239200000000005 0
0.239400000000005 0
0.239600000000005 0
0.239800000000005 0
0.240000000000005 0
0.240200000000005 0
0.240400000000005 0
0.240600000000005 0
0.240800000000005 0
0.241000000000005 0
0.241200000000005 0
0.241400000000005 0
0.241600000000005 0
0.241800000000005 0
0.242000000000005 0
0.242200000000005 0
0.242400000000005 0
0.242600000000005 0
0.242800000000005 0
0.243000000000005 0
0.243200000000005 0
0.243400000000005 0
0.243600000000005 0
0.243800000000005 0
0.244000000000005 0
0.244200000000005 0
0.244400000000005 0
0.244600000000005 0
0.244800000000005 0
0.245000000000005 0
0.245200000000005 0
0.245400000000005 0
0.245600000000005 0
0.245800000000005 0
0.246000000000005 0
0.246200000000005 0
0.246400000000005 0
0.246600000000005 0
0.246800000000005 0
0.247000000000005 0
0.247200000000005 0
0.247400000000005 0
0.247600000000005 0
0.247800000000005 0
0.248000000000005 0
0.248200000000005 0
0.248400000000005 0
0.248600000000005 0
0.248800000000005 0
0.249000000000005 0
0.249200000000005 0
0.249400000000005 0
0.249600000000005 0
0.249800000000005 0
0.250000000000005 0
0.250200000000005 0
0.250400000000005 0
0.250600000000005 0
0.250800000000005 0
0.251000000000005 0
0.251200000000005 0
0.251400000000005 0
0.251600000000005 0
0.251800000000005 0
0.252000000000005 0
0.252200000000005 0
0.252400000000005 0
0.252600000000005 0
0.252800000000005 0
0.253000000000005 0
0.253200000000005 0
0.253400000000005 0
0.253600000000005 0
0.253800000000005 0
0.254000000000005 0
0.254200000000005 0
0.254400000000005 0
0.254600000000005 0
0.254800000000005 0
0.255000000000005 0
0.255200000000005 0
0.255400000000005 0
0.255600000000004 0
0.255800000000004 0
0.256000000000004 0
0.256200000000004 0
0.256400000000004 0
0.256600000000004 0
0.256800000000004 0
0.257000000000004 0
0.257200000000004 0
0.257400000000004 0
0.257600000000004 0
0.257800000000004 0
0.258000000000004 0
0.258200000000004 0
0.258400000000004 0
0.258600000000004 0
0.258800000000004 0
0.259000000000004 0
0.259200000000004 0
0.259400000000004 0
0.259600000000004 0
0.259800000000004 0
0.260000000000004 0
0.260200000000004 0
0.260400000000004 0
0.260600000000004 0
0.260800000000004 0
0.261000000000004 0
0.261200000000004 0
0.261400000000004 0
0.261600000000004 0
0.261800000000004 0
0.262000000000004 0
0.262200000000004 0
0.262400000000004 0
0.262600000000004 0
0.262800000000004 0
0.263000000000004 0
0.263200000000004 0
0.263400000000004 0
0.263600000000004 0
0.263800000000004 0
0.264000000000004 0
0.264200000000004 0
0.264400000000004 0
0.264600000000003 0
0.264800000000003 0
0.265000000000003 0
0.265200000000003 0
0.265400000000003 0
0.265600000000003 0
0.265800000000003 0
0.266000000000003 0
0.266200000000003 0
0.266400000000003 0
0.266600000000003 0
0.266800000000003 0
0.267000000000003 0
0.267200000000003 0
0.267400000000003 0
0.267600000000003 0
0.267800000000003 0
0.268000000000003 0
0.268200000000003 0
0.268400000000003 0
0.268600000000003 0
0.268800000000003 0
0.269000000000003 0
0.269200000000003 0
0.269400000000003 0
0.269600000000003 0
0.269800000000003 0
0.270000000000003 0
0.270200000000003 0
0.270400000000003 0
0.270600000000003 0
0.270800000000003 0
0.271000000000003 0
0.271200000000003 0
0.271400000000003 0
0.271600000000003 0
0.271800000000003 0
0.272000000000003 0
0.272200000000003 0
0.272400000000003 0
0.272600000000003 0
0.272800000000003 0
0.273000000000003 0
0.273200000000003 0
0.273400000000003 0
0.273600000000003 0
0.273800000000002 0
0.274000000000002 0
0.274200000000002 0
0.274400000000002 0
0.274600000000002 0
0.274800000000002 0
0.275000000000002 0
0.275200000000002 0
0.275400000000002 0
0.275600000000002 0
0.275800000000002 0
0.276000000000002 0
0.276200000000002 0
0.276400000000002 0
0.276600000000002 0
0.276800000000002 0
0.277000000000002 0
0.277200000000002 0
0.277400000000002 0
0.277600000000002 0
0.277800000000002 0
0.278000000000002 0
0.278200000000002 0
0.278400000000002 0
0.278600000000002 0
0.278800000000002 0
0.279000000000002 0
0.279200000000002 0
0.279400000000002 0
0.279600000000002 0
0.279800000000002 0
0.280000000000002 0
0.280200000000002 0
0.280400000000002 0
0.280600000000002 0
0.2798 0
0.28 0
0.2802 0
0.2804 0
0.2806 0
0.2808 0
0.281 0
0.2812 0
0.2814 0
0.2816 0
0.2818 0
0.282 0
0.2822 0
0.2824 0
0.2826 0
0.2828 0
0.283 0
0.2832 0
0.2834 0
0.2836 0
0.2838 0
0.284 0
0.2842 0
0.284399999999999 0
0.284599999999999 0
0.284799999999999 0
0.284999999999999 0
0.285199999999999 0
0.285399999999999 0
0.285599999999999 0
0.285799999999999 0
0.285999999999999 0
0.286199999999999 0
0.286399999999999 0
0.286599999999999 0
0.286799999999999 0
0.286999999999999 0
0.287199999999999 0
0.287399999999999 0
0.287599999999999 0
0.287799999999999 0
0.287999999999999 0
0.288199999999999 0
0.288399999999999 0
0.288599999999999 0
0.288799999999999 0
0.288999999999999 0
0.289199999999999 0
0.289399999999999 0
0.289599999999999 0
0.289799999999999 0
0.289999999999999 0
0.290199999999999 0
0.290399999999999 0
0.290599999999999 0
0.290799999999999 0
0.290999999999999 0
0.291199999999999 0
0.291399999999999 0
0.291599999999999 0
0.291799999999999 0
0.291999999999999 0
0.292199999999999 0
0.292399999999999 0
0.292599999999999 0
0.292799999999999 0
0.292999999999999 0
0.293199999999999 0
0.293399999999998 0
0.293599999999998 0
0.293799999999998 0
0.293999999999998 0
0.294199999999998 0
0.294399999999998 0
0.294599999999998 0
0.294799999999998 0
0.294999999999998 0
0.295199999999998 0
0.295399999999998 0
0.295599999999998 0
0.295799999999998 0
0.295999999999998 0
0.296199999999998 0
0.296399999999998 0
0.296599999999998 0
0.296799999999998 0
0.296999999999998 0
0.297199999999998 0
0.297399999999998 0
0.297599999999998 0
0.297799999999998 0
0.297999999999998 0
0.298199999999998 0
0.298399999999998 0
0.298599999999998 0
0.298799999999998 0
0.298999999999998 0
0.299199999999998 0
0.299399999999998 0
0.299599999999998 0
0.299799999999998 0
0.299999999999998 0
0.300199999999998 0
0.300399999999998 0
0.300599999999998 0
0.300799999999998 0
0.300999999999998 0
0.301199999999998 0
0.301399999999998 0
0.301599999999998 0
0.301799999999998 0
0.301999999999998 0
0.302199999999998 0
0.302399999999998 0
0.302599999999997 0
0.302799999999997 0
0.302999999999997 0
0.303199999999997 0
0.303399999999997 0
0.303599999999997 0
0.303799999999997 0
0.303999999999997 0
0.304199999999997 0
0.304399999999997 0
0.304599999999997 0
0.304799999999997 0
0.304999999999997 0
0.305199999999997 0
0.305399999999997 0
0.305599999999997 0
0.305799999999997 0
0.305999999999997 0
0.306199999999997 0
0.306399999999997 0
0.306599999999997 0
0.306799999999997 0
0.306999999999997 0
0.307199999999997 0
0.307399999999997 0
0.307599999999997 0
0.307799999999997 0
0.307999999999997 0
0.308199999999997 0
0.308399999999997 0
0.308599999999997 0
0.308799999999997 0
0.308999999999997 0
0.309199999999997 0
0.309399999999997 0
0.309599999999997 0
0.309799999999997 0
0.309999999999997 0
0.310199999999997 0
0.310399999999997 0
0.310599999999997 0
0.310799999999997 0
0.310999999999997 0
0.311199999999997 0
0.311399999999997 0
0.311599999999996 0
0.311799999999996 0
0.311999999999996 0
0.312199999999996 0
0.312399999999996 0
0.312599999999996 0
0.312799999999996 0
0.312999999999996 0
0.313199999999996 0
0.313399999999996 0
0.313599999999996 0
0.313799999999996 0
0.313999999999996 0
0.314199999999996 0
0.314399999999996 0
0.314599999999996 0
0.314799999999996 0
0.314999999999996 0
0.315199999999996 0
0.315399999999996 0
0.315599999999996 0
0.315799999999996 0
0.315999999999996 0
0.316199999999996 0
0.316399999999996 0
0.316599999999996 0
0.316799999999996 0
0.316999999999996 0
0.317199999999996 0
0.317399999999996 0
0.317599999999996 0
0.317799999999996 0
0.317999999999996 0
0.318199999999996 0
0.318399999999996 0
0.318599999999996 0
0.318799999999996 0
0.318999999999996 0
0.319199999999996 0
0.319399999999996 0
0.319599999999996 0
0.319799999999996 0
0.319999999999996 0
0.320199999999996 0
0.320399999999996 0
0.320599999999995 0
0.320799999999995 0
0.320999999999995 0
0.321199999999995 0
0.321399999999995 0
0.321599999999995 0
0.321799999999995 0
0.321999999999995 0
0.322199999999995 0
0.322399999999995 0
0.322599999999995 0
0.322799999999995 0
0.322999999999995 0
0.323199999999995 0
0.323399999999995 0
0.323599999999995 0
0.323799999999995 0
0.323999999999995 0
0.324199999999995 0
0.324399999999995 0
0.324599999999995 0
0.324799999999995 0
0.324999999999995 0
0.325199999999995 0
0.325399999999995 0
0.325599999999995 0
0.325799999999995 0
0.325999999999995 0
0.326199999999995 0
0.326399999999995 0
0.326599999999995 0
0.326799999999995 0
0.326999999999995 0
0.327199999999995 0
0.327399999999995 0
0.327599999999995 0
0.327799999999995 0
0.327999999999995 0
0.328199999999995 0
0.328399999999995 0
0.328599999999995 0
0.328799999999995 0
0.328999999999995 0
0.329199999999995 0
0.329399999999995 0
0.329599999999995 0
0.329799999999994 0
0.329999999999994 0
0.330199999999994 0
0.330399999999994 0
0.330599999999994 0
0.330799999999994 0
0.330999999999994 0
0.331199999999994 0
0.331399999999994 0
0.331599999999994 0
0.331799999999994 0
0.331999999999994 0
0.332199999999994 0
0.332399999999994 0
0.332599999999994 0
0.332799999999994 0
0.332999999999994 0
0.333199999999994 0
0.333399999999994 0
0.333599999999994 0
0.333799999999994 0
0.333999999999994 0
0.334199999999994 0
0.334399999999994 0
0.334599999999994 0
0.334799999999994 0
0.334999999999994 0
0.335199999999994 0
0.335399999999994 0
0.335599999999994 0
0.335799999999994 0
0.335999999999994 0
0.336199999999994 0
0.336399999999994 0
0.336599999999994 0
0.336799999999994 0
0.336999999999994 0
0.337199999999994 0
0.337399999999994 0
0.337599999999994 0
0.337799999999994 0
0.337999999999994 0
0.338199999999994 0
0.338399999999994 0
0.338599999999994 0
0.338799999999993 0
0.338999999999993 0
0.339199999999993 0
0.339399999999993 0
0.339599999999993 0
0.339799999999993 0
0.339999999999993 0
0.340199999999993 0
0.340399999999993 0
0.340599999999993 0
0.340799999999993 0
0.340999999999993 0
0.341199999999993 0
0.341399999999993 0
0.341599999999993 0
0.341799999999993 0
0.341999999999993 0
0.342199999999993 0
0.342399999999993 0
0.342599999999993 0
0.342799999999993 0
0.342999999999993 0
0.343199999999993 0
0.343399999999993 0
0.343599999999993 0
0.343799999999993 0
0.343999999999993 0
0.344199999999993 0
0.344399999999993 0
0.344599999999993 0
0.344799999999993 0
0.344999999999993 0
0.345199999999993 0
0.345399999999993 0
0.345599999999993 0
0.345799999999993 0
0.345999999999993 0
0.346199999999993 0
0.346399999999993 0
0.346599999999993 0
0.346799999999993 0
0.346999999999993 0
0.347199999999993 0
0.347399999999993 0
0.347599999999993 0
0.347799999999993 0
0.347999999999992 0
0.348199999999992 0
0.348399999999992 0
0.348599999999992 0
0.348799999999992 0
0.348999999999992 0
0.349199999999992 0
0.349399999999992 0
0.349599999999992 0
0.349799999999992 0
0.349999999999992 0
0.350199999999992 0
0.350399999999992 0
0.350599999999992 0
0.350799999999992 0
0.350999999999992 0
0.351199999999992 0
0.351399999999992 0
0.351599999999992 0
0.351799999999992 0
0.351999999999992 0
0.352199999999992 0
0.352399999999992 0
0.352599999999992 0
0.352799999999992 0
0.352999999999992 0
0.353199999999992 0
0.353399999999992 0
0.353599999999992 0
0.353799999999992 0
0.353999999999992 0
0.354199999999992 0
0.354399999999992 0
0.354599999999992 0
0.354799999999992 0
0.354999999999992 0
0.355199999999992 0
0.355399999999992 0
0.355599999999992 0
0.355799999999992 0
0.355999999999992 0
0.356199999999992 0
0.356399999999992 0
0.356599999999992 0
0.356799999999992 0
0.356999999999991 0
0.357199999999991 0
0.357399999999991 0
0.357599999999991 0
0.357799999999991 0
0.357999999999991 0
0.358199999999991 0
0.358399999999991 0
0.358599999999991 0
0.358799999999991 0
0.358999999999991 0
0.359199999999991 0
0.359399999999991 0
0.359599999999991 0
0.359799999999991 0
0.359999999999991 0
0.360199999999991 0
0.360399999999991 0
0.360599999999991 0
0.360799999999991 0
0.360999999999991 0
0.361199999999991 0
0.361399999999991 0
0.361599999999991 0
0.361799999999991 0
0.361999999999991 0
0.362199999999991 0
0.362399999999991 0
0.362599999999991 0
0.362799999999991 0
0.362999999999991 0
0.363199999999991 0
0.363399999999991 0
0.363599999999991 0
0.363799999999991 0
0.363999999999991 0
0.364199999999991 0
0.364399999999991 0
0.364599999999991 0
0.364799999999991 0
0.364999999999991 0
0.365199999999991 0
0.365399999999991 0
0.365599999999991 0
0.365799999999991 0
0.36599999999999 0
0.36619999999999 0
0.36639999999999 0
0.36659999999999 0
0.36679999999999 0
0.36699999999999 0
0.36719999999999 0
0.36739999999999 0
0.36759999999999 0
0.36779999999999 0
0.36799999999999 0
0.36819999999999 0
0.36839999999999 0
0.36859999999999 0
0.36879999999999 0
0.36899999999999 0
0.36919999999999 0
0.36939999999999 0
0.36959999999999 0
0.36979999999999 0
0.36999999999999 0
0.37019999999999 0
0.37039999999999 0
0.37059999999999 0
0.37079999999999 0
0.37099999999999 0
0.37119999999999 0
0.37139999999999 0
0.37159999999999 0
0.37179999999999 0
0.37199999999999 0
0.37219999999999 0
0.37239999999999 0
0.37259999999999 0
0.37279999999999 0
0.37299999999999 0
0.37319999999999 0
0.37339999999999 0
0.37359999999999 0
0.37379999999999 0
0.37399999999999 0
0.37419999999999 0
0.37439999999999 0
0.37459999999999 0
0.37479999999999 0
0.37499999999999 0
0.375199999999989 0
0.375399999999989 0
0.375599999999989 0
0.375799999999989 0
0.375999999999989 0
0.376199999999989 0
0.376399999999989 0
0.376599999999989 0
0.376799999999989 0
0.376999999999989 0
0.377199999999989 0
0.377399999999989 0
0.377599999999989 0
0.377799999999989 0
0.377999999999989 0
0.378199999999989 0
0.378399999999989 0
0.378599999999989 0
0.378799999999989 0
0.378999999999989 0
0.379199999999989 0
0.379399999999989 0
0.379599999999989 0
0.379799999999989 0
0.379999999999989 0
0.380199999999989 0
0.380399999999989 0
0.380599999999989 0
0.380799999999989 0
0.380999999999989 0
0.381199999999989 0
0.381399999999989 0
0.381599999999989 0
0.381799999999989 0
0.381999999999989 0
0.382199999999989 0
0.382399999999989 0
0.382599999999989 0
0.382799999999989 0
0.382999999999989 0
0.383199999999989 0
0.383399999999989 0
0.383599999999989 0
0.383799999999989 0
0.383999999999989 0
0.384199999999988 0
0.384399999999988 0
0.384599999999988 0
0.384799999999988 0
0.384999999999988 0
0.385199999999988 0
0.385399999999988 0
0.385599999999988 0
0.385799999999988 0
0.385999999999988 0
0.386199999999988 0
0.386399999999988 0
0.386599999999988 0
0.386799999999988 0
0.386999999999988 0
0.387199999999988 0
0.387399999999988 0
0.387599999999988 0
0.387799999999988 0
0.387999999999988 0
0.388199999999988 0
0.388399999999988 0
0.388599999999988 0
0.388799999999988 0
0.388999999999988 0
0.389199999999988 0
0.389399999999988 0
0.389599999999988 0
0.389799999999988 0
0.389999999999988 0
0.390199999999988 0
0.390399999999988 0
0.390599999999988 0
0.390799999999988 0
0.390999999999988 0
0.391199999999988 0
0.391399999999988 0
0.391599999999988 0
0.391799999999988 0
0.391999999999988 0
0.392199999999988 0
0.392399999999988 0
0.392599999999988 0
0.392799999999988 0
0.392999999999988 0
0.393199999999988 0
0.393399999999987 0
0.393599999999987 0
0.393799999999987 0
0.393999999999987 0
0.394199999999987 0
0.394399999999987 0
0.394599999999987 0
0.394799999999987 0
0.394999999999987 0
0.395199999999987 0
0.395399999999987 0
0.395599999999987 0
0.395799999999987 0
0.395999999999987 0
0.396199999999987 0
0.396399999999987 0
0.396599999999987 0
0.396799999999987 0
0.396999999999987 0
0.397199999999987 0
0.397399999999987 0
0.397599999999987 0
0.397799999999987 0
0.397999999999987 0
0.398199999999987 0
0.398399999999987 0
0.398599999999987 0
0.398799999999987 0
0.398999999999987 0
0.399199999999987 0
0.399399999999987 0
0.399599999999987 0
0.399799999999987 0
0.399999999999987 0
0.400199999999987 0
0.400399999999987 0
0.400599999999987 0
0.400799999999987 0
0.400999999999987 0
0.401199999999987 0
0.401399999999987 0
0.401599999999987 0
0.401799999999987 0
0.401999999999987 0
0.402199999999987 0
0.402399999999986 0
0.402599999999986 0
0.402799999999986 0
0.402999999999986 0
0.403199999999986 0
0.403399999999986 0
0.403599999999986 0
0.403799999999986 0
0.403999999999986 0
0.404199999999986 0
0.404399999999986 0
0.404599999999986 0
0.404799999999986 0
0.404999999999986 0
0.405199999999986 0
0.405399999999986 0
0.405599999999986 0
0.405799999999986 0
0.405999999999986 0
0.406199999999986 0
0.406399999999986 0
0.406599999999986 0
0.406799999999986 0
0.406999999999986 0
0.407199999999986 0
0.407399999999986 0
0.407599999999986 0
0.407799999999986 0
0.407999999999986 0
0.408199999999986 0
0.408399999999986 0
0.408599999999986 0
0.408799999999986 0
0.408999999999986 0
0.409199999999986 0
0.409399999999986 0
0.409599999999986 0
0.409799999999986 0
0.409999999999986 0
0.410199999999986 0
0.410399999999986 0
0.410599999999986 0
0.410799999999986 0
0.410999999999986 0
0.411199999999986 0
0.411399999999985 0
0.411599999999985 0
0.411799999999985 0
0.411999999999985 0
0.412199999999985 0
0.412399999999985 0
0.412599999999985 0
0.412799999999985 0
0.412999999999985 0
0.413199999999985 0
0.413399999999985 0
0.413599999999985 0
0.413799999999985 0
0.413999999999985 0
0.414199999999985 0
0.414399999999985 0
0.414599999999985 0
0.414799999999985 0
0.414999999999985 0
0.415199999999985 0
0.415399999999985 0
0.415599999999985 0
0.415799999999985 0
0.415999999999985 0
0.416199999999985 0
0.416399999999985 0
0.416599999999985 0
0.416799999999985 0
0.416999999999985 0
0.417199999999985 0
0.417399999999985 0
0.417599999999985 0
0.417799999999985 0
0.417999999999985 0
0.418199999999985 0
0.418399999999985 0
0.418599999999985 0
0.418799999999985 0
0.418999999999985 0
0.419199999999985 0
0.419399999999985 0
0.419599999999985 0
0.419799999999985 0
0.419999999999985 0
0.420199999999985 0
0.420399999999985 0
0.420599999999984 0
0.420799999999984 0
0.420999999999984 0
0.421199999999984 0
0.421399999999984 0
0.421599999999984 0
0.421799999999984 0
0.421999999999984 0
0.422199999999984 0
0.422399999999984 0
0.422599999999984 0
0.422799999999984 0
0.422999999999984 0
0.423199999999984 0
0.423399999999984 0
0.423599999999984 0
0.423799999999984 0
0.423999999999984 0
0.424199999999984 0
0.424399999999984 0
0.424599999999984 0
0.424799999999984 0
0.424999999999984 0
0.425199999999984 0
0.425399999999984 0
0.425599999999984 0
0.425799999999984 0
0.425999999999984 0
0.426199999999984 0
0.426399999999984 0
0.426599999999984 0
0.426799999999984 0
0.426999999999984 0
0.427199999999984 0
0.427399999999984 0
0.427599999999984 0
0.427799999999984 0
0.427999999999984 0
0.428199999999984 0
0.428399999999984 0
0.428599999999984 0
0.428799999999984 0
0.428999999999984 0
0.429199999999984 0
0.429399999999984 0
0.429599999999983 0
0.429799999999983 0
0.429999999999983 0
0.430199999999983 0
0.430399999999983 0
0.430599999999983 0
0.430799999999983 0
0.430999999999983 0
0.431199999999983 0
0.431399999999983 0
0.431599999999983 0
0.431799999999983 0
0.431999999999983 0
0.432199999999983 0
0.432399999999983 0
0.432599999999983 0
0.432799999999983 0
0.432999999999983 0
0.433199999999983 0
0.433399999999983 0
0.433599999999983 0
0.433799999999983 0
0.433999999999983 0
0.434199999999983 0
0.434399999999983 0
0.434599999999983 0
0.434799999999983 0
0.434999999999983 0
0.435199999999983 0
0.435399999999983 0
0.435599999999983 0
0.435799999999983 0
0.435999999999983 0
0.436199999999983 0
0.436399999999983 0
0.436599999999983 0
0.436799999999983 0
0.436999999999983 0
0.437199999999983 0
0.437399999999983 0
0.437599999999983 0
0.437799999999983 0
0.437999999999983 0
0.438199999999983 0
0.438399999999983 0
0.438599999999983 0
0.438799999999982 0
0.438999999999982 0
0.439199999999982 0
0.439399999999982 0
0.439599999999982 0
0.439799999999982 0
0.439999999999982 0
0.440199999999982 0
0.440399999999982 0
0.440599999999982 0
0.440799999999982 0
0.440999999999982 0
0.441199999999982 0
0.441399999999982 0
0.441599999999982 0
0.441799999999982 0
0.441999999999982 0
0.442199999999982 0
0.442399999999982 0
0.442599999999982 0
0.442799999999982 0
0.442999999999982 0
0.443199999999982 0
0.443399999999982 0
0.443599999999982 0
0.443799999999982 0
0.443999999999982 0
0.444199999999982 0
0.444399999999982 0
0.444599999999982 0
0.444799999999982 0
0.444999999999982 0
0.445199999999982 0
0.445399999999982 0
0.445599999999982 0
0.445799999999982 0
0.445999999999982 0
0.446199999999982 0
0.446399999999982 0
0.446599999999982 0
0.446799999999982 0
0.446999999999982 0
0.447199999999982 0
0.447399999999982 0
0.447599999999982 0
0.447799999999981 0
0.447999999999981 0
0.448199999999981 0
0.448399999999981 0
0.448599999999981 0
0.448799999999981 0
0.448999999999981 0
0.449199999999981 0
0.449399999999981 0
0.449599999999981 0
0.449799999999981 0
0.449999999999981 0
0.450199999999981 0
0.450399999999981 0
0.450599999999981 0
0.450799999999981 0
0.450999999999981 0
0.451199999999981 0
0.451399999999981 0
0.451599999999981 0
0.451799999999981 0
0.451999999999981 0
0.452199999999981 0
0.452399999999981 0
0.452599999999981 0
0.452799999999981 0
0.452999999999981 0
0.453199999999981 0
0.453399999999981 0
0.453599999999981 0
0.453799999999981 0
0.453999999999981 0
0.454199999999981 0
0.454399999999981 0
0.454599999999981 0
0.454799999999981 0
0.454999999999981 0
0.455199999999981 0
0.455399999999981 0
0.455599999999981 0
0.455799999999981 0
0.455999999999981 0
0.456199999999981 0
0.456399999999981 0
0.456599999999981 0
0.45679999999998 0
0.45699999999998 0
0.45719999999998 0
0.45739999999998 0
0.45759999999998 0
0.45779999999998 0
0.45799999999998 0
0.45819999999998 0
0.45839999999998 0
0.45859999999998 0
0.45879999999998 0
0.45899999999998 0
0.45919999999998 0
0.45939999999998 0
0.45959999999998 0
0.45979999999998 0
0.45999999999998 0
0.46019999999998 0
0.46039999999998 0
0.46059999999998 0
0.46079999999998 0
0.46099999999998 0
0.46119999999998 0
0.46139999999998 0
0.46159999999998 0
0.46179999999998 0
0.46199999999998 0
0.46219999999998 0
0.46239999999998 0
0.46259999999998 0
0.46279999999998 0
0.46299999999998 0
0.46319999999998 0
0.46339999999998 0
0.46359999999998 0
0.46379999999998 0
0.46399999999998 0
0.46419999999998 0
0.46439999999998 0
0.46459999999998 0
0.46479999999998 0
0.46499999999998 0
0.46519999999998 0
0.46539999999998 0
0.46559999999998 0
0.46579999999998 0
0.465999999999979 0
0.466199999999979 0
0.466399999999979 0
0.466599999999979 0
0.466799999999979 0
0.466999999999979 0
0.467199999999979 0
0.467399999999979 0
0.467599999999979 0
0.467799999999979 0
0.467999999999979 0
0.468199999999979 0
0.468399999999979 0
0.468599999999979 0
0.468799999999979 0
0.468999999999979 0
0.469199999999979 0
0.469399999999979 0
0.469599999999979 0
0.469799999999979 0
0.469999999999979 0
0.470199999999979 0
0.470399999999979 0
0.470599999999979 0
0.470799999999979 0
0.470999999999979 0
0.471199999999979 0
0.471399999999979 0
0.471599999999979 0
0.471799999999979 0
0.471999999999979 0
0.472199999999979 0
0.472399999999979 0
0.472599999999979 0
0.472799999999979 0
0.472999999999979 0
0.473199999999979 0
0.473399999999979 0
0.473599999999979 0
0.473799999999979 0
0.473999999999979 0
0.474199999999979 0
0.474399999999979 0
0.474599999999979 0
0.474799999999979 0
0.474999999999978 0
0.475199999999978 0
0.475399999999978 0
0.475599999999978 0
0.475799999999978 0
0.475999999999978 0
0.476199999999978 0
0.476399999999978 0
0.476599999999978 0
0.476799999999978 0
0.476999999999978 0
0.477199999999978 0
0.477399999999978 0
0.477599999999978 0
0.477799999999978 0
0.477999999999978 0
0.478199999999978 0
0.478399999999978 0
0.478599999999978 0
0.478799999999978 0
0.478999999999978 0
0.479199999999978 0
0.479399999999978 0
0.479599999999978 0
0.479799999999978 0
0.479999999999978 0
0.480199999999978 0
0.480399999999978 0
0.480599999999978 0
0.480799999999978 0
0.480999999999978 0
0.481199999999978 0
0.481399999999978 0
0.481599999999978 0
0.481799999999978 0
0.481999999999978 0
0.482199999999978 0
0.482399999999978 0
0.482599999999978 0
0.482799999999978 0
0.482999999999978 0
0.483199999999978 0
0.483399999999978 0
0.483599999999978 0
0.483799999999978 0
0.483999999999978 0
0.484199999999977 0
0.484399999999977 0
0.484599999999977 0
0.484799999999977 0
0.484999999999977 0
0.485199999999977 0
0.485399999999977 0
0.485599999999977 0
0.485799999999977 0
0.485999999999977 0
0.486199999999977 0
0.486399999999977 0
0.486599999999977 0
0.486799999999977 0
0.486999999999977 0
0.487199999999977 0
0.487399999999977 0
0.487599999999977 0
0.487799999999977 0
0.487999999999977 0
0.488199999999977 0
0.488399999999977 0
0.488599999999977 0
0.488799999999977 0
0.488999999999977 0
0.489199999999977 0
0.489399999999977 0
0.489599999999977 0
0.489799999999977 0
0.489999999999977 0
0.490199999999977 0
0.490399999999977 0
0.490599999999977 0
0.490799999999977 0
0.490999999999977 0
0.491199999999977 0
0.491399999999977 0
0.491599999999977 0
0.491799999999977 0
0.491999999999977 0
0.492199999999977 0
0.492399999999977 0
0.492599999999977 0
0.492799999999977 0
0.492999999999977 0
0.493199999999976 0
0.493399999999976 0
0.493599999999976 0
0.493799999999976 0
0.493999999999976 0
0.494199999999976 0
0.494399999999976 0
0.494599999999976 0
0.494799999999976 0
0.494999999999976 0
0.495199999999976 0
0.495399999999976 0
0.495599999999976 0
0.495799999999976 0
0.495999999999976 0
0.496199999999976 0
0.496399999999976 0
0.496599999999976 0
0.496799999999976 0
0.496999999999976 0
0.497199999999976 0
0.497399999999976 0
0.497599999999976 0
0.497799999999976 0
0.497999999999976 0
0.498199999999976 0
0.498399999999976 0
0.498599999999976 0
0.498799999999976 0
0.498999999999976 0
0.499199999999976 0
0.499399999999976 0
0.499599999999976 0
0.499799999999976 0
0.499999999999976 0
0.500199999999976 0
0.500399999999976 0
0.500599999999976 0
0.500799999999976 0
0.500999999999976 0
0.501199999999976 0
0.501399999999976 0
0.501599999999976 0
0.501799999999976 0
0.501999999999976 0
0.502199999999976 0
0.502399999999976 0
0.502599999999976 0
0.502799999999975 0
0.502999999999975 0
0.503199999999975 0
0.503399999999975 0
0.503599999999975 0
0.503799999999975 0
0.503999999999975 0
0.504199999999975 0
0.504399999999975 0
0.504599999999975 0
0.504799999999975 0
0.504999999999975 0
0.505199999999975 0
0.505399999999975 0
0.505599999999975 0
0.505799999999975 0
0.505999999999975 0
0.506199999999975 0
0.506399999999975 0
0.506599999999975 0
0.506799999999975 0
0.506999999999975 0
0.507199999999975 0
0.507399999999975 0
0.507599999999975 0
0.507799999999975 0
0.507999999999975 0
0.508199999999975 0
0.508399999999975 0
0.508599999999975 0
0.508799999999975 0
0.508999999999975 0
0.509199999999975 0
0.509399999999975 0
0.509599999999975 0
0.509799999999975 0
0.509999999999975 0
0.510199999999975 0
0.510399999999975 0
0.510599999999975 0
0.510799999999975 0
0.510999999999975 0
0.511199999999975 0
0.511399999999975 0
0.511599999999975 0
0.511799999999974 0
0.511999999999974 0
0.512199999999974 0
0.512399999999974 0
0.512599999999974 0
0.512799999999974 0
0.512999999999974 0
0.513199999999974 0
0.513399999999974 0
0.513599999999974 0
0.513799999999974 0
0.513999999999974 0
0.514199999999974 0
0.514399999999974 0
0.514599999999974 0
0.514799999999974 0
0.514999999999974 0
0.515199999999974 0
0.515399999999974 0
0.515599999999974 0
0.515799999999974 0
0.515999999999974 0
0.516199999999974 0
0.516399999999974 0
0.516599999999974 0
0.516799999999974 0
0.516999999999974 0
0.517199999999974 0
0.517399999999974 0
0.517599999999974 0
0.517799999999974 0
0.517999999999974 0
0.518199999999974 0
0.518399999999974 0
0.518599999999974 0
0.518799999999974 0
0.518999999999974 0
0.519199999999974 0
0.519399999999974 0
0.519599999999974 0
0.519799999999974 0
0.519999999999974 0
0.520199999999974 0
0.520399999999974 0
0.520599999999974 0
0.520799999999974 0
0.520999999999973 0
0.521199999999973 0
0.521399999999973 0
0.521599999999973 0
0.521799999999973 0
0.521999999999973 0
0.522199999999973 0
0.522399999999973 0
0.522599999999973 0
0.522799999999973 0
0.522999999999973 0
0.523199999999973 0
0.523399999999973 0
0.523599999999973 0
0.523799999999973 0
0.523999999999973 0
0.524199999999973 0
0.524399999999973 0
0.524599999999973 0
0.524799999999973 0
0.524999999999973 0
0.525199999999973 0
0.525399999999973 0
0.525599999999973 0
0.525799999999973 0
0.525999999999973 0
0.526199999999973 0
0.526399999999973 0
0.526599999999973 0
0.526799999999973 0
0.526999999999973 0
0.527199999999973 0
0.527399999999973 0
0.527599999999973 0
0.527799999999973 0
0.527999999999973 0
0.528199999999973 0
0.528399999999973 0
0.528599999999973 0
0.528799999999973 0
0.528999999999973 0
0.529199999999973 0
0.529399999999973 0
0.529599999999973 0
0.529799999999973 0
0.529999999999972 0
0.530199999999972 0
0.530399999999972 0
0.530599999999972 0
0.530799999999972 0
0.530999999999972 0
0.531199999999972 0
0.531399999999972 0
0.531599999999972 0
0.531799999999972 0
0.531999999999972 0
0.532199999999972 0
0.532399999999972 0
0.532599999999972 0
0.532799999999972 0
0.532999999999972 0
0.533199999999972 0
0.533399999999972 0
0.533599999999972 0
0.533799999999972 0
0.533999999999972 0
0.534199999999972 0
0.534399999999972 0
0.534599999999972 0
0.534799999999972 0
0.534999999999972 0
0.535199999999972 0
0.535399999999972 0
0.535599999999972 0
0.535799999999972 0
0.535999999999972 0
0.536199999999972 0
0.536399999999972 0
0.536599999999972 0
0.536799999999972 0
0.536999999999972 0
0.537199999999972 0
0.537399999999972 0
0.537599999999972 0
0.537799999999972 0
0.537999999999972 0
0.538199999999972 0
0.538399999999972 0
0.538599999999972 0
0.538799999999972 0
0.538999999999972 0
0.539199999999971 0
0.539399999999971 0
0.539599999999971 0
0.539799999999971 0
0.539999999999971 0
0.540199999999971 0
0.540399999999971 0
0.540599999999971 0
0.540799999999971 0
0.540999999999971 0
0.541199999999971 0
0.541399999999971 0
0.541599999999971 0
0.541799999999971 0
0.541999999999971 0
0.542199999999971 0
0.542399999999971 0
0.542599999999971 0
0.542799999999971 0
0.542999999999971 0
0.543199999999971 0
0.543399999999971 0
0.543599999999971 0
0.543799999999971 0
0.543999999999971 0
0.544199999999971 0
0.544399999999971 0
0.544599999999971 0
0.544799999999971 0
0.544999999999971 0
0.545199999999971 0
0.545399999999971 0
0.545599999999971 0
0.545799999999971 0
0.545999999999971 0
0.546199999999971 0
0.546399999999971 0
0.546599999999971 0
0.546799999999971 0
0.546999999999971 0
0.547199999999971 0
0.547399999999971 0
0.547599999999971 0
0.547799999999971 0
0.547999999999971 0
0.54819999999997 0
0.54839999999997 0
0.54859999999997 0
0.54879999999997 0
0.54899999999997 0
0.54919999999997 0
0.54939999999997 0
0.54959999999997 0
0.54979999999997 0
0.54999999999997 0
0.55019999999997 0
0.55039999999997 0
0.55059999999997 0
0.55079999999997 0
0.55099999999997 0
0.55119999999997 0
0.55139999999997 0
0.55159999999997 0
0.55179999999997 0
0.55199999999997 0
0.55219999999997 0
0.55239999999997 0
0.55259999999997 0
0.55279999999997 0
0.55299999999997 0
0.55319999999997 0
0.55339999999997 0
0.55359999999997 0
0.55379999999997 0
0.55399999999997 0
0.55419999999997 0
0.55439999999997 0
0.55459999999997 0
0.55479999999997 0
0.55499999999997 0
0.55519999999997 0
0.55539999999997 0
0.55559999999997 0
0.55579999999997 0
0.55599999999997 0
0.55619999999997 0
0.55639999999997 0
0.55659999999997 0
0.55679999999997 0
0.55699999999997 0
0.557199999999969 0
0.557399999999969 0
0.557599999999969 0
0.557799999999969 0
0.557999999999969 0
0.558199999999969 0
0.558399999999969 0
0.558599999999969 0
0.558799999999969 0
0.558999999999969 0
0.559199999999969 0
0.559399999999969 0
0.559599999999969 0
0.559799999999969 0
0.559999999999969 0
0.560199999999969 0
0.560399999999969 0
0.560599999999969 0
0.560799999999969 0
0.560999999999969 0
0.561199999999969 0
0.561399999999969 0
0.561599999999969 0
0.561799999999969 0
0.561999999999969 0
0.562199999999969 0
0.562399999999969 0
0.562599999999969 0
0.562799999999969 0
0.562999999999969 0
0.563199999999969 0
0.563399999999969 0
0.563599999999969 0
0.563799999999969 0
0.563999999999969 0
0.564199999999969 0
0.564399999999969 0
0.564599999999969 0
0.564799999999969 0
0.564999999999969 0
0.565199999999969 0
0.565399999999969 0
0.565599999999969 0
0.565799999999969 0
0.565999999999969 0
0.566199999999969 0
0.566399999999968 0
0.566599999999968 0
0.566799999999968 0
0.566999999999968 0
0.567199999999968 0
0.567399999999968 0
0.567599999999968 0
0.567799999999968 0
0.567999999999968 0
0.568199999999968 0
0.568399999999968 0
0.568599999999968 0
0.568799999999968 0
0.568999999999968 0
0.569199999999968 0
0.569399999999968 0
0.569599999999968 0
0.569799999999968 0
0.569999999999968 0
0.570199999999968 0
0.570399999999968 0
0.570599999999968 0
0.570799999999968 0
0.570999999999968 0
0.571199999999968 0
0.571399999999968 0
0.571599999999968 0
0.571799999999968 0
0.571999999999968 0
0.572199999999968 0
0.572399999999968 0
0.572599999999968 0
0.572799999999968 0
0.572999999999968 0
0.573199999999968 0
0.573399999999968 0
0.573599999999968 0
0.573799999999968 0
0.573999999999968 0
0.574199999999968 0
0.574399999999968 0
0.574599999999968 0
0.574799999999968 0
0.574999999999968 0
0.575199999999968 0
0.575399999999967 0
0.575599999999967 0
0.575799999999967 0
0.575999999999967 0
0.576199999999967 0
0.576399999999967 0
0.576599999999967 0
0.576799999999967 0
0.576999999999967 0
0.577199999999967 0
0.577399999999967 0
0.577599999999967 0
0.577799999999967 0
0.577999999999967 0
0.578199999999967 0
0.578399999999967 0
0.578599999999967 0
0.578799999999967 0
0.578999999999967 0
0.579199999999967 0
0.579399999999967 0
0.579599999999967 0
0.579799999999967 0
0.579999999999967 0
0.580199999999967 0
0.580399999999967 0
0.580599999999967 0
0.580799999999967 0
0.580999999999967 0
0.581199999999967 0
0.581399999999967 0
0.581599999999967 0
0.581799999999967 0
0.581999999999967 0
0.582199999999967 0
0.582399999999967 0
0.582599999999967 0
0.582799999999967 0
0.582999999999967 0
0.583199999999967 0
0.583399999999967 0
0.583599999999967 0
0.583799999999967 0
0.583999999999967 0
0.584199999999967 0
0.584399999999967 0
0.584599999999966 0
0.584799999999966 0
0.584999999999966 0
0.585199999999966 0
0.585399999999966 0
0.585599999999966 0
0.585799999999966 0
0.585999999999966 0
0.586199999999966 0
0.586399999999966 0
0.586599999999966 0
0.586799999999966 0
0.586999999999966 0
0.587199999999966 0
0.587399999999966 0
0.587599999999966 0
0.587799999999966 0
0.587999999999966 0
0.588199999999966 0
0.588399999999966 0
0.588599999999966 0
0.588799999999966 0
0.588999999999966 0
0.589199999999966 0
0.589399999999966 0
0.589599999999966 0
0.589799999999966 0
0.589999999999966 0
0.590199999999966 0
0.590399999999966 0
0.590599999999966 0
0.590799999999966 0
0.590999999999966 0
0.591199999999966 0
0.591399999999966 0
0.591599999999966 0
0.591799999999966 0
0.591999999999966 0
0.592199999999966 0
0.592399999999966 0
0.592599999999966 0
0.592799999999966 0
0.592999999999966 0
0.593199999999966 0
0.593399999999966 0
0.593599999999965 0
0.593799999999965 0
0.593999999999965 0
0.594199999999965 0
0.594399999999965 0
0.594599999999965 0
0.594799999999965 0
0.594999999999965 0
0.595199999999965 0
0.595399999999965 0
0.595599999999965 0
0.595799999999965 0
0.595999999999965 0
0.596199999999965 0
0.596399999999965 0
0.596599999999965 0
0.596799999999965 0
0.596999999999965 0
0.597199999999965 0
0.597399999999965 0
0.597599999999965 0
0.597799999999965 0
0.597999999999965 0
0.598199999999965 0
0.598399999999965 0
0.598599999999965 0
0.598799999999965 0
0.598999999999965 0
0.599199999999965 0
0.599399999999965 0
0.599599999999965 0
0.599799999999965 0
0.599999999999965 0
0.600199999999965 0
0.600399999999965 0
0.600599999999965 0
0.600799999999965 0
0.600999999999965 0
0.601199999999965 0
0.601399999999965 0
0.601599999999965 0
0.601799999999965 0
0.601999999999965 0
0.602199999999965 0
0.602399999999965 0
0.602599999999964 0
0.602799999999964 0
0.602999999999964 0
0.603199999999964 0
0.603399999999964 0
0.603599999999964 0
0.603799999999964 0
0.603999999999964 0
0.604199999999964 0
0.604399999999964 0
0.604599999999964 0
0.604799999999964 0
0.604999999999964 0
0.605199999999964 0
0.605399999999964 0
0.605599999999964 0
0.605799999999964 0
0.605999999999964 0
0.606199999999964 0
0.606399999999964 0
0.606599999999964 0
0.606799999999964 0
0.606999999999964 0
0.607199999999964 0
0.607399999999964 0
0.607599999999964 0
0.607799999999964 0
0.607999999999964 0
0.608199999999964 0
0.608399999999964 0
0.608599999999964 0
0.608799999999964 0
0.608999999999964 0
0.609199999999964 0
0.609399999999964 0
0.609599999999964 0
0.609799999999964 0
0.609999999999964 0
0.610199999999964 0
0.610399999999964 0
0.610599999999964 0
0.610799999999964 0
0.610999999999964 0
0.611199999999964 0
0.611399999999964 0
0.611599999999964 0
0.611799999999963 0
0.611999999999963 0
0.612199999999963 0
0.612399999999963 0
0.612599999999963 0
0.612799999999963 0
0.612999999999963 0
0.613199999999963 0
0.613399999999963 0
0.613599999999963 0
0.613799999999963 0
0.613999999999963 0
0.614199999999963 0
0.614399999999963 0
0.614599999999963 0
0.614799999999963 0
0.614999999999963 0
0.615199999999963 0
0.615399999999963 0
0.615599999999963 0
0.615799999999963 0
0.615999999999963 0
0.616199999999963 0
0.616399999999963 0
0.616599999999963 0
0.616799999999963 0
0.616999999999963 0
0.617199999999963 0
0.617399999999963 0
0.617599999999963 0
0.617799999999963 0
0.617999999999963 0
0.618199999999963 0
0.618399999999963 0
0.618599999999963 0
0.618799999999963 0
0.618999999999963 0
0.619199999999963 0
0.619399999999963 0
0.619599999999963 0
0.619799999999963 0
0.619999999999963 0
0.620199999999963 0
0.620399999999963 0
0.620599999999963 0
0.620799999999962 0
0.620999999999962 0
0.621199999999962 0
0.621399999999962 0
0.621599999999962 0
0.621799999999962 0
0.621999999999962 0
0.622199999999962 0
0.622399999999962 0
0.622599999999962 0
0.622799999999962 0
0.622999999999962 0
0.623199999999962 0
0.623399999999962 0
0.623599999999962 0
0.623799999999962 0
0.623999999999962 0
0.624199999999962 0
0.624399999999962 0
0.624599999999962 0
0.624799999999962 0
0.624999999999962 0
0.625199999999962 0
0.625399999999962 0
0.625599999999962 0
0.625799999999962 0
0.625999999999962 0
0.626199999999962 0
0.626399999999962 0
0.626599999999962 0
0.626799999999962 0
0.626999999999962 0
0.627199999999962 0
0.627399999999962 0
0.627599999999962 0
0.627799999999962 0
0.627999999999962 0
0.628199999999962 0
0.628399999999962 0
0.628599999999962 0
0.628799999999962 0
0.628999999999962 0
0.629199999999962 0
0.629399999999962 0
0.629599999999962 0
0.629799999999962 0
0.629999999999961 0
0.630199999999961 0
0.630399999999961 0
0.630599999999961 0
0.630799999999961 0
0.630999999999961 0
0.631199999999961 0
0.631399999999961 0
0.631599999999961 0
0.631799999999961 0
0.631999999999961 0
0.632199999999961 0
0.632399999999961 0
0.632599999999961 0
0.632799999999961 0
0.632999999999961 0
0.633199999999961 0
0.633399999999961 0
0.633599999999961 0
0.633799999999961 0
0.633999999999961 0
0.634199999999961 0
0.634399999999961 0
0.634599999999961 0
0.634799999999961 0
0.634999999999961 0
0.635199999999961 0
0.635399999999961 0
0.635599999999961 0
0.635799999999961 0
0.635999999999961 0
0.636199999999961 0
0.636399999999961 0
0.636599999999961 0
0.636799999999961 0
0.636999999999961 0
0.637199999999961 0
0.637399999999961 0
0.637599999999961 0
0.637799999999961 0
0.637999999999961 0
0.638199999999961 0
0.638399999999961 0
0.638599999999961 0
0.638799999999961 0
0.63899999999996 0
0.63919999999996 0
0.63939999999996 0
0.63959999999996 0
0.63979999999996 0
0.63999999999996 0
0.64019999999996 0
0.64039999999996 0
0.64059999999996 0
0.64079999999996 0
0.64099999999996 0
0.64119999999996 0
0.64139999999996 0
0.64159999999996 0
0.64179999999996 0
0.64199999999996 0
0.64219999999996 0
0.64239999999996 0
0.64259999999996 0
0.64279999999996 0
0.64299999999996 0
0.64319999999996 0
0.64339999999996 0
0.64359999999996 0
0.64379999999996 0
0.64399999999996 0
0.64419999999996 0
0.64439999999996 0
0.64459999999996 0
0.64479999999996 0
0.64499999999996 0
0.64519999999996 0
0.64539999999996 0
0.64559999999996 0
0.64579999999996 0
0.64599999999996 0
0.64619999999996 0
0.64639999999996 0
0.64659999999996 0
0.64679999999996 0
0.64699999999996 0
0.64719999999996 0
0.64739999999996 0
0.64759999999996 0
0.64779999999996 0
0.647999999999959 0
0.648199999999959 0
0.648399999999959 0
0.648599999999959 0
0.648799999999959 0
0.648999999999959 0
0.649199999999959 0
0.649399999999959 0
0.649599999999959 0
0.649799999999959 0
0.649999999999959 0
0.650199999999959 0
0.650399999999959 0
0.650599999999959 0
0.650799999999959 0
0.650999999999959 0
0.651199999999959 0
0.651399999999959 0
0.651599999999959 0
0.651799999999959 0
0.651999999999959 0
0.652199999999959 0
0.652399999999959 0
0.652599999999959 0
0.652799999999959 0
0.652999999999959 0
0.653199999999959 0
0.653399999999959 0
0.653599999999959 0
0.653799999999959 0
0.653999999999959 0
0.654199999999959 0
0.654399999999959 0
0.654599999999959 0
0.654799999999959 0
0.654999999999959 0
0.655199999999959 0
0.655399999999959 0
0.655599999999959 0
0.655799999999959 0
0.655999999999959 0
0.656199999999959 0
0.656399999999959 0
0.656599999999959 0
0.656799999999959 0
0.656999999999959 0
0.657199999999958 0
0.657399999999958 0
0.657599999999958 0
0.657799999999958 0
0.657999999999958 0
0.658199999999958 0
0.658399999999958 0
0.658599999999958 0
0.658799999999958 0
0.658999999999958 0
0.659199999999958 0
0.659399999999958 0
0.659599999999958 0
0.659799999999958 0
0.659999999999958 0
0.660199999999958 0
0.660399999999958 0
0.660599999999958 0
0.660799999999958 0
0.660999999999958 0
0.661199999999958 0
0.661399999999958 0
0.661599999999958 0
0.661799999999958 0
0.661999999999958 0
0.662199999999958 0
0.662399999999958 0
0.662599999999958 0
0.662799999999958 0
0.662999999999958 0
0.663199999999958 0
0.663399999999958 0
0.663599999999958 0
0.663799999999958 0
0.663999999999958 0
0.664199999999958 0
0.664399999999958 0
0.664599999999958 0
0.664799999999958 0
0.664999999999958 0
0.665199999999958 0
0.665399999999958 0
0.665599999999958 0
0.665799999999958 0
0.665999999999958 0
0.666199999999957 0
0.666399999999957 0
0.666599999999957 0
0.666799999999957 0
0.666999999999957 0
0.667199999999957 0
0.667399999999957 0
0.667599999999957 0
0.667799999999957 0
0.667999999999957 0
0.668199999999957 0
0.668399999999957 0
0.668599999999957 0
0.668799999999957 0
0.668999999999957 0
0.669199999999957 0
0.669399999999957 0
0.669599999999957 0
0.669799999999957 0
0.669999999999957 0
0.670199999999957 0
0.670399999999957 0
0.670599999999957 0
0.670799999999957 0
0.670999999999957 0
0.671199999999957 0
0.671399999999957 0
0.671599999999957 0
0.671799999999957 0
0.671999999999957 0
0.672199999999957 0
0.672399999999957 0
0.672599999999957 0
0.672799999999957 0
0.672999999999957 0
0.673199999999957 0
0.673399999999957 0
0.673599999999957 0
0.673799999999957 0
0.673999999999957 0
0.674199999999957 0
0.674399999999957 0
0.674599999999957 0
0.674799999999957 0
0.674999999999957 0
0.675199999999957 0
0.675399999999956 0
0.675599999999956 0
0.675799999999956 0
0.675999999999956 0
0.676199999999956 0
0.676399999999956 0
0.676599999999956 0
0.676799999999956 0
0.676999999999956 0
0.677199999999956 0
0.677399999999956 0
0.677599999999956 0
0.677799999999956 0
0.677999999999956 0
0.678199999999956 0
0.678399999999956 0
0.678599999999956 0
0.678799999999956 0
0.678999999999956 0
0.679199999999956 0
0.679399999999956 0
0.679599999999956 0
0.679799999999956 0
0.679999999999956 0
0.680199999999956 0
0.680399999999956 0
0.680599999999956 0
0.680799999999956 0
0.680999999999956 0
0.681199999999956 0
0.681399999999956 0
0.681599999999956 0
0.681799999999956 0
0.681999999999956 0
0.682199999999956 0
0.682399999999956 0
0.682599999999956 0
0.682799999999956 0
0.682999999999956 0
0.683199999999956 0
0.683399999999956 0
0.683599999999956 0
0.683799999999956 0
0.683999999999956 0
0.684199999999956 0
0.684399999999955 0
0.684599999999955 0
0.684799999999955 0
0.684999999999955 0
0.685199999999955 0
0.685399999999955 0
0.685599999999955 0
0.685799999999955 0
0.685999999999955 0
0.686199999999955 0
0.686399999999955 0
0.686599999999955 0
0.686799999999955 0
0.686999999999955 0
0.687199999999955 0
0.687399999999955 0
0.687599999999955 0
0.687799999999955 0
0.687999999999955 0
0.688199999999955 0
0.688399999999955 0
0.688599999999955 0
0.688799999999955 0
0.688999999999955 0
0.689199999999955 0
0.689399999999955 0
0.689599999999955 0
0.689799999999955 0
0.689999999999955 0
0.690199999999955 0
0.690399999999955 0
0.690599999999955 0
0.690799999999955 0
0.690999999999955 0
0.691199999999955 0
0.691399999999955 0
0.691599999999955 0
0.691799999999955 0
0.691999999999955 0
0.692199999999955 0
0.692399999999955 0
0.692599999999955 0
0.692799999999955 0
0.692999999999955 0
0.693199999999955 0
0.693399999999954 0
0.693599999999954 0
0.693799999999954 0
0.693999999999954 0
0.694199999999954 0
0.694399999999954 0
0.694599999999954 0
0.694799999999954 0
0.694999999999954 0
0.695199999999954 0
0.695399999999954 0
0.695599999999954 0
0.695799999999954 0
0.695999999999954 0
0.696199999999954 0
0.696399999999954 0
0.696599999999954 0
0.696799999999954 0
0.696999999999954 0
0.697199999999954 0
0.697399999999954 0
0.697599999999954 0
0.697799999999954 0
0.697999999999954 0
0.698199999999954 0
0.698399999999954 0
0.698599999999954 0
0.698799999999954 0
0.698999999999954 0
0.699199999999954 0
0.699399999999954 0
0.699599999999954 0
0.699799999999954 0
0.699999999999954 0
0.700199999999954 0
0.700399999999954 0
0.700599999999954 0
0.700799999999954 0
0.700999999999954 0
0.701199999999954 0
0.701399999999954 0
0.701599999999954 0
0.701799999999954 0
0.701999999999954 0
0.702199999999954 0
0.702399999999954 0
0.702599999999953 0
0.702799999999953 0
0.702999999999953 0
0.703199999999953 0
0.703399999999953 0
0.703599999999953 0
0.703799999999953 0
0.703999999999953 0
0.704199999999953 0
0.704399999999953 0
0.704599999999953 0
0.704799999999953 0
0.704999999999953 0
0.705199999999953 0
0.705399999999953 0
0.705599999999953 0
0.705799999999953 0
0.705999999999953 0
0.706199999999953 0
0.706399999999953 0
0.706599999999953 0
0.706799999999953 0
0.706999999999953 0
0.707199999999953 0
0.707399999999953 0
0.707599999999953 0
0.707799999999953 0
0.707999999999953 0
0.708199999999953 0
0.708399999999953 0
0.708599999999953 0
0.708799999999953 0
0.708999999999953 0
0.709199999999953 0
0.709399999999953 0
0.709599999999953 0
0.709799999999953 0
0.709999999999953 0
0.710199999999953 0
0.710399999999953 0
0.710599999999953 0
0.710799999999953 0
0.710999999999953 0
0.711199999999953 0
0.711399999999953 0
0.711599999999952 0
0.711799999999952 0
0.711999999999952 0
0.712199999999952 0
0.712399999999952 0
0.712599999999952 0
0.712799999999952 0
0.712999999999952 0
0.713199999999952 0
0.713399999999952 0
0.713599999999952 0
0.713799999999952 0
0.713999999999952 0
0.714199999999952 0
0.714399999999952 0
0.714599999999952 0
0.714799999999952 0
0.714999999999952 0
0.715199999999952 0
0.715399999999952 0
0.715599999999952 0
0.715799999999952 0
0.715999999999952 0
0.716199999999952 0
0.716399999999952 0
0.716599999999952 0
0.716799999999952 0
0.716999999999952 0
0.717199999999952 0
0.717399999999952 0
0.717599999999952 0
0.717799999999952 0
0.717999999999952 0
0.718199999999952 0
0.718399999999952 0
0.718599999999952 0
0.718799999999952 0
0.718999999999952 0
0.719199999999952 0
0.719399999999952 0
0.719599999999952 0
0.719799999999952 0
0.719999999999952 0
0.720199999999952 0
0.720399999999952 0
0.720599999999952 0
0.720799999999951 0
0.720999999999951 0
0.721199999999951 0
0.721399999999951 0
0.721599999999951 0
0.721799999999951 0
0.721999999999951 0
0.722199999999951 0
0.722399999999951 0
0.722599999999951 0
0.722799999999951 0
0.722999999999951 0
0.723199999999951 0
0.723399999999951 0
0.723599999999951 0
0.723799999999951 0
0.723999999999951 0
0.724199999999951 0
0.724399999999951 0
0.724599999999951 0
0.724799999999951 0
0.724999999999951 0
0.725199999999951 0
0.725399999999951 0
0.725599999999951 0
0.725799999999951 0
0.725999999999951 0
0.726199999999951 0
0.726399999999951 0
0.726599999999951 0
0.726799999999951 0
0.726999999999951 0
0.727199999999951 0
0.727399999999951 0
0.727599999999951 0
0.727799999999951 0
0.727999999999951 0
0.728199999999951 0
0.728399999999951 0
0.728599999999951 0
0.728799999999951 0
0.728999999999951 0
0.729199999999951 0
0.729399999999951 0
0.729599999999951 0
0.72979999999995 0
0.72999999999995 0
0.73019999999995 0
0.73039999999995 0
0.73059999999995 0
0.73079999999995 0
0.73099999999995 0
0.73119999999995 0
0.73139999999995 0
0.73159999999995 0
0.73179999999995 0
0.73199999999995 0
0.73219999999995 0
0.73239999999995 0
0.73259999999995 0
0.73279999999995 0
0.73299999999995 0
0.73319999999995 0
0.73339999999995 0
0.73359999999995 0
0.73379999999995 0
0.73399999999995 0
0.73419999999995 0
0.73439999999995 0
0.73459999999995 0
0.73479999999995 0
0.73499999999995 0
0.73519999999995 0
0.73539999999995 0
0.73559999999995 0
0.73579999999995 0
0.73599999999995 0
0.73619999999995 0
0.73639999999995 0
0.73659999999995 0
0.73679999999995 0
0.73699999999995 0
0.73719999999995 0
0.73739999999995 0
0.73759999999995 0
0.73779999999995 0
0.73799999999995 0
0.73819999999995 0
0.73839999999995 0
0.73859999999995 0
0.738799999999949 0
0.738999999999949 0
0.739199999999949 0
0.739399999999949 0
0.739599999999949 0
0.739799999999949 0
0.739999999999949 0
0.740199999999949 0
0.740399999999949 0
0.740599999999949 0
0.740799999999949 0
0.740999999999949 0
0.741199999999949 0
0.741399999999949 0
0.741599999999949 0
0.741799999999949 0
0.741999999999949 0
0.742199999999949 0
0.742399999999949 0
0.742599999999949 0
0.742799999999949 0
0.742999999999949 0
0.743199999999949 0
0.743399999999949 0
0.743599999999949 0
0.743799999999949 0
0.743999999999949 0
0.744199999999949 0
0.744399999999949 0
0.744599999999949 0
0.744799999999949 0
0.744999999999949 0
0.745199999999949 0
0.745399999999949 0
0.745599999999949 0
0.745799999999949 0
0.745999999999949 0
0.746199999999949 0
0.746399999999949 0
0.746599999999949 0
0.746799999999949 0
0.746999999999949 0
0.747199999999949 0
0.747399999999949 0
0.747599999999949 0
0.747799999999949 0
0.747999999999948 0
0.748199999999948 0
0.748399999999948 0
0.748599999999948 0
0.748799999999948 0
0.748999999999948 0
0.749199999999948 0
0.749399999999948 0
0.749599999999948 0
0.749799999999948 0
0.749999999999948 0
0.750199999999948 0
0.750399999999948 0
0.750599999999948 0
0.750799999999948 0
0.750999999999948 0
0.751199999999948 0
0.751399999999948 0
0.751599999999948 0
0.751799999999948 0
0.751999999999948 0
0.752199999999948 0
0.752399999999948 0
0.752599999999948 0
0.752799999999948 0
0.752999999999948 0
0.753199999999948 0
0.753399999999948 0
0.753599999999948 0
0.753799999999948 0
0.753999999999948 0
0.754199999999948 0
0.754399999999948 0
0.754599999999948 0
0.754799999999948 0
0.754999999999948 0
0.755199999999948 0
0.755399999999948 0
0.755599999999948 0
0.755799999999948 0
0.755999999999948 0
0.756199999999948 0
0.756399999999948 0
0.756599999999948 0
0.756799999999948 0
0.756999999999947 0
0.757199999999947 0
0.757399999999947 0
0.757599999999947 0
0.757799999999947 0
0.757999999999947 0
0.758199999999947 0
0.758399999999947 0
0.758599999999947 0
0.758799999999947 0
0.758999999999947 0
0.759199999999947 0
0.759399999999947 0
0.759599999999947 0
0.759799999999947 0
0.759999999999947 0
0.760199999999947 0
0.760399999999947 0
0.760599999999947 0
0.760799999999947 0
0.760999999999947 0
0.761199999999947 0
0.761399999999947 0
0.761599999999947 0
0.761799999999947 0
0.761999999999947 0
0.762199999999947 0
0.762399999999947 0
0.762599999999947 0
0.762799999999947 0
0.762999999999947 0
0.763199999999947 0
0.763399999999947 0
0.763599999999947 0
0.763799999999947 0
0.763999999999947 0
0.764199999999947 0
0.764399999999947 0
0.764599999999947 0
0.764799999999947 0
0.764999999999947 0
0.765199999999947 0
0.765399999999947 0
0.765599999999947 0
0.765799999999947 0
0.765999999999947 0
0.766199999999946 0
0.766399999999946 0
0.766599999999946 0
0.766799999999946 0
0.766999999999946 0
0.767199999999946 0
0.767399999999946 0
0.767599999999946 0
0.767799999999946 0
0.767999999999946 0
0.768199999999946 0
0.768399999999946 0
0.768599999999946 0
0.768799999999946 0
0.768999999999946 0
0.769199999999946 0
0.769399999999946 0
0.769599999999946 0
0.769799999999946 0
0.769999999999946 0
0.770199999999946 0
0.770399999999946 0
0.770599999999946 0
0.770799999999946 0
0.770999999999946 0
0.771199999999946 0
0.771399999999946 0
0.771599999999946 0
0.771799999999946 0
0.771999999999946 0
0.772199999999946 0
0.772399999999946 0
0.772599999999946 0
0.772799999999946 0
0.772999999999946 0
0.773199999999946 0
0.773399999999946 0
0.773599999999946 0
0.773799999999946 0
0.773999999999946 0
0.774199999999946 0
0.774399999999946 0
0.774599999999946 0
0.774799999999946 0
0.774999999999946 0
0.775199999999945 0
0.775399999999945 0
0.775599999999945 0
0.775799999999945 0
0.775999999999945 0
0.776199999999945 0
0.776399999999945 0
0.776599999999945 0
0.776799999999945 0
0.776999999999945 0
0.777199999999945 0
0.777399999999945 0
0.777599999999945 0
0.777799999999945 0
0.777999999999945 0
0.778199999999945 0
0.778399999999945 0
0.778599999999945 0
0.778799999999945 0
0.778999999999945 0
0.779199999999945 0
0.779399999999945 0
0.779599999999945 0
0.779799999999945 0
0.779999999999945 0
0.780199999999945 0
0.780399999999945 0
0.780599999999945 0
0.780799999999945 0
0.780999999999945 0
0.781199999999945 0
0.781399999999945 0
0.781599999999945 0
0.781799999999945 0
0.781999999999945 0
0.782199999999945 0
0.782399999999945 0
0.782599999999945 0
0.782799999999945 0
0.782999999999945 0
0.783199999999945 0
0.783399999999945 0
0.783599999999945 0
0.783799999999945 0
0.783999999999945 0
0.784199999999944 0
0.784399999999944 0
0.784599999999944 0
0.784799999999944 0
0.784999999999944 0
0.785199999999944 0
0.785399999999944 0
0.785599999999944 0
0.785799999999944 0
0.785999999999944 0
0.786199999999944 0
0.786399999999944 0
0.786599999999944 0
0.786799999999944 0
0.786999999999944 0
0.787199999999944 0
0.787399999999944 0
0.787599999999944 0
0.787799999999944 0
0.787999999999944 0
0.788199999999944 0
0.788399999999944 0
0.788599999999944 0
0.788799999999944 0
0.788999999999944 0
0.789199999999944 0
0.789399999999944 0
0.789599999999944 0
0.789799999999944 0
0.789999999999944 0
0.790199999999944 0
0.790399999999944 0
0.790599999999944 0
0.790799999999944 0
0.790999999999944 0
0.791199999999944 0
0.791399999999944 0
0.791599999999944 0
0.791799999999944 0
0.791999999999944 0
0.792199999999944 0
0.792399999999944 0
0.792599999999944 0
0.792799999999944 0
0.792999999999944 0
0.793199999999944 0
0.793399999999943 0
0.793599999999943 0
0.793799999999943 0
0.793999999999943 0
0.794199999999943 0
0.794399999999943 0
0.794599999999943 0
0.794799999999943 0
0.794999999999943 0
0.795199999999943 0
0.795399999999943 0
0.795599999999943 0
0.795799999999943 0
0.795999999999943 0
0.796199999999943 0
0.796399999999943 0
0.796599999999943 0
0.796799999999943 0
0.796999999999943 0
0.797199999999943 0
0.797399999999943 0
0.797599999999943 0
0.797799999999943 0
0.797999999999943 0
0.798199999999943 0
0.798399999999943 0
0.798599999999943 0
0.798799999999943 0
0.798999999999943 0
0.799199999999943 0
0.799399999999943 0
0.799599999999943 0
0.799799999999943 0
0.799999999999943 0
0.800199999999943 0
0.800399999999943 0
0.800599999999943 0
0.800799999999943 0
0.800999999999943 0
0.801199999999943 0
0.801399999999943 0
0.801599999999943 0
0.801799999999943 0
0.801999999999943 0
0.802199999999943 0
0.802399999999942 0
0.802599999999942 0
0.802799999999942 0
0.802999999999942 0
0.803199999999942 0
0.803399999999942 0
0.803599999999942 0
0.803799999999942 0
0.803999999999942 0
0.804199999999942 0
0.804399999999942 0
0.804599999999942 0
0.804799999999942 0
0.804999999999942 0
0.805199999999942 0
0.805399999999942 0
0.805599999999942 0
0.805799999999942 0
0.805999999999942 0
0.806199999999942 0
0.806399999999942 0
0.806599999999942 0
0.806799999999942 0
0.806999999999942 0
0.807199999999942 0
0.807399999999942 0
0.807599999999942 0
0.807799999999942 0
0.807999999999942 0
0.808199999999942 0
0.808399999999942 0
0.808599999999942 0
0.808799999999942 0
0.808999999999942 0
0.809199999999942 0
0.809399999999942 0
0.809599999999942 0
0.809799999999942 0
0.809999999999942 0
0.810199999999942 0
0.810399999999942 0
0.810599999999942 0
0.810799999999942 0
0.810999999999942 0
0.811199999999942 0
0.811399999999942 0
0.811599999999941 0
0.811799999999941 0
0.811999999999941 0
0.812199999999941 0
0.812399999999941 0
0.812599999999941 0
0.812799999999941 0
0.812999999999941 0
0.813199999999941 0
0.813399999999941 0
0.813599999999941 0
0.813799999999941 0
0.813999999999941 0
0.814199999999941 0
0.814399999999941 0
0.814599999999941 0
0.814799999999941 0
0.814999999999941 0
0.815199999999941 0
0.815399999999941 0
0.815599999999941 0
0.815799999999941 0
0.815999999999941 0
0.816199999999941 0
0.816399999999941 0
0.816599999999941 0
0.816799999999941 0
0.816999999999941 0
0.817199999999941 0
0.817399999999941 0
0.817599999999941 0
0.817799999999941 0
0.817999999999941 0
0.818199999999941 0
0.818399999999941 0
0.818599999999941 0
0.818799999999941 0
0.818999999999941 0
0.819199999999941 0
0.819399999999941 0
0.819599999999941 0
0.819799999999941 0
0.819999999999941 0
0.820199999999941 0
0.820399999999941 0
0.82059999999994 0
0.82079999999994 0
0.82099999999994 0
0.82119999999994 0
0.82139999999994 0
0.82159999999994 0
0.82179999999994 0
0.82199999999994 0
0.82219999999994 0
0.82239999999994 0
0.82259999999994 0
0.82279999999994 0
0.82299999999994 0
0.82319999999994 0
0.82339999999994 0
0.82359999999994 0
0.82379999999994 0
0.82399999999994 0
0.82419999999994 0
0.82439999999994 0
0.82459999999994 0
0.82479999999994 0
0.82499999999994 0
0.82519999999994 0
0.82539999999994 0
0.82559999999994 0
0.82579999999994 0
0.82599999999994 0
0.82619999999994 0
0.82639999999994 0
0.82659999999994 0
0.82679999999994 0
0.82699999999994 0
0.82719999999994 0
0.82739999999994 0
0.82759999999994 0
0.82779999999994 0
0.82799999999994 0
0.82819999999994 0
0.82839999999994 0
0.82859999999994 0
0.82879999999994 0
0.82899999999994 0
0.82919999999994 0
0.82939999999994 0
0.829599999999939 0
0.829799999999939 0
0.829999999999939 0
0.830199999999939 0
0.830399999999939 0
0.830599999999939 0
0.830799999999939 0
0.830999999999939 0
0.831199999999939 0
0.831399999999939 0
0.831599999999939 0
0.831799999999939 0
0.831999999999939 0
0.832199999999939 0
0.832399999999939 0
0.832599999999939 0
0.832799999999939 0
0.832999999999939 0
0.833199999999939 0
0.833399999999939 0
0.833599999999939 0
0.833799999999939 0
0.833999999999939 0
0.834199999999939 0
0.834399999999939 0
0.834599999999939 0
0.834799999999939 0
0.834999999999939 0
0.835199999999939 0
0.835399999999939 0
0.835599999999939 0
0.835799999999939 0
0.835999999999939 0
0.836199999999939 0
0.836399999999939 0
0.836599999999939 0
0.836799999999939 0
0.836999999999939 0
0.837199999999939 0
0.837399999999939 0
0.837599999999939 0
0.837799999999939 0
0.837999999999939 0
0.838199999999939 0
0.838399999999939 0
0.838599999999939 0
0.838799999999938 0
0.838999999999938 0
0.839199999999938 0
0.839399999999938 0
0.839599999999938 0
0.839799999999938 0
0.839999999999938 0
0.840199999999938 0
0.840399999999938 0
0.840599999999938 0
0.840799999999938 0
0.840999999999938 0
0.841199999999938 0
0.841399999999938 0
0.841599999999938 0
0.841799999999938 0
0.841999999999938 0
0.842199999999938 0
0.842399999999938 0
0.842599999999938 0
0.842799999999938 0
0.842999999999938 0
0.843199999999938 0
0.843399999999938 0
0.843599999999938 0
0.843799999999938 0
0.843999999999938 0
0.844199999999938 0
0.844399999999938 0
0.844599999999938 0
0.844799999999938 0
0.844999999999938 0
0.845199999999938 0
0.845399999999938 0
0.845599999999938 0
0.845799999999938 0
0.845999999999938 0
0.846199999999938 0
0.846399999999938 0
0.846599999999938 0
0.846799999999938 0
0.846999999999938 0
0.847199999999938 0
0.847399999999938 0
0.847599999999938 0
0.847799999999937 0
0.847999999999937 0
0.848199999999937 0
0.848399999999937 0
0.848599999999937 0
0.848799999999937 0
0.848999999999937 0
0.849199999999937 0
0.849399999999937 0
0.849599999999937 0
0.849799999999937 0
0.849999999999937 0
0.850199999999937 0
0.850399999999937 0
0.850599999999937 0
0.850799999999937 0
0.850999999999937 0
0.851199999999937 0
0.851399999999937 0
0.851599999999937 0
0.851799999999937 0
0.851999999999937 0
0.852199999999937 0
0.852399999999937 0
0.852599999999937 0
0.852799999999937 0
0.852999999999937 0
0.853199999999937 0
0.853399999999937 0
0.853599999999937 0
0.853799999999937 0
0.853999999999937 0
0.854199999999937 0
0.854399999999937 0
0.854599999999937 0
0.854799999999937 0
0.854999999999937 0
0.855199999999937 0
0.855399999999937 0
0.855599999999937 0
0.855799999999937 0
0.855999999999937 0
0.856199999999937 0
0.856399999999937 0
0.856599999999937 0
0.856799999999937 0
0.856999999999936 0
0.857199999999936 0
0.857399999999936 0
0.857599999999936 0
0.857799999999936 0
0.857999999999936 0
0.858199999999936 0
0.858399999999936 0
0.858599999999936 0
0.858799999999936 0
0.858999999999936 0
0.859199999999936 0
0.859399999999936 0
0.859599999999936 0
0.859799999999936 0
0.859999999999936 0
0.860199999999936 0
0.860399999999936 0
0.860599999999936 0
0.860799999999936 0
0.860999999999936 0
0.861199999999936 0
0.861399999999936 0
0.861599999999936 0
0.861799999999936 0
0.861999999999936 0
0.862199999999936 0
0.862399999999936 0
0.862599999999936 0
0.862799999999936 0
0.862999999999936 0
0.863199999999936 0
0.863399999999936 0
0.863599999999936 0
0.863799999999936 0
0.863999999999936 0
0.864199999999936 0
0.864399999999936 0
0.864599999999936 0
0.864799999999936 0
0.864999999999936 0
0.865199999999936 0
0.865399999999936 0
0.865599999999936 0
0.865799999999936 0
0.865999999999935 0
0.866199999999935 0
0.866399999999935 0
0.866599999999935 0
0.866799999999935 0
0.866999999999935 0
0.867199999999935 0
0.867399999999935 0
0.867599999999935 0
0.867799999999935 0
0.867999999999935 0
0.868199999999935 0
0.868399999999935 0
0.868599999999935 0
0.868799999999935 0
0.868999999999935 0
0.869199999999935 0
0.869399999999935 0
0.869599999999935 0
0.869799999999935 0
0.869999999999935 0
0.870199999999935 0
0.870399999999935 0
0.870599999999935 0
0.870799999999935 0
0.870999999999935 0
0.871199999999935 0
0.871399999999935 0
0.871599999999935 0
0.871799999999935 0
0.871999999999935 0
0.872199999999935 0
0.872399999999935 0
0.872599999999935 0
0.872799999999935 0
0.872999999999935 0
0.873199999999935 0
0.873399999999935 0
0.873599999999935 0
0.873799999999935 0
0.873999999999935 0
0.874199999999935 0
0.874399999999935 0
0.874599999999935 0
0.874799999999935 0
0.874999999999934 0
0.875199999999934 0
0.875399999999934 0
0.875599999999934 0
0.875799999999934 0
0.875999999999934 0
0.876199999999934 0
0.876399999999934 0
0.876599999999934 0
0.876799999999934 0
0.876999999999934 0
0.877199999999934 0
0.877399999999934 0
0.877599999999934 0
0.877799999999934 0
0.877999999999934 0
0.878199999999934 0
0.878399999999934 0
0.878599999999934 0
0.878799999999934 0
0.878999999999934 0
0.879199999999934 0
0.879399999999934 0
0.879599999999934 0
0.879799999999934 0
0.879999999999934 0
0.880199999999934 0
0.880399999999934 0
0.880599999999934 0
0.880799999999934 0
0.880999999999934 0
0.881199999999934 0
0.881399999999934 0
0.881599999999934 0
0.881799999999934 0
0.881999999999934 0
0.882199999999934 0
0.882399999999934 0
0.882599999999934 0
0.882799999999934 0
0.882999999999934 0
0.883199999999934 0
0.883399999999934 0
0.883599999999934 0
0.883799999999934 0
0.883999999999934 0
0.884199999999933 0
0.884399999999933 0
0.884599999999933 0
0.884799999999933 0
0.884999999999933 0
0.885199999999933 0
0.885399999999933 0
0.885599999999933 0
0.885799999999933 0
0.885999999999933 0
0.886199999999933 0
0.886399999999933 0
0.886599999999933 0
0.886799999999933 0
0.886999999999933 0
0.887199999999933 0
0.887399999999933 0
0.887599999999933 0
0.887799999999933 0
0.887999999999933 0
0.888199999999933 0
0.888399999999933 0
0.888599999999933 0
0.888799999999933 0
0.888999999999933 0
0.889199999999933 0
0.889399999999933 0
0.889599999999933 0
0.889799999999933 0
0.889999999999933 0
0.890199999999933 0
0.890399999999933 0
0.890599999999933 0
0.890799999999933 0
0.890999999999933 0
0.891199999999933 0
0.891399999999933 0
0.891599999999933 0
0.891799999999933 0
0.891999999999933 0
0.892199999999933 0
0.892399999999933 0
0.892599999999933 0
0.892799999999933 0
0.892999999999933 0
0.893199999999932 0
0.893399999999932 0
0.893599999999932 0
0.893799999999932 0
0.893999999999932 0
0.894199999999932 0
0.894399999999932 0
0.894599999999932 0
0.894799999999932 0
0.894999999999932 0
0.895199999999932 0
0.895399999999932 0
0.895599999999932 0
0.895799999999932 0
0.895999999999932 0
0.896199999999932 0
0.896399999999932 0
0.896599999999932 0
0.896799999999932 0
0.896999999999932 0
0.897199999999932 0
0.897399999999932 0
0.897599999999932 0
0.897799999999932 0
0.897999999999932 0
0.898199999999932 0
0.898399999999932 0
0.898599999999932 0
0.898799999999932 0
0.898999999999932 0
0.899199999999932 0
0.899399999999932 0
0.899599999999932 0
0.899799999999932 0
0.899999999999932 0
0.900199999999932 0
0.900399999999932 0
0.900599999999932 0
0.900799999999932 0
0.900999999999932 0
0.901199999999932 0
0.901399999999932 0
0.901599999999932 0
0.901799999999932 0
0.901999999999932 0
0.902199999999932 0
0.902399999999931 0
0.902599999999931 0
0.902799999999931 0
0.902999999999931 0
0.903199999999931 0
0.903399999999931 0
0.903599999999931 0
0.903799999999931 0
0.903999999999931 0
0.904199999999931 0
0.904399999999931 0
0.904599999999931 0
0.904799999999931 0
0.904999999999931 0
0.905199999999931 0
0.905399999999931 0
0.905599999999931 0
0.905799999999931 0
0.905999999999931 0
0.906199999999931 0
0.906399999999931 0
0.906599999999931 0
0.906799999999931 0
0.906999999999931 0
0.907199999999931 0
0.907399999999931 0
0.907599999999931 0
0.907799999999931 0
0.907999999999931 0
0.908199999999931 0
0.908399999999931 0
0.908599999999931 0
0.908799999999931 0
0.908999999999931 0
0.909199999999931 0
0.909399999999931 0
0.909599999999931 0
0.909799999999931 0
0.909999999999931 0
0.910199999999931 0
0.910399999999931 0
0.910599999999931 0
0.910799999999931 0
0.910999999999931 0
0.911199999999931 0
0.91139999999993 0
0.91159999999993 0
0.91179999999993 0
0.91199999999993 0
0.91219999999993 0
0.91239999999993 0
0.91259999999993 0
0.91279999999993 0
0.91299999999993 0
0.91319999999993 0
0.91339999999993 0
0.91359999999993 0
0.91379999999993 0
0.91399999999993 0
0.91419999999993 0
0.91439999999993 0
0.91459999999993 0
0.91479999999993 0
0.91499999999993 0
0.91519999999993 0
0.91539999999993 0
0.91559999999993 0
0.91579999999993 0
0.91599999999993 0
0.91619999999993 0
0.91639999999993 0
0.91659999999993 0
0.91679999999993 0
0.91699999999993 0
0.91719999999993 0
0.91739999999993 0
0.91759999999993 0
0.91779999999993 0
0.91799999999993 0
0.91819999999993 0
0.91839999999993 0
0.91859999999993 0
0.91879999999993 0
0.91899999999993 0
0.91919999999993 0
0.91939999999993 0
0.91959999999993 0
0.91979999999993 0
0.91999999999993 0
0.92019999999993 0
0.920399999999929 0
0.920599999999929 0
0.920799999999929 0
0.920999999999929 0
0.921199999999929 0
0.921399999999929 0
0.921599999999929 0
0.921799999999929 0
0.921999999999929 0
0.922199999999929 0
0.922399999999929 0
0.922599999999929 0
0.922799999999929 0
0.922999999999929 0
0.923199999999929 0
0.923399999999929 0
0.923599999999929 0
0.923799999999929 0
0.923999999999929 0
0.924199999999929 0
0.924399999999929 0
0.924599999999929 0
0.924799999999929 0
0.924999999999929 0
0.925199999999929 0
0.925399999999929 0
0.925599999999929 0
0.925799999999929 0
0.925999999999929 0
0.926199999999929 0
0.926399999999929 0
0.926599999999929 0
0.926799999999929 0
0.926999999999929 0
0.927199999999929 0
0.927399999999929 0
0.927599999999929 0
0.927799999999929 0
0.927999999999929 0
0.928199999999929 0
0.928399999999929 0
0.928599999999929 0
0.928799999999929 0
0.928999999999929 0
0.929199999999929 0
0.929399999999929 0
0.929599999999928 0
0.929799999999928 0
0.929999999999928 0
0.930199999999928 0
0.930399999999928 0
0.930599999999928 0
0.930799999999928 0
0.930999999999928 0
0.931199999999928 0
0.931399999999928 0
0.931599999999928 0
0.931799999999928 0
0.931999999999928 0
0.932199999999928 0
0.932399999999928 0
0.932599999999928 0
0.932799999999928 0
0.932999999999928 0
0.933199999999928 0
0.933399999999928 0
0.933599999999928 0
0.933799999999928 0
0.933999999999928 0
0.934199999999928 0
0.934399999999928 0
0.934599999999928 0
0.934799999999928 0
0.934999999999928 0
0.935199999999928 0
0.935399999999928 0
0.935599999999928 0
0.935799999999928 0
0.935999999999928 0
0.936199999999928 0
0.936399999999928 0
0.936599999999928 0
0.936799999999928 0
0.936999999999928 0
0.937199999999928 0
0.937399999999928 0
0.937599999999928 0
0.937799999999928 0
0.937999999999928 0
0.938199999999928 0
0.938399999999928 0
0.938599999999927 0
0.938799999999927 0
0.938999999999927 0
0.939199999999927 0
0.939399999999927 0
0.939599999999927 0
0.939799999999927 0
0.939999999999927 0
0.940199999999927 0
0.940399999999927 0
0.940599999999927 0
0.940799999999927 0
0.940999999999927 0
0.941199999999927 0
0.941399999999927 0
0.941599999999927 0
0.941799999999927 0
0.941999999999927 0
0.942199999999927 0
0.942399999999927 0
0.942599999999927 0
0.942799999999927 0
0.942999999999927 0
0.943199999999927 0
0.943399999999927 0
0.943599999999927 0
0.943799999999927 0
0.943999999999927 0
0.944199999999927 0
0.944399999999927 0
0.944599999999927 0
0.944799999999927 0
0.944999999999927 0
0.945199999999927 0
0.945399999999927 0
0.945599999999927 0
0.945799999999927 0
0.945999999999927 0
0.946199999999927 0
0.946399999999927 0
0.946599999999927 0
0.946799999999927 0
0.946999999999927 0
0.947199999999927 0
0.947399999999927 0
0.947599999999927 0
0.947799999999926 0
0.947999999999926 0
0.948199999999926 0
0.948399999999926 0
0.948599999999926 0
0.948799999999926 0
0.948999999999926 0
0.949199999999926 0
0.949399999999926 0
0.949599999999926 0
0.949799999999926 0
0.949999999999926 0
0.950199999999926 0
0.950399999999926 0
0.950599999999926 0
0.950799999999926 0
0.950999999999926 0
0.951199999999926 0
0.951399999999926 0
0.951599999999926 0
0.951799999999926 0
0.951999999999926 0
0.952199999999926 0
0.952399999999926 0
0.952599999999926 0
0.952799999999926 0
0.952999999999926 0
0.953199999999926 0
0.953399999999926 0
0.953599999999926 0
0.953799999999926 0
0.953999999999926 0
0.954199999999926 0
0.954399999999926 0
0.954599999999926 0
0.954799999999926 0
0.954999999999926 0
0.955199999999926 0
0.955399999999926 0
0.955599999999926 0
0.955799999999926 0
0.955999999999926 0
0.956199999999926 0
0.956399999999926 0
0.956599999999926 0
0.956799999999925 0
0.956999999999925 0
0.957199999999925 0
0.957399999999925 0
0.957599999999925 0
0.957799999999925 0
0.957999999999925 0
0.958199999999925 0
0.958399999999925 0
0.958599999999925 0
0.958799999999925 0
0.958999999999925 0
0.959199999999925 0
0.959399999999925 0
0.959599999999925 0
0.959799999999925 0
0.959999999999925 0
0.960199999999925 0
0.960399999999925 0
0.960599999999925 0
0.960799999999925 0
0.960999999999925 0
0.961199999999925 0
0.961399999999925 0
0.961599999999925 0
0.961799999999925 0
0.961999999999925 0
0.962199999999925 0
0.962399999999925 0
0.962599999999925 0
0.962799999999925 0
0.962999999999925 0
0.963199999999925 0
0.963399999999925 0
0.963599999999925 0
0.963799999999925 0
0.963999999999925 0
0.964199999999925 0
0.964399999999925 0
0.964599999999925 0
0.964799999999925 0
0.964999999999925 0
0.965199999999925 0
0.965399999999925 0
0.965599999999925 0
0.965799999999924 0
0.965999999999924 0
0.966199999999924 0
0.966399999999924 0
0.966599999999924 0
0.966799999999924 0
0.966999999999924 0
0.967199999999924 0
0.967399999999924 0
0.967599999999924 0
0.967799999999924 0
0.967999999999924 0
0.968199999999924 0
0.968399999999924 0
0.968599999999924 0
0.968799999999924 0
0.968999999999924 0
0.969199999999924 0
0.969399999999924 0
0.969599999999924 0
0.969799999999924 0
0.969999999999924 0
0.970199999999924 0
0.970399999999924 0
0.970599999999924 0
0.970799999999924 0
0.970999999999924 0
0.971199999999924 0
0.971399999999924 0
0.971599999999924 0
0.971799999999924 0
0.971999999999924 0
0.972199999999924 0
0.972399999999924 0
0.972599999999924 0
0.972799999999924 0
0.972999999999924 0
0.973199999999924 0
0.973399999999924 0
0.973599999999924 0
0.973799999999924 0
0.973999999999924 0
0.974199999999924 0
0.974399999999924 0
0.974599999999924 0
0.974799999999924 0
0.974999999999923 0
0.975199999999923 0
0.975399999999923 0
0.975599999999923 0
0.975799999999923 0
0.975999999999923 0
0.976199999999923 0
0.976399999999923 0
0.976599999999923 0
0.976799999999923 0
0.976999999999923 0
0.977199999999923 0
0.977399999999923 0
0.977599999999923 0
0.977799999999923 0
0.977999999999923 0
0.978199999999923 0
0.978399999999923 0
0.978599999999923 0
0.978799999999923 0
0.978999999999923 0
0.979199999999923 0
0.979399999999923 0
0.979599999999923 0
0.979799999999923 0
0.979999999999923 0
0.980199999999923 0
0.980399999999923 0
0.980599999999923 0
0.980799999999923 0
0.980999999999923 0
0.981199999999923 0
0.981399999999923 0
0.981599999999923 0
0.981799999999923 0
0.981999999999923 0
0.982199999999923 0
0.982399999999923 0
0.982599999999923 0
0.982799999999923 0
0.982999999999923 0
0.983199999999923 0
0.983399999999923 0
0.983599999999923 0
0.983799999999923 0
0.983999999999922 0
0.984199999999922 0
0.984399999999922 0
0.984599999999922 0
0.984799999999922 0
0.984999999999922 0
0.985199999999922 0
0.985399999999922 0
0.985599999999922 0
0.985799999999922 0
0.985999999999922 0
0.986199999999922 0
0.986399999999922 0
0.986599999999922 0
0.986799999999922 0
0.986999999999922 0
0.987199999999922 0
0.987399999999922 0
0.987599999999922 0
0.987799999999922 0
0.987999999999922 0
0.988199999999922 0
0.988399999999922 0
0.988599999999922 0
0.988799999999922 0
0.988999999999922 0
0.989199999999922 0
0.989399999999922 0
0.989599999999922 0
0.989799999999922 0
0.989999999999922 0
0.990199999999922 0
0.990399999999922 0
0.990599999999922 0
0.990799999999922 0
0.990999999999922 0
0.991199999999922 0
0.991399999999922 0
0.991599999999922 0
0.991799999999922 0
0.991999999999922 0
0.992199999999922 0
0.992399999999922 0
0.992599999999922 0
0.992799999999922 0
0.992999999999922 0
0.993199999999921 0
0.993399999999921 0
0.993599999999921 0
0.993799999999921 0
0.993999999999921 0
0.994199999999921 0
0.994399999999921 0
0.994599999999921 0
0.994799999999921 0
0.994999999999921 0
0.995199999999921 0
0.995399999999921 0
0.995599999999921 0
0.995799999999921 0
0.995999999999921 0
0.996199999999921 0
0.996399999999921 0
0.996599999999921 0
0.996799999999921 0
0.996999999999921 0
0.997199999999921 0
0.997399999999921 0
0.997599999999921 0
0.997799999999921 0
0.997999999999921 0
0.998199999999921 0
0.998399999999921 0
0.998599999999921 0
0.998799999999921 0
0.998999999999921 0
0.999199999999921 0
0.999399999999921 0
0.999599999999921 0
0.999799999999921 0
0.999999999999921 0
};
\addplot [semithick, color2]
table {%
0 1
0.0002 0.9918
0.0004 0.9872
0.0006 0.9788
0.0008 0.9724
0.001 0.9652
0.0012 0.9572
0.0014 0.9502
0.0016 0.9468
0.0018 0.945
0.002 0.9286
0.0022 0.9246
0.0024 0.9178
0.0026 0.9074
0.0028 0.9072
0.003 0.9028
0.0032 0.892
0.0034 0.8884
0.0036 0.887
0.0038 0.8826
0.004 0.867
0.0042 0.8668
0.0044 0.8612
0.0046 0.8538
0.0048 0.8448
0.005 0.8508
0.0052 0.8486
0.0054 0.8372
0.0056 0.8374
0.0058 0.82
0.006 0.8118
0.0062 0.8132
0.0064 0.8052
0.0066 0.8114
0.0068 0.7992
0.007 0.8062
0.0072 0.792
0.0074 0.7856
0.00759999999999999 0.7798
0.00779999999999999 0.7726
0.00799999999999999 0.7744
0.0082 0.7628
0.0084 0.7718
0.0086 0.7518
0.0088 0.7522
0.009 0.7578
0.0092 0.7414
0.0094 0.7362
0.0096 0.7458
0.0098 0.7392
0.01 0.7298
0.0102 0.7316
0.0104 0.7258
0.0106 0.7246
0.0108 0.7198
0.011 0.7146
0.0112 0.714
0.0114 0.7034
0.0116 0.7082
0.0118 0.7106
0.012 0.7008
0.0122 0.6912
0.0124 0.687
0.0126 0.6792
0.0128 0.6844
0.013 0.6782
0.0132 0.6722
0.0134 0.6726
0.0136 0.6642
0.0138 0.6758
0.014 0.6596
0.0142 0.6666
0.0144 0.6618
0.0146 0.657
0.0148 0.671
0.015 0.6574
0.0152 0.6394
0.0154 0.6588
0.0156 0.6458
0.0158 0.648
0.016 0.6322
0.0162 0.642
0.0164 0.6398
0.0166 0.6206
0.0168 0.6336
0.017 0.6164
0.0172 0.625
0.0174 0.616
0.0176 0.6102
0.0178 0.6244
0.018 0.6052
0.0182 0.6058
0.0184 0.5994
0.0186 0.599
0.0188 0.5976
0.019 0.6056
0.0192 0.599
0.0194 0.589
0.0196 0.6038
0.0198 0.584
0.02 0.5762
0.0202 0.5752
0.0204 0.5754
0.0206 0.57
0.0208 0.576
0.021 0.5642
0.0212 0.5636
0.0214 0.5606
0.0216 0.5728
0.0218 0.566
0.022 0.5554
0.0222 0.5682
0.0224 0.5486
0.0226 0.5414
0.0228 0.5532
0.023 0.5492
0.0232 0.545
0.0234 0.5388
0.0236 0.553
0.0238 0.5438
0.024 0.5416
0.0242 0.5258
0.0244 0.517
0.0246 0.538
0.0248 0.5294
0.025 0.535
0.0252 0.5382
0.0254 0.5184
0.0256 0.524
0.0258 0.529
0.026 0.5258
0.0262 0.5034
0.0264 0.519
0.0266 0.524
0.0267999999999999 0.5048
0.0269999999999999 0.5174
0.0271999999999999 0.5106
0.0273999999999999 0.5062
0.0275999999999999 0.5018
0.0277999999999999 0.502
0.0279999999999999 0.5008
0.0281999999999999 0.5134
0.0283999999999999 0.484
0.0285999999999999 0.4892
0.0287999999999999 0.4868
0.0289999999999999 0.485
0.0291999999999999 0.4932
0.0293999999999999 0.488
0.0295999999999999 0.4936
0.0297999999999999 0.4904
0.0299999999999999 0.4852
0.0301999999999999 0.4824
0.0303999999999999 0.4784
0.0305999999999999 0.4786
0.0307999999999999 0.4664
0.0309999999999999 0.4678
0.0311999999999999 0.4776
0.0313999999999999 0.4836
0.0315999999999999 0.4716
0.0317999999999999 0.462
0.0319999999999999 0.4638
0.0321999999999999 0.4574
0.0323999999999999 0.467
0.0325999999999999 0.4636
0.0327999999999999 0.4508
0.0329999999999999 0.4636
0.0331999999999999 0.4478
0.0333999999999999 0.432
0.0335999999999999 0.4524
0.0337999999999999 0.4526
0.0339999999999999 0.455
0.0341999999999999 0.4418
0.0343999999999999 0.447
0.0345999999999999 0.4488
0.0347999999999999 0.4282
0.0349999999999999 0.4488
0.0351999999999999 0.4304
0.0353999999999999 0.4266
0.0355999999999999 0.4398
0.0357999999999999 0.44
0.0359999999999999 0.4302
0.0361999999999999 0.4376
0.0363999999999999 0.4176
0.0365999999999999 0.4284
0.0367999999999999 0.4166
0.0369999999999999 0.4228
0.0371999999999999 0.431
0.0373999999999999 0.4278
0.0375999999999999 0.4208
0.0377999999999999 0.4192
0.0379999999999999 0.4176
0.0381999999999999 0.418
0.0383999999999999 0.4092
0.0385999999999999 0.4134
0.0387999999999999 0.4148
0.0389999999999999 0.398
0.0391999999999999 0.4164
0.0393999999999999 0.4086
0.0395999999999999 0.4038
0.0397999999999999 0.3944
0.0399999999999999 0.4024
0.0401999999999999 0.408
0.0403999999999999 0.406
0.0405999999999999 0.4
0.0407999999999999 0.3946
0.0409999999999999 0.3844
0.0411999999999999 0.3928
0.0413999999999999 0.3942
0.0415999999999999 0.3904
0.0417999999999999 0.396
0.0419999999999999 0.387
0.0421999999999999 0.3702
0.0423999999999999 0.3822
0.0425999999999999 0.395
0.0427999999999999 0.3858
0.0429999999999999 0.3864
0.0431999999999998 0.3914
0.0433999999999998 0.3696
0.0435999999999998 0.3848
0.0437999999999998 0.3682
0.0439999999999998 0.3716
0.0441999999999998 0.374
0.0443999999999998 0.3708
0.0445999999999998 0.3758
0.0447999999999998 0.373
0.0449999999999998 0.373
0.0451999999999998 0.3822
0.0453999999999998 0.369
0.0455999999999998 0.3746
0.0457999999999998 0.3768
0.0459999999999998 0.368
0.0461999999999998 0.366
0.0463999999999998 0.3786
0.0465999999999998 0.3656
0.0467999999999998 0.3636
0.0469999999999998 0.3628
0.0471999999999998 0.3634
0.0473999999999998 0.3628
0.0475999999999998 0.3644
0.0477999999999998 0.354
0.0479999999999998 0.3596
0.0481999999999998 0.355
0.0483999999999998 0.3488
0.0485999999999998 0.3454
0.0487999999999998 0.3536
0.0489999999999998 0.344
0.0491999999999998 0.3494
0.0493999999999998 0.3504
0.0495999999999998 0.3484
0.0497999999999998 0.3528
0.0499999999999998 0.3358
0.0501999999999998 0.3356
0.0503999999999998 0.349
0.0505999999999998 0.3328
0.0507999999999998 0.3494
0.0509999999999998 0.3316
0.0511999999999998 0.3376
0.0513999999999998 0.3352
0.0515999999999998 0.3232
0.0517999999999998 0.3286
0.0519999999999998 0.3406
0.0521999999999998 0.3288
0.0523999999999998 0.3222
0.0525999999999998 0.3242
0.0527999999999998 0.328
0.0529999999999998 0.3292
0.0531999999999998 0.3312
0.0533999999999998 0.3188
0.0535999999999998 0.3238
0.0537999999999998 0.3206
0.0539999999999998 0.3186
0.0541999999999998 0.3108
0.0543999999999998 0.3154
0.0545999999999998 0.3292
0.0547999999999998 0.3156
0.0549999999999998 0.3252
0.0551999999999998 0.3048
0.0553999999999998 0.3172
0.0555999999999998 0.2942
0.0557999999999998 0.3076
0.0559999999999998 0.3052
0.0561999999999998 0.3102
0.0563999999999998 0.2958
0.0565999999999998 0.3148
0.0567999999999998 0.2998
0.0569999999999998 0.2958
0.0571999999999998 0.3016
0.0573999999999998 0.3148
0.0575999999999998 0.2958
0.0577999999999998 0.2968
0.0579999999999998 0.2904
0.0581999999999998 0.2964
0.0583999999999998 0.2916
0.0585999999999998 0.2988
0.0587999999999998 0.289
0.0589999999999998 0.294
0.0591999999999998 0.2834
0.0593999999999998 0.3064
0.0595999999999998 0.2832
0.0597999999999997 0.2908
0.0599999999999997 0.291
0.0601999999999997 0.2794
0.0603999999999997 0.282
0.0605999999999997 0.2872
0.0607999999999997 0.2826
0.0609999999999997 0.2742
0.0611999999999997 0.2818
0.0613999999999997 0.2808
0.0615999999999997 0.2762
0.0617999999999997 0.2806
0.0619999999999997 0.2728
0.0621999999999997 0.2772
0.0623999999999997 0.276
0.0625999999999997 0.2692
0.0627999999999997 0.2724
0.0629999999999998 0.2662
0.0631999999999998 0.275
0.0633999999999998 0.2746
0.0635999999999998 0.2736
0.0637999999999998 0.267
0.0639999999999998 0.2672
0.0641999999999998 0.2742
0.0643999999999998 0.273
0.0645999999999998 0.2642
0.0647999999999998 0.2612
0.0649999999999998 0.2606
0.0651999999999998 0.243
0.0653999999999998 0.2652
0.0655999999999998 0.2564
0.0657999999999998 0.2542
0.0659999999999998 0.2576
0.0661999999999998 0.2576
0.0663999999999998 0.251
0.0665999999999999 0.2536
0.0667999999999999 0.2584
0.0669999999999999 0.238
0.0671999999999999 0.2644
0.0673999999999999 0.2574
0.0675999999999999 0.2574
0.0677999999999999 0.2456
0.0679999999999999 0.2576
0.0681999999999999 0.241
0.0683999999999999 0.2442
0.0685999999999999 0.2474
0.0687999999999999 0.2352
0.0689999999999999 0.2494
0.0691999999999999 0.2524
0.0693999999999999 0.2404
0.0695999999999999 0.247
0.0697999999999999 0.2442
0.07 0.243
0.0702 0.2464
0.0704 0.2362
0.0706 0.246
0.0708 0.2298
0.071 0.233
0.0712 0.239
0.0714 0.2408
0.0716 0.2254
0.0718 0.2382
0.072 0.2352
0.0722 0.2368
0.0724 0.2318
0.0726 0.2296
0.0728 0.219
0.073 0.2316
0.0732 0.233
0.0734 0.224
0.0736000000000001 0.2166
0.0738000000000001 0.229
0.0740000000000001 0.2118
0.0742000000000001 0.2306
0.0744000000000001 0.2194
0.0746000000000001 0.2224
0.0748000000000001 0.2132
0.0750000000000001 0.234
0.0752000000000001 0.2262
0.0754000000000001 0.2236
0.0756000000000001 0.2202
0.0758000000000001 0.2216
0.0760000000000001 0.2168
0.0762000000000001 0.2164
0.0764000000000001 0.2234
0.0766000000000001 0.2056
0.0768000000000001 0.2124
0.0770000000000002 0.2168
0.0772000000000002 0.2178
0.0774000000000002 0.2022
0.0776000000000002 0.222
0.0778000000000002 0.2154
0.0780000000000002 0.2054
0.0782000000000002 0.2114
0.0784000000000002 0.2144
0.0786000000000002 0.2034
0.0788000000000002 0.2102
0.0790000000000002 0.1922
0.0792000000000002 0.2044
0.0794000000000002 0.1978
0.0796000000000002 0.2062
0.0798000000000002 0.2034
0.0800000000000002 0.2032
0.0802000000000002 0.2038
0.0804000000000002 0.1906
0.0806000000000003 0.1936
0.0808000000000003 0.1886
0.0810000000000003 0.1898
0.0812000000000003 0.1962
0.0814000000000003 0.19
0.0816000000000003 0.1976
0.0818000000000003 0.1944
0.0820000000000003 0.1932
0.0822000000000003 0.1928
0.0824000000000003 0.185
0.0826000000000003 0.1916
0.0828000000000003 0.194
0.0830000000000003 0.1982
0.0832000000000003 0.1936
0.0834000000000003 0.1804
0.0836000000000003 0.1846
0.0838000000000003 0.1878
0.0840000000000004 0.1834
0.0842000000000004 0.1784
0.0844000000000004 0.182
0.0846000000000004 0.1904
0.0848000000000004 0.1746
0.0850000000000004 0.1738
0.0852000000000004 0.1862
0.0854000000000004 0.1916
0.0856000000000004 0.1796
0.0858000000000004 0.1822
0.0860000000000004 0.1766
0.0862000000000004 0.1796
0.0864000000000004 0.1734
0.0866000000000004 0.1822
0.0868000000000004 0.1894
0.0870000000000004 0.1706
0.0872000000000004 0.1772
0.0874000000000004 0.167
0.0876000000000005 0.183
0.0878000000000005 0.18
0.0880000000000005 0.1714
0.0882000000000005 0.1692
0.0884000000000005 0.1632
0.0886000000000005 0.1706
0.0888000000000005 0.166
0.0890000000000005 0.1674
0.0892000000000005 0.169
0.0894000000000005 0.1656
0.0896000000000005 0.1664
0.0898000000000005 0.1636
0.0900000000000005 0.16
0.0902000000000005 0.1556
0.0904000000000005 0.173
0.0906000000000005 0.1584
0.0908000000000005 0.1562
0.0910000000000006 0.1698
0.0912000000000006 0.1628
0.0914000000000006 0.1694
0.0916000000000006 0.1576
0.0918000000000006 0.1524
0.0920000000000006 0.1534
0.0922000000000006 0.1612
0.0924000000000006 0.155
0.0926000000000006 0.1518
0.0928000000000006 0.1556
0.0930000000000006 0.1588
0.0932000000000006 0.165
0.0934000000000006 0.1504
0.0936000000000006 0.1502
0.0938000000000006 0.1548
0.0940000000000006 0.1542
0.0942000000000006 0.1504
0.0944000000000007 0.1436
0.0946000000000007 0.1534
0.0948000000000007 0.1522
0.0950000000000007 0.1506
0.0952000000000007 0.1524
0.0954000000000007 0.1572
0.0956000000000007 0.1488
0.0958000000000007 0.1518
0.0960000000000007 0.152
0.0962000000000007 0.1466
0.0964000000000007 0.1482
0.0966000000000007 0.1434
0.0968000000000007 0.1488
0.0970000000000007 0.1564
0.0972000000000007 0.1378
0.0974000000000007 0.1504
0.0976000000000007 0.1418
0.0978000000000007 0.1414
0.0980000000000008 0.138
0.0982000000000008 0.1418
0.0984000000000008 0.1414
0.0986000000000008 0.1382
0.0988000000000008 0.1352
0.0990000000000008 0.137
0.0992000000000008 0.1356
0.0994000000000008 0.1426
0.0996000000000008 0.1372
0.0998000000000008 0.125
0.100000000000001 0.137
0.100200000000001 0.1384
0.100400000000001 0.1388
0.100600000000001 0.1396
0.100800000000001 0.1344
0.101000000000001 0.1412
0.101200000000001 0.1334
0.101400000000001 0.139
0.101600000000001 0.1356
0.101800000000001 0.1302
0.102000000000001 0.1344
0.102200000000001 0.1266
0.102400000000001 0.1258
0.102600000000001 0.1312
0.102800000000001 0.1344
0.103000000000001 0.1266
0.103200000000001 0.1312
0.103400000000001 0.128
0.103600000000001 0.1334
0.103800000000001 0.1202
0.104000000000001 0.1242
0.104200000000001 0.1276
0.104400000000001 0.1204
0.104600000000001 0.1182
0.104800000000001 0.1322
0.105000000000001 0.122
0.105200000000001 0.1164
0.105400000000001 0.1288
0.105600000000001 0.1262
0.105800000000001 0.12
0.106000000000001 0.1212
0.106200000000001 0.1202
0.106400000000001 0.1226
0.106600000000001 0.1268
0.106800000000001 0.119
0.107000000000001 0.1208
0.107200000000001 0.12
0.107400000000001 0.1138
0.107600000000001 0.1154
0.107800000000001 0.119
0.108000000000001 0.1218
0.108200000000001 0.1124
0.108400000000001 0.1122
0.108600000000001 0.1168
0.108800000000001 0.1134
0.109000000000001 0.1126
0.109200000000001 0.1186
0.109400000000001 0.1174
0.109600000000001 0.1146
0.109800000000001 0.1182
0.110000000000001 0.1122
0.110200000000001 0.1084
0.110400000000001 0.1108
0.110600000000001 0.1144
0.110800000000001 0.1104
0.111000000000001 0.1102
0.111200000000001 0.1184
0.111400000000001 0.109
0.111600000000001 0.1094
0.111800000000001 0.1156
0.112000000000001 0.106
0.112200000000001 0.114
0.112400000000001 0.1108
0.112600000000001 0.1112
0.112800000000001 0.1118
0.113000000000001 0.1044
0.113200000000001 0.1054
0.113400000000001 0.1062
0.113600000000001 0.1108
0.113800000000001 0.104
0.114000000000001 0.105
0.114200000000001 0.102
0.114400000000001 0.1054
0.114600000000001 0.105
0.114800000000001 0.0968
0.115000000000001 0.103
0.115200000000001 0.0948
0.115400000000001 0.0998
0.115600000000001 0.105
0.115800000000001 0.1012
0.116000000000001 0.096
0.116200000000001 0.1016
0.116400000000001 0.0986
0.116600000000001 0.1034
0.116800000000001 0.1016
0.117000000000001 0.0926
0.117200000000001 0.0946
0.117400000000001 0.0972
0.117600000000001 0.0968
0.117800000000001 0.1012
0.118000000000001 0.0994
0.118200000000001 0.0946
0.118400000000001 0.0978
0.118600000000001 0.103
0.118800000000001 0.0896
0.119000000000001 0.0932
0.119200000000001 0.0878
0.119400000000001 0.099
0.119600000000001 0.0932
0.119800000000001 0.0956
0.120000000000001 0.0912
0.120200000000001 0.09
0.120400000000001 0.088
0.120600000000001 0.0918
0.120800000000001 0.0926
0.121000000000001 0.0926
0.121200000000001 0.084
0.121400000000001 0.098
0.121600000000001 0.0896
0.121800000000001 0.089
0.122000000000001 0.0866
0.122200000000001 0.0838
0.122400000000001 0.0864
0.122600000000001 0.0908
0.122800000000001 0.09
0.123000000000001 0.09
0.123200000000001 0.0844
0.123400000000001 0.082
0.123600000000001 0.088
0.123800000000001 0.0808
0.124000000000001 0.081
0.124200000000002 0.082
0.124400000000002 0.0794
0.124600000000002 0.0818
0.124800000000002 0.085
0.125000000000002 0.0836
0.125200000000002 0.0786
0.125400000000002 0.0862
0.125600000000002 0.0874
0.125800000000002 0.0798
0.126000000000002 0.071
0.126200000000002 0.0852
0.126400000000002 0.0852
0.126600000000002 0.0732
0.126800000000002 0.0746
0.127000000000002 0.082
0.127200000000002 0.0844
0.127400000000002 0.075
0.127600000000002 0.0818
0.127800000000002 0.08
0.128000000000002 0.0756
0.128200000000002 0.0798
0.128400000000002 0.0816
0.128600000000002 0.0724
0.128800000000002 0.0804
0.129000000000002 0.0792
0.129200000000002 0.0764
0.129400000000002 0.0728
0.129600000000002 0.069
0.129800000000002 0.074
0.130000000000002 0.0712
0.130200000000002 0.0736
0.130400000000002 0.0706
0.130600000000002 0.0702
0.130800000000002 0.076
0.131000000000002 0.072
0.131200000000002 0.073
0.131400000000002 0.068
0.131600000000002 0.0742
0.131800000000002 0.0714
0.132000000000002 0.068
0.132200000000002 0.0694
0.132400000000002 0.067
0.132600000000002 0.072
0.132800000000002 0.069
0.133000000000002 0.0726
0.133200000000002 0.0666
0.133400000000002 0.0704
0.133600000000002 0.0596
0.133800000000002 0.0678
0.134000000000002 0.0728
0.134200000000002 0.0636
0.134400000000002 0.0636
0.134600000000002 0.0598
0.134800000000002 0.0686
0.135000000000002 0.0668
0.135200000000002 0.068
0.135400000000002 0.054
0.135600000000002 0.0684
0.135800000000002 0.0682
0.136000000000002 0.0676
0.136200000000002 0.0658
0.136400000000002 0.0702
0.136600000000002 0.068
0.136800000000002 0.0598
0.137000000000002 0.0622
0.137200000000002 0.0604
0.137400000000002 0.0626
0.137600000000002 0.0668
0.137800000000002 0.0684
0.138000000000002 0.0578
0.138200000000002 0.0598
0.138400000000002 0.0636
0.138600000000002 0.0618
0.138800000000002 0.0634
0.139000000000002 0.0682
0.139200000000002 0.0634
0.139400000000002 0.0594
0.139600000000002 0.0584
0.139800000000002 0.0582
0.140000000000002 0.0588
0.140200000000002 0.0628
0.140400000000002 0.063
0.140600000000002 0.0558
0.140800000000002 0.059
0.141000000000002 0.0594
0.141200000000002 0.0552
0.141400000000002 0.0562
0.141600000000002 0.061
0.141800000000002 0.0546
0.142000000000002 0.0526
0.142200000000002 0.0592
0.142400000000002 0.0626
0.142600000000002 0.0612
0.142800000000002 0.058
0.143000000000002 0.0594
0.143200000000002 0.0608
0.143400000000002 0.0606
0.143600000000002 0.059
0.143800000000002 0.056
0.144000000000002 0.056
0.144200000000002 0.056
0.144400000000002 0.0546
0.144600000000002 0.0492
0.144800000000002 0.0516
0.145000000000002 0.052
0.145200000000002 0.0514
0.145400000000002 0.0552
0.145600000000002 0.0522
0.145800000000002 0.056
0.146000000000002 0.0554
0.146200000000002 0.0502
0.146400000000002 0.0574
0.146600000000002 0.0478
0.146800000000002 0.0516
0.147000000000002 0.0468
0.147200000000002 0.0526
0.147400000000002 0.0496
0.147600000000002 0.0464
0.147800000000002 0.0496
0.148000000000002 0.0534
0.148200000000002 0.0484
0.148400000000002 0.0468
0.148600000000002 0.0474
0.148800000000002 0.0484
0.149000000000002 0.0484
0.149200000000002 0.0546
0.149400000000002 0.048
0.149600000000002 0.044
0.149800000000002 0.0494
0.150000000000002 0.0498
0.150200000000002 0.0472
0.150400000000002 0.0514
0.150600000000002 0.0556
0.150800000000002 0.044
0.151000000000002 0.0456
0.151200000000002 0.0498
0.151400000000002 0.0478
0.151600000000002 0.0506
0.151800000000002 0.0428
0.152000000000002 0.0512
0.152200000000002 0.0484
0.152400000000002 0.0444
0.152600000000002 0.0472
0.152800000000002 0.0464
0.153000000000002 0.0434
0.153200000000002 0.044
0.153400000000002 0.042
0.153600000000002 0.0442
0.153800000000002 0.0406
0.154000000000002 0.046
0.154200000000002 0.0436
0.154400000000002 0.046
0.154600000000002 0.0446
0.154800000000002 0.0396
0.155000000000002 0.0426
0.155200000000002 0.0434
0.155400000000002 0.0442
0.155600000000002 0.045
0.155800000000002 0.041
0.156000000000002 0.0438
0.156200000000002 0.0388
0.156400000000002 0.0406
0.156600000000002 0.0446
0.156800000000002 0.0424
0.157000000000002 0.0418
0.157200000000002 0.0378
0.157400000000002 0.042
0.157600000000002 0.0374
0.157800000000002 0.039
0.158000000000002 0.04
0.158200000000002 0.0418
0.158400000000002 0.0366
0.158600000000002 0.0374
0.158800000000002 0.0392
0.159000000000003 0.0376
0.159200000000003 0.0394
0.159400000000003 0.0322
0.159600000000003 0.0388
0.159800000000003 0.0382
0.160000000000003 0.0374
0.160200000000003 0.0364
0.160400000000003 0.0354
0.160600000000003 0.0378
0.160800000000003 0.0434
0.161000000000003 0.0378
0.161200000000003 0.04
0.161400000000003 0.0376
0.161600000000003 0.0356
0.161800000000003 0.0348
0.162000000000003 0.0382
0.162200000000003 0.0368
0.162400000000003 0.037
0.162600000000003 0.0368
0.162800000000003 0.0424
0.163000000000003 0.037
0.163200000000003 0.0386
0.163400000000003 0.0342
0.163600000000003 0.0376
0.163800000000003 0.0324
0.164000000000003 0.036
0.164200000000003 0.0342
0.164400000000003 0.0386
0.164600000000003 0.0408
0.164800000000003 0.0366
0.165000000000003 0.029
0.165200000000003 0.0334
0.165400000000003 0.031
0.165600000000003 0.032
0.165800000000003 0.033
0.166000000000003 0.035
0.166200000000003 0.0338
0.166400000000003 0.0292
0.166600000000003 0.0306
0.166800000000003 0.0314
0.167000000000003 0.0326
0.167200000000003 0.0296
0.167400000000003 0.038
0.167600000000003 0.0302
0.167800000000003 0.0342
0.168000000000003 0.0288
0.168200000000003 0.0332
0.168400000000003 0.033
0.168600000000003 0.0362
0.168800000000003 0.0326
0.169000000000003 0.03
0.169200000000003 0.0354
0.169400000000003 0.0338
0.169600000000003 0.0306
0.169800000000003 0.0332
0.170000000000003 0.0372
0.170200000000003 0.0326
0.170400000000003 0.0296
0.170600000000003 0.0332
0.170800000000003 0.0286
0.171000000000003 0.0318
0.171200000000003 0.0298
0.171400000000003 0.0322
0.171600000000003 0.0362
0.171800000000003 0.0286
0.172000000000003 0.0304
0.172200000000003 0.0252
0.172400000000003 0.0272
0.172600000000003 0.0298
0.172800000000003 0.0328
0.173000000000003 0.0254
0.173200000000003 0.0312
0.173400000000003 0.0292
0.173600000000003 0.0264
0.173800000000003 0.0284
0.174000000000003 0.0298
0.174200000000003 0.0242
0.174400000000003 0.0254
0.174600000000003 0.0282
0.174800000000003 0.0276
0.175000000000003 0.027
0.175200000000003 0.0264
0.175400000000003 0.0252
0.175600000000003 0.025
0.175800000000003 0.025
0.176000000000003 0.0334
0.176200000000003 0.0266
0.176400000000003 0.025
0.176600000000003 0.0274
0.176800000000003 0.03
0.177000000000003 0.0228
0.177200000000003 0.0256
0.177400000000003 0.0258
0.177600000000003 0.0294
0.177800000000003 0.0262
0.178000000000003 0.0246
0.178200000000003 0.0256
0.178400000000003 0.0262
0.178600000000003 0.022
0.178800000000003 0.025
0.179000000000003 0.0224
0.179200000000003 0.0242
0.179400000000003 0.025
0.179600000000003 0.0232
0.179800000000003 0.023
0.180000000000003 0.0228
0.180200000000003 0.0212
0.180400000000003 0.0226
0.180600000000003 0.0282
0.180800000000003 0.022
0.181000000000003 0.0282
0.181200000000003 0.0248
0.181400000000003 0.0228
0.181600000000003 0.0254
0.181800000000003 0.0214
0.182000000000003 0.0232
0.182200000000003 0.0232
0.182400000000003 0.02
0.182600000000003 0.0248
0.182800000000003 0.025
0.183000000000003 0.0242
0.183200000000003 0.0218
0.183400000000003 0.0218
0.183600000000003 0.023
0.183800000000003 0.0264
0.184000000000003 0.02
0.184200000000003 0.0198
0.184400000000003 0.0168
0.184600000000003 0.0244
0.184800000000003 0.0232
0.185000000000003 0.0224
0.185200000000003 0.0256
0.185400000000003 0.0232
0.185600000000003 0.0186
0.185800000000003 0.024
0.186000000000003 0.0166
0.186200000000003 0.0194
0.186400000000003 0.0224
0.186600000000003 0.0194
0.186800000000003 0.0176
0.187000000000003 0.0202
0.187200000000003 0.0192
0.187400000000003 0.0202
0.187600000000003 0.0186
0.187800000000003 0.0218
0.188000000000003 0.0178
0.188200000000003 0.0198
0.188400000000003 0.0172
0.188600000000003 0.0204
0.188800000000003 0.0188
0.189000000000003 0.02
0.189200000000003 0.0218
0.189400000000003 0.0202
0.189600000000003 0.0202
0.189800000000003 0.0174
0.190000000000003 0.0178
0.190200000000003 0.0186
0.190400000000003 0.0164
0.190600000000003 0.0168
0.190800000000003 0.0204
0.191000000000003 0.0172
0.191200000000003 0.0136
0.191400000000003 0.0152
0.191600000000003 0.0194
0.191800000000003 0.0156
0.192000000000003 0.013
0.192200000000003 0.0168
0.192400000000003 0.021
0.192600000000003 0.0206
0.192800000000003 0.019
0.193000000000003 0.016
0.193200000000003 0.0168
0.193400000000003 0.016
0.193600000000003 0.0164
0.193800000000003 0.0186
0.194000000000004 0.0194
0.194200000000004 0.0142
0.194400000000004 0.0172
0.194600000000004 0.0164
0.194800000000004 0.0158
0.195000000000004 0.0158
0.195200000000004 0.0178
0.195400000000004 0.0172
0.195600000000004 0.0138
0.195800000000004 0.0166
0.196000000000004 0.0158
0.196200000000004 0.0184
0.196400000000004 0.016
0.196600000000004 0.014
0.196800000000004 0.0168
0.197000000000004 0.0144
0.197200000000004 0.0156
0.197400000000004 0.0162
0.197600000000004 0.0166
0.197800000000004 0.0148
0.198000000000004 0.0128
0.198200000000004 0.0148
0.198400000000004 0.0144
0.198600000000004 0.0176
0.198800000000004 0.0156
0.199000000000004 0.013
0.199200000000004 0.0122
0.199400000000004 0.0162
0.199600000000004 0.018
0.199800000000004 0.0136
0.200000000000004 0.0112
0.200200000000004 0.0124
0.200400000000004 0.0126
0.200600000000004 0.0108
0.200800000000004 0.014
0.201000000000004 0.0116
0.201200000000004 0.0132
0.201400000000004 0.015
0.201600000000004 0.0142
0.201800000000004 0.011
0.202000000000004 0.0144
0.202200000000004 0.0138
0.202400000000004 0.0138
0.202600000000004 0.0138
0.202800000000004 0.0128
0.203000000000004 0.0172
0.203200000000004 0.015
0.203400000000004 0.0128
0.203600000000004 0.0126
0.203800000000004 0.0146
0.204000000000004 0.0138
0.204200000000004 0.0136
0.204400000000004 0.0126
0.204600000000004 0.015
0.204800000000004 0.015
0.205000000000004 0.0122
0.205200000000004 0.0136
0.205400000000004 0.0134
0.205600000000004 0.012
0.205800000000004 0.0138
0.206000000000004 0.013
0.206200000000004 0.0136
0.206400000000004 0.0106
0.206600000000004 0.0138
0.206800000000004 0.0114
0.207000000000004 0.011
0.207200000000004 0.0132
0.207400000000004 0.0112
0.207600000000004 0.0126
0.207800000000004 0.0096
0.208000000000004 0.0118
0.208200000000004 0.0138
0.208400000000004 0.0092
0.208600000000004 0.0132
0.208800000000004 0.0118
0.209000000000004 0.0084
0.209200000000004 0.0086
0.209400000000004 0.0104
0.209600000000004 0.0084
0.209800000000004 0.0138
0.210000000000004 0.012
0.210200000000004 0.0108
0.210400000000004 0.0098
0.210600000000004 0.007
0.210800000000004 0.0096
0.211000000000004 0.009
0.211200000000004 0.011
0.211400000000004 0.0116
0.211600000000004 0.0106
0.211800000000004 0.0106
0.212000000000004 0.0098
0.212200000000004 0.011
0.212400000000004 0.0074
0.212600000000004 0.0098
0.212800000000004 0.0104
0.213000000000004 0.0114
0.213200000000004 0.0076
0.213400000000004 0.0104
0.213600000000004 0.0134
0.213800000000004 0.0098
0.214000000000004 0.0094
0.214200000000004 0.0106
0.214400000000004 0.0096
0.214600000000004 0.0108
0.214800000000004 0.0104
0.215000000000004 0.0086
0.215200000000004 0.0076
0.215400000000004 0.0076
0.215600000000004 0.0096
0.215800000000004 0.0104
0.216000000000004 0.0092
0.216200000000004 0.0092
0.216400000000004 0.0104
0.216600000000004 0.0108
0.216800000000004 0.0092
0.217000000000004 0.0086
0.217200000000004 0.0102
0.217400000000004 0.0102
0.217600000000004 0.0082
0.217800000000004 0.0072
0.218000000000004 0.0106
0.218200000000004 0.0092
0.218400000000004 0.0092
0.218600000000004 0.0078
0.218800000000004 0.008
0.219000000000004 0.0076
0.219200000000004 0.0084
0.219400000000004 0.0092
0.219600000000004 0.0084
0.219800000000004 0.0064
0.220000000000004 0.0078
0.220200000000004 0.0072
0.220400000000004 0.0068
0.220600000000004 0.0096
0.220800000000004 0.0066
0.221000000000004 0.0076
0.221200000000004 0.008
0.221400000000004 0.0058
0.221600000000004 0.0088
0.221800000000004 0.007
0.222000000000004 0.009
0.222200000000004 0.0078
0.222400000000004 0.0066
0.222600000000004 0.007
0.222800000000004 0.0076
0.223000000000004 0.0054
0.223200000000004 0.0088
0.223400000000004 0.0064
0.223600000000004 0.0068
0.223800000000004 0.005
0.224000000000004 0.0058
0.224200000000004 0.0076
0.224400000000004 0.0082
0.224600000000004 0.006
0.224800000000004 0.0042
0.225000000000004 0.0056
0.225200000000004 0.0082
0.225400000000004 0.008
0.225600000000004 0.0082
0.225800000000004 0.0078
0.226000000000004 0.0052
0.226200000000004 0.0064
0.226400000000004 0.0078
0.226600000000004 0.0074
0.226800000000004 0.0068
0.227000000000004 0.0054
0.227200000000004 0.007
0.227400000000004 0.0052
0.227600000000004 0.0068
0.227800000000004 0.0064
0.228000000000004 0.006
0.228200000000004 0.0046
0.228400000000004 0.0076
0.228600000000004 0.0064
0.228800000000004 0.0054
0.229000000000005 0.007
0.229200000000005 0.0064
0.229400000000005 0.0068
0.229600000000005 0.0062
0.229800000000005 0.0044
0.230000000000005 0.0046
0.230200000000005 0.0034
0.230400000000005 0.004
0.230600000000005 0.0052
0.230800000000005 0.0054
0.231000000000005 0.0052
0.231200000000005 0.006
0.231400000000005 0.0068
0.231600000000005 0.0052
0.231800000000005 0.0032
0.232000000000005 0.0044
0.232200000000005 0.0054
0.232400000000005 0.0052
0.232600000000005 0.0054
0.232800000000005 0.0054
0.233000000000005 0.005
0.233200000000005 0.0066
0.233400000000005 0.0036
0.233600000000005 0.0054
0.233800000000005 0.0048
0.234000000000005 0.0032
0.234200000000005 0.0064
0.234400000000005 0.0052
0.234600000000005 0.0046
0.234800000000005 0.005
0.235000000000005 0.0034
0.235200000000005 0.0046
0.235400000000005 0.0062
0.235600000000005 0.0046
0.235800000000005 0.0052
0.236000000000005 0.0038
0.236200000000005 0.0038
0.236400000000005 0.0056
0.236600000000005 0.0048
0.236800000000005 0.0046
0.237000000000005 0.0034
0.237200000000005 0.0048
0.237400000000005 0.005
0.237600000000005 0.006
0.237800000000005 0.0036
0.238000000000005 0.0038
0.238200000000005 0.0036
0.238400000000005 0.003
0.238600000000005 0.0038
0.238800000000005 0.005
0.239000000000005 0.003
0.239200000000005 0.005
0.239400000000005 0.0042
0.239600000000005 0.0044
0.239800000000005 0.0054
0.240000000000005 0.0032
0.240200000000005 0.0038
0.240400000000005 0.0054
0.240600000000005 0.0048
0.240800000000005 0.003
0.241000000000005 0.0032
0.241200000000005 0.0024
0.241400000000005 0.0036
0.241600000000005 0.0034
0.241800000000005 0.0026
0.242000000000005 0.0048
0.242200000000005 0.004
0.242400000000005 0.0034
0.242600000000005 0.0056
0.242800000000005 0.0018
0.243000000000005 0.003
0.243200000000005 0.0046
0.243400000000005 0.003
0.243600000000005 0.004
0.243800000000005 0.0036
0.244000000000005 0.004
0.244200000000005 0.0038
0.244400000000005 0.0036
0.244600000000005 0.0034
0.244800000000005 0.0024
0.245000000000005 0.0046
0.245200000000005 0.0016
0.245400000000005 0.004
0.245600000000005 0.0042
0.245800000000005 0.0044
0.246000000000005 0.0022
0.246200000000005 0.0034
0.246400000000005 0.003
0.246600000000005 0.004
0.246800000000005 0.0022
0.247000000000005 0.0042
0.247200000000005 0.0036
0.247400000000005 0.0028
0.247600000000005 0.0032
0.247800000000005 0.002
0.248000000000005 0.003
0.248200000000005 0.0038
0.248400000000005 0.004
0.248600000000005 0.0034
0.248800000000005 0.0022
0.249000000000005 0.0026
0.249200000000005 0.0024
0.249400000000005 0.003
0.249600000000005 0.0018
0.249800000000005 0.0038
0.250000000000005 0.0028
0.250200000000005 0.0038
0.250400000000005 0.0026
0.250600000000005 0.0028
0.250800000000005 0.0036
0.251000000000005 0.004
0.251200000000005 0.0026
0.251400000000005 0.0024
0.251600000000005 0.0028
0.251800000000005 0.003
0.252000000000005 0.0022
0.252200000000005 0.0016
0.252400000000005 0.0024
0.252600000000005 0.0016
0.252800000000005 0.0022
0.253000000000005 0.0022
0.253200000000005 0.0018
0.253400000000005 0.0018
0.253600000000005 0.0022
0.253800000000005 0.0028
0.254000000000005 0.0018
0.254200000000005 0.003
0.254400000000005 0.002
0.254600000000005 0.0034
0.254800000000005 0.002
0.255000000000005 0.0018
0.255200000000005 0.0012
0.255400000000005 0.0028
0.255600000000004 0.0018
0.255800000000004 0.0026
0.256000000000004 0.0026
0.256200000000004 0.0006
0.256400000000004 0.0012
0.256600000000004 0.0024
0.256800000000004 0.0022
0.257000000000004 0.0014
0.257200000000004 0.0014
0.257400000000004 0.003
0.257600000000004 0.0026
0.257800000000004 0.0016
0.258000000000004 0.0018
0.258200000000004 0.002
0.258400000000004 0.0022
0.258600000000004 0.0012
0.258800000000004 0.002
0.259000000000004 0.0014
0.259200000000004 0.0016
0.259400000000004 0.0014
0.259600000000004 0.0016
0.259800000000004 0.003
0.260000000000004 0.001
0.260200000000004 0.001
0.260400000000004 0.0022
0.260600000000004 0.0008
0.260800000000004 0.0016
0.261000000000004 0.0016
0.261200000000004 0.0016
0.261400000000004 0.0016
0.261600000000004 0.001
0.261800000000004 0.001
0.262000000000004 0.0016
0.262200000000004 0.0018
0.262400000000004 0.0024
0.262600000000004 0.0004
0.262800000000004 0.0014
0.263000000000004 0.002
0.263200000000004 0.0018
0.263400000000004 0.0018
0.263600000000004 0.0012
0.263800000000004 0.0018
0.264000000000004 0.002
0.264200000000004 0.0012
0.264400000000004 0.0018
0.264600000000003 0.0008
0.264800000000003 0.0004
0.265000000000003 0.0008
0.265200000000003 0.0008
0.265400000000003 0.002
0.265600000000003 0.0018
0.265800000000003 0.002
0.266000000000003 0.001
0.266200000000003 0.0016
0.266400000000003 0.001
0.266600000000003 0.0008
0.266800000000003 0.0014
0.267000000000003 0.0014
0.267200000000003 0.002
0.267400000000003 0.0008
0.267600000000003 0.0006
0.267800000000003 0.0016
0.268000000000003 0.001
0.268200000000003 0.001
0.268400000000003 0.0016
0.268600000000003 0.0014
0.268800000000003 0.0008
0.269000000000003 0.0012
0.269200000000003 0.0022
0.269400000000003 0.001
0.269600000000003 0.0014
0.269800000000003 0.0014
0.270000000000003 0.0014
0.270200000000003 0.001
0.270400000000003 0.0018
0.270600000000003 0.0006
0.270800000000003 0.0014
0.271000000000003 0.0006
0.271200000000003 0.0012
0.271400000000003 0.001
0.271600000000003 0.0002
0.271800000000003 0.0014
0.272000000000003 0.0008
0.272200000000003 0.0018
0.272400000000003 0.0006
0.272600000000003 0.0008
0.272800000000003 0.0006
0.273000000000003 0.0008
0.273200000000003 0.0014
0.273400000000003 0.0006
0.273600000000003 0.0002
0.273800000000002 0.0002
0.274000000000002 0.0008
0.274200000000002 0.0006
0.274400000000002 0.0006
0.274600000000002 0.0004
0.274800000000002 0.0008
0.275000000000002 0.0002
0.275200000000002 0.0008
0.275400000000002 0.0006
0.275600000000002 0.0006
0.275800000000002 0.001
0.276000000000002 0.0012
0.276200000000002 0.0008
0.276400000000002 0.0004
0.276600000000002 0.0008
0.276800000000002 0.0004
0.277000000000002 0.0008
0.277200000000002 0.0006
0.277400000000002 0.0004
0.277600000000002 0.0004
0.277800000000002 0.0012
0.278000000000002 0.0008
0.278200000000002 0.0006
0.278400000000002 0.0004
0.278600000000002 0.0004
0.278800000000002 0.0006
0.279000000000002 0.0004
0.279200000000002 0.0004
0.279400000000002 0.0008
0.279600000000002 0.0002
0.279800000000002 0.001
0.280000000000002 0.0006
0.280200000000002 0.0008
0.280400000000002 0.0012
0.280600000000002 0
0.2798 0
0.28 0
0.2802 0
0.2804 0
0.2806 0
0.2808 0
0.281 0
0.2812 0
0.2814 0
0.2816 0
0.2818 0
0.282 0
0.2822 0
0.2824 0
0.2826 0
0.2828 0
0.283 0
0.2832 0
0.2834 0
0.2836 0
0.2838 0
0.284 0
0.2842 0
0.284399999999999 0
0.284599999999999 0
0.284799999999999 0
0.284999999999999 0
0.285199999999999 0
0.285399999999999 0
0.285599999999999 0
0.285799999999999 0
0.285999999999999 0
0.286199999999999 0
0.286399999999999 0
0.286599999999999 0
0.286799999999999 0
0.286999999999999 0
0.287199999999999 0
0.287399999999999 0
0.287599999999999 0
0.287799999999999 0
0.287999999999999 0
0.288199999999999 0
0.288399999999999 0
0.288599999999999 0
0.288799999999999 0
0.288999999999999 0
0.289199999999999 0
0.289399999999999 0
0.289599999999999 0
0.289799999999999 0
0.289999999999999 0
0.290199999999999 0
0.290399999999999 0
0.290599999999999 0
0.290799999999999 0
0.290999999999999 0
0.291199999999999 0
0.291399999999999 0
0.291599999999999 0
0.291799999999999 0
0.291999999999999 0
0.292199999999999 0
0.292399999999999 0
0.292599999999999 0
0.292799999999999 0
0.292999999999999 0
0.293199999999999 0
0.293399999999998 0
0.293599999999998 0
0.293799999999998 0
0.293999999999998 0
0.294199999999998 0
0.294399999999998 0
0.294599999999998 0
0.294799999999998 0
0.294999999999998 0
0.295199999999998 0
0.295399999999998 0
0.295599999999998 0
0.295799999999998 0
0.295999999999998 0
0.296199999999998 0
0.296399999999998 0
0.296599999999998 0
0.296799999999998 0
0.296999999999998 0
0.297199999999998 0
0.297399999999998 0
0.297599999999998 0
0.297799999999998 0
0.297999999999998 0
0.298199999999998 0
0.298399999999998 0
0.298599999999998 0
0.298799999999998 0
0.298999999999998 0
0.299199999999998 0
0.299399999999998 0
0.299599999999998 0
0.299799999999998 0
0.299999999999998 0
0.300199999999998 0
0.300399999999998 0
0.300599999999998 0
0.300799999999998 0
0.300999999999998 0
0.301199999999998 0
0.301399999999998 0
0.301599999999998 0
0.301799999999998 0
0.301999999999998 0
0.302199999999998 0
0.302399999999998 0
0.302599999999997 0
0.302799999999997 0
0.302999999999997 0
0.303199999999997 0
0.303399999999997 0
0.303599999999997 0
0.303799999999997 0
0.303999999999997 0
0.304199999999997 0
0.304399999999997 0
0.304599999999997 0
0.304799999999997 0
0.304999999999997 0
0.305199999999997 0
0.305399999999997 0
0.305599999999997 0
0.305799999999997 0
0.305999999999997 0
0.306199999999997 0
0.306399999999997 0
0.306599999999997 0
0.306799999999997 0
0.306999999999997 0
0.307199999999997 0
0.307399999999997 0
0.307599999999997 0
0.307799999999997 0
0.307999999999997 0
0.308199999999997 0
0.308399999999997 0
0.308599999999997 0
0.308799999999997 0
0.308999999999997 0
0.309199999999997 0
0.309399999999997 0
0.309599999999997 0
0.309799999999997 0
0.309999999999997 0
0.310199999999997 0
0.310399999999997 0
0.310599999999997 0
0.310799999999997 0
0.310999999999997 0
0.311199999999997 0
0.311399999999997 0
0.311599999999996 0
0.311799999999996 0
0.311999999999996 0
0.312199999999996 0
0.312399999999996 0
0.312599999999996 0
0.312799999999996 0
0.312999999999996 0
0.313199999999996 0
0.313399999999996 0
0.313599999999996 0
0.313799999999996 0
0.313999999999996 0
0.314199999999996 0
0.314399999999996 0
0.314599999999996 0
0.314799999999996 0
0.314999999999996 0
0.315199999999996 0
0.315399999999996 0
0.315599999999996 0
0.315799999999996 0
0.315999999999996 0
0.316199999999996 0
0.316399999999996 0
0.316599999999996 0
0.316799999999996 0
0.316999999999996 0
0.317199999999996 0
0.317399999999996 0
0.317599999999996 0
0.317799999999996 0
0.317999999999996 0
0.318199999999996 0
0.318399999999996 0
0.318599999999996 0
0.318799999999996 0
0.318999999999996 0
0.319199999999996 0
0.319399999999996 0
0.319599999999996 0
0.319799999999996 0
0.319999999999996 0
0.320199999999996 0
0.320399999999996 0
0.320599999999995 0
0.320799999999995 0
0.320999999999995 0
0.321199999999995 0
0.321399999999995 0
0.321599999999995 0
0.321799999999995 0
0.321999999999995 0
0.322199999999995 0
0.322399999999995 0
0.322599999999995 0
0.322799999999995 0
0.322999999999995 0
0.323199999999995 0
0.323399999999995 0
0.323599999999995 0
0.323799999999995 0
0.323999999999995 0
0.324199999999995 0
0.324399999999995 0
0.324599999999995 0
0.324799999999995 0
0.324999999999995 0
0.325199999999995 0
0.325399999999995 0
0.325599999999995 0
0.325799999999995 0
0.325999999999995 0
0.326199999999995 0
0.326399999999995 0
0.326599999999995 0
0.326799999999995 0
0.326999999999995 0
0.327199999999995 0
0.327399999999995 0
0.327599999999995 0
0.327799999999995 0
0.327999999999995 0
0.328199999999995 0
0.328399999999995 0
0.328599999999995 0
0.328799999999995 0
0.328999999999995 0
0.329199999999995 0
0.329399999999995 0
0.329599999999995 0
0.329799999999994 0
0.329999999999994 0
0.330199999999994 0
0.330399999999994 0
0.330599999999994 0
0.330799999999994 0
0.330999999999994 0
0.331199999999994 0
0.331399999999994 0
0.331599999999994 0
0.331799999999994 0
0.331999999999994 0
0.332199999999994 0
0.332399999999994 0
0.332599999999994 0
0.332799999999994 0
0.332999999999994 0
0.333199999999994 0
0.333399999999994 0
0.333599999999994 0
0.333799999999994 0
0.333999999999994 0
0.334199999999994 0
0.334399999999994 0
0.334599999999994 0
0.334799999999994 0
0.334999999999994 0
0.335199999999994 0
0.335399999999994 0
0.335599999999994 0
0.335799999999994 0
0.335999999999994 0
0.336199999999994 0
0.336399999999994 0
0.336599999999994 0
0.336799999999994 0
0.336999999999994 0
0.337199999999994 0
0.337399999999994 0
0.337599999999994 0
0.337799999999994 0
0.337999999999994 0
0.338199999999994 0
0.338399999999994 0
0.338599999999994 0
0.338799999999993 0
0.338999999999993 0
0.339199999999993 0
0.339399999999993 0
0.339599999999993 0
0.339799999999993 0
0.339999999999993 0
0.340199999999993 0
0.340399999999993 0
0.340599999999993 0
0.340799999999993 0
0.340999999999993 0
0.341199999999993 0
0.341399999999993 0
0.341599999999993 0
0.341799999999993 0
0.341999999999993 0
0.342199999999993 0
0.342399999999993 0
0.342599999999993 0
0.342799999999993 0
0.342999999999993 0
0.343199999999993 0
0.343399999999993 0
0.343599999999993 0
0.343799999999993 0
0.343999999999993 0
0.344199999999993 0
0.344399999999993 0
0.344599999999993 0
0.344799999999993 0
0.344999999999993 0
0.345199999999993 0
0.345399999999993 0
0.345599999999993 0
0.345799999999993 0
0.345999999999993 0
0.346199999999993 0
0.346399999999993 0
0.346599999999993 0
0.346799999999993 0
0.346999999999993 0
0.347199999999993 0
0.347399999999993 0
0.347599999999993 0
0.347799999999993 0
0.347999999999992 0
0.348199999999992 0
0.348399999999992 0
0.348599999999992 0
0.348799999999992 0
0.348999999999992 0
0.349199999999992 0
0.349399999999992 0
0.349599999999992 0
0.349799999999992 0
0.349999999999992 0
0.350199999999992 0
0.350399999999992 0
0.350599999999992 0
0.350799999999992 0
0.350999999999992 0
0.351199999999992 0
0.351399999999992 0
0.351599999999992 0
0.351799999999992 0
0.351999999999992 0
0.352199999999992 0
0.352399999999992 0
0.352599999999992 0
0.352799999999992 0
0.352999999999992 0
0.353199999999992 0
0.353399999999992 0
0.353599999999992 0
0.353799999999992 0
0.353999999999992 0
0.354199999999992 0
0.354399999999992 0
0.354599999999992 0
0.354799999999992 0
0.354999999999992 0
0.355199999999992 0
0.355399999999992 0
0.355599999999992 0
0.355799999999992 0
0.355999999999992 0
0.356199999999992 0
0.356399999999992 0
0.356599999999992 0
0.356799999999992 0
0.356999999999991 0
0.357199999999991 0
0.357399999999991 0
0.357599999999991 0
0.357799999999991 0
0.357999999999991 0
0.358199999999991 0
0.358399999999991 0
0.358599999999991 0
0.358799999999991 0
0.358999999999991 0
0.359199999999991 0
0.359399999999991 0
0.359599999999991 0
0.359799999999991 0
0.359999999999991 0
0.360199999999991 0
0.360399999999991 0
0.360599999999991 0
0.360799999999991 0
0.360999999999991 0
0.361199999999991 0
0.361399999999991 0
0.361599999999991 0
0.361799999999991 0
0.361999999999991 0
0.362199999999991 0
0.362399999999991 0
0.362599999999991 0
0.362799999999991 0
0.362999999999991 0
0.363199999999991 0
0.363399999999991 0
0.363599999999991 0
0.363799999999991 0
0.363999999999991 0
0.364199999999991 0
0.364399999999991 0
0.364599999999991 0
0.364799999999991 0
0.364999999999991 0
0.365199999999991 0
0.365399999999991 0
0.365599999999991 0
0.365799999999991 0
0.36599999999999 0
0.36619999999999 0
0.36639999999999 0
0.36659999999999 0
0.36679999999999 0
0.36699999999999 0
0.36719999999999 0
0.36739999999999 0
0.36759999999999 0
0.36779999999999 0
0.36799999999999 0
0.36819999999999 0
0.36839999999999 0
0.36859999999999 0
0.36879999999999 0
0.36899999999999 0
0.36919999999999 0
0.36939999999999 0
0.36959999999999 0
0.36979999999999 0
0.36999999999999 0
0.37019999999999 0
0.37039999999999 0
0.37059999999999 0
0.37079999999999 0
0.37099999999999 0
0.37119999999999 0
0.37139999999999 0
0.37159999999999 0
0.37179999999999 0
0.37199999999999 0
0.37219999999999 0
0.37239999999999 0
0.37259999999999 0
0.37279999999999 0
0.37299999999999 0
0.37319999999999 0
0.37339999999999 0
0.37359999999999 0
0.37379999999999 0
0.37399999999999 0
0.37419999999999 0
0.37439999999999 0
0.37459999999999 0
0.37479999999999 0
0.37499999999999 0
0.375199999999989 0
0.375399999999989 0
0.375599999999989 0
0.375799999999989 0
0.375999999999989 0
0.376199999999989 0
0.376399999999989 0
0.376599999999989 0
0.376799999999989 0
0.376999999999989 0
0.377199999999989 0
0.377399999999989 0
0.377599999999989 0
0.377799999999989 0
0.377999999999989 0
0.378199999999989 0
0.378399999999989 0
0.378599999999989 0
0.378799999999989 0
0.378999999999989 0
0.379199999999989 0
0.379399999999989 0
0.379599999999989 0
0.379799999999989 0
0.379999999999989 0
0.380199999999989 0
0.380399999999989 0
0.380599999999989 0
0.380799999999989 0
0.380999999999989 0
0.381199999999989 0
0.381399999999989 0
0.381599999999989 0
0.381799999999989 0
0.381999999999989 0
0.382199999999989 0
0.382399999999989 0
0.382599999999989 0
0.382799999999989 0
0.382999999999989 0
0.383199999999989 0
0.383399999999989 0
0.383599999999989 0
0.383799999999989 0
0.383999999999989 0
0.384199999999988 0
0.384399999999988 0
0.384599999999988 0
0.384799999999988 0
0.384999999999988 0
0.385199999999988 0
0.385399999999988 0
0.385599999999988 0
0.385799999999988 0
0.385999999999988 0
0.386199999999988 0
0.386399999999988 0
0.386599999999988 0
0.386799999999988 0
0.386999999999988 0
0.387199999999988 0
0.387399999999988 0
0.387599999999988 0
0.387799999999988 0
0.387999999999988 0
0.388199999999988 0
0.388399999999988 0
0.388599999999988 0
0.388799999999988 0
0.388999999999988 0
0.389199999999988 0
0.389399999999988 0
0.389599999999988 0
0.389799999999988 0
0.389999999999988 0
0.390199999999988 0
0.390399999999988 0
0.390599999999988 0
0.390799999999988 0
0.390999999999988 0
0.391199999999988 0
0.391399999999988 0
0.391599999999988 0
0.391799999999988 0
0.391999999999988 0
0.392199999999988 0
0.392399999999988 0
0.392599999999988 0
0.392799999999988 0
0.392999999999988 0
0.393199999999988 0
0.393399999999987 0
0.393599999999987 0
0.393799999999987 0
0.393999999999987 0
0.394199999999987 0
0.394399999999987 0
0.394599999999987 0
0.394799999999987 0
0.394999999999987 0
0.395199999999987 0
0.395399999999987 0
0.395599999999987 0
0.395799999999987 0
0.395999999999987 0
0.396199999999987 0
0.396399999999987 0
0.396599999999987 0
0.396799999999987 0
0.396999999999987 0
0.397199999999987 0
0.397399999999987 0
0.397599999999987 0
0.397799999999987 0
0.397999999999987 0
0.398199999999987 0
0.398399999999987 0
0.398599999999987 0
0.398799999999987 0
0.398999999999987 0
0.399199999999987 0
0.399399999999987 0
0.399599999999987 0
0.399799999999987 0
0.399999999999987 0
0.400199999999987 0
0.400399999999987 0
0.400599999999987 0
0.400799999999987 0
0.400999999999987 0
0.401199999999987 0
0.401399999999987 0
0.401599999999987 0
0.401799999999987 0
0.401999999999987 0
0.402199999999987 0
0.402399999999986 0
0.402599999999986 0
0.402799999999986 0
0.402999999999986 0
0.403199999999986 0
0.403399999999986 0
0.403599999999986 0
0.403799999999986 0
0.403999999999986 0
0.404199999999986 0
0.404399999999986 0
0.404599999999986 0
0.404799999999986 0
0.404999999999986 0
0.405199999999986 0
0.405399999999986 0
0.405599999999986 0
0.405799999999986 0
0.405999999999986 0
0.406199999999986 0
0.406399999999986 0
0.406599999999986 0
0.406799999999986 0
0.406999999999986 0
0.407199999999986 0
0.407399999999986 0
0.407599999999986 0
0.407799999999986 0
0.407999999999986 0
0.408199999999986 0
0.408399999999986 0
0.408599999999986 0
0.408799999999986 0
0.408999999999986 0
0.409199999999986 0
0.409399999999986 0
0.409599999999986 0
0.409799999999986 0
0.409999999999986 0
0.410199999999986 0
0.410399999999986 0
0.410599999999986 0
0.410799999999986 0
0.410999999999986 0
0.411199999999986 0
0.411399999999985 0
0.411599999999985 0
0.411799999999985 0
0.411999999999985 0
0.412199999999985 0
0.412399999999985 0
0.412599999999985 0
0.412799999999985 0
0.412999999999985 0
0.413199999999985 0
0.413399999999985 0
0.413599999999985 0
0.413799999999985 0
0.413999999999985 0
0.414199999999985 0
0.414399999999985 0
0.414599999999985 0
0.414799999999985 0
0.414999999999985 0
0.415199999999985 0
0.415399999999985 0
0.415599999999985 0
0.415799999999985 0
0.415999999999985 0
0.416199999999985 0
0.416399999999985 0
0.416599999999985 0
0.416799999999985 0
0.416999999999985 0
0.417199999999985 0
0.417399999999985 0
0.417599999999985 0
0.417799999999985 0
0.417999999999985 0
0.418199999999985 0
0.418399999999985 0
0.418599999999985 0
0.418799999999985 0
0.418999999999985 0
0.419199999999985 0
0.419399999999985 0
0.419599999999985 0
0.419799999999985 0
0.419999999999985 0
0.420199999999985 0
0.420399999999985 0
0.420599999999984 0
0.420799999999984 0
0.420999999999984 0
0.421199999999984 0
0.421399999999984 0
0.421599999999984 0
0.421799999999984 0
0.421999999999984 0
0.422199999999984 0
0.422399999999984 0
0.422599999999984 0
0.422799999999984 0
0.422999999999984 0
0.423199999999984 0
0.423399999999984 0
0.423599999999984 0
0.423799999999984 0
0.423999999999984 0
0.424199999999984 0
0.424399999999984 0
0.424599999999984 0
0.424799999999984 0
0.424999999999984 0
0.425199999999984 0
0.425399999999984 0
0.425599999999984 0
0.425799999999984 0
0.425999999999984 0
0.426199999999984 0
0.426399999999984 0
0.426599999999984 0
0.426799999999984 0
0.426999999999984 0
0.427199999999984 0
0.427399999999984 0
0.427599999999984 0
0.427799999999984 0
0.427999999999984 0
0.428199999999984 0
0.428399999999984 0
0.428599999999984 0
0.428799999999984 0
0.428999999999984 0
0.429199999999984 0
0.429399999999984 0
0.429599999999983 0
0.429799999999983 0
0.429999999999983 0
0.430199999999983 0
0.430399999999983 0
0.430599999999983 0
0.430799999999983 0
0.430999999999983 0
0.431199999999983 0
0.431399999999983 0
0.431599999999983 0
0.431799999999983 0
0.431999999999983 0
0.432199999999983 0
0.432399999999983 0
0.432599999999983 0
0.432799999999983 0
0.432999999999983 0
0.433199999999983 0
0.433399999999983 0
0.433599999999983 0
0.433799999999983 0
0.433999999999983 0
0.434199999999983 0
0.434399999999983 0
0.434599999999983 0
0.434799999999983 0
0.434999999999983 0
0.435199999999983 0
0.435399999999983 0
0.435599999999983 0
0.435799999999983 0
0.435999999999983 0
0.436199999999983 0
0.436399999999983 0
0.436599999999983 0
0.436799999999983 0
0.436999999999983 0
0.437199999999983 0
0.437399999999983 0
0.437599999999983 0
0.437799999999983 0
0.437999999999983 0
0.438199999999983 0
0.438399999999983 0
0.438599999999983 0
0.438799999999982 0
0.438999999999982 0
0.439199999999982 0
0.439399999999982 0
0.439599999999982 0
0.439799999999982 0
0.439999999999982 0
0.440199999999982 0
0.440399999999982 0
0.440599999999982 0
0.440799999999982 0
0.440999999999982 0
0.441199999999982 0
0.441399999999982 0
0.441599999999982 0
0.441799999999982 0
0.441999999999982 0
0.442199999999982 0
0.442399999999982 0
0.442599999999982 0
0.442799999999982 0
0.442999999999982 0
0.443199999999982 0
0.443399999999982 0
0.443599999999982 0
0.443799999999982 0
0.443999999999982 0
0.444199999999982 0
0.444399999999982 0
0.444599999999982 0
0.444799999999982 0
0.444999999999982 0
0.445199999999982 0
0.445399999999982 0
0.445599999999982 0
0.445799999999982 0
0.445999999999982 0
0.446199999999982 0
0.446399999999982 0
0.446599999999982 0
0.446799999999982 0
0.446999999999982 0
0.447199999999982 0
0.447399999999982 0
0.447599999999982 0
0.447799999999981 0
0.447999999999981 0
0.448199999999981 0
0.448399999999981 0
0.448599999999981 0
0.448799999999981 0
0.448999999999981 0
0.449199999999981 0
0.449399999999981 0
0.449599999999981 0
0.449799999999981 0
0.449999999999981 0
0.450199999999981 0
0.450399999999981 0
0.450599999999981 0
0.450799999999981 0
0.450999999999981 0
0.451199999999981 0
0.451399999999981 0
0.451599999999981 0
0.451799999999981 0
0.451999999999981 0
0.452199999999981 0
0.452399999999981 0
0.452599999999981 0
0.452799999999981 0
0.452999999999981 0
0.453199999999981 0
0.453399999999981 0
0.453599999999981 0
0.453799999999981 0
0.453999999999981 0
0.454199999999981 0
0.454399999999981 0
0.454599999999981 0
0.454799999999981 0
0.454999999999981 0
0.455199999999981 0
0.455399999999981 0
0.455599999999981 0
0.455799999999981 0
0.455999999999981 0
0.456199999999981 0
0.456399999999981 0
0.456599999999981 0
0.45679999999998 0
0.45699999999998 0
0.45719999999998 0
0.45739999999998 0
0.45759999999998 0
0.45779999999998 0
0.45799999999998 0
0.45819999999998 0
0.45839999999998 0
0.45859999999998 0
0.45879999999998 0
0.45899999999998 0
0.45919999999998 0
0.45939999999998 0
0.45959999999998 0
0.45979999999998 0
0.45999999999998 0
0.46019999999998 0
0.46039999999998 0
0.46059999999998 0
0.46079999999998 0
0.46099999999998 0
0.46119999999998 0
0.46139999999998 0
0.46159999999998 0
0.46179999999998 0
0.46199999999998 0
0.46219999999998 0
0.46239999999998 0
0.46259999999998 0
0.46279999999998 0
0.46299999999998 0
0.46319999999998 0
0.46339999999998 0
0.46359999999998 0
0.46379999999998 0
0.46399999999998 0
0.46419999999998 0
0.46439999999998 0
0.46459999999998 0
0.46479999999998 0
0.46499999999998 0
0.46519999999998 0
0.46539999999998 0
0.46559999999998 0
0.46579999999998 0
0.465999999999979 0
0.466199999999979 0
0.466399999999979 0
0.466599999999979 0
0.466799999999979 0
0.466999999999979 0
0.467199999999979 0
0.467399999999979 0
0.467599999999979 0
0.467799999999979 0
0.467999999999979 0
0.468199999999979 0
0.468399999999979 0
0.468599999999979 0
0.468799999999979 0
0.468999999999979 0
0.469199999999979 0
0.469399999999979 0
0.469599999999979 0
0.469799999999979 0
0.469999999999979 0
0.470199999999979 0
0.470399999999979 0
0.470599999999979 0
0.470799999999979 0
0.470999999999979 0
0.471199999999979 0
0.471399999999979 0
0.471599999999979 0
0.471799999999979 0
0.471999999999979 0
0.472199999999979 0
0.472399999999979 0
0.472599999999979 0
0.472799999999979 0
0.472999999999979 0
0.473199999999979 0
0.473399999999979 0
0.473599999999979 0
0.473799999999979 0
0.473999999999979 0
0.474199999999979 0
0.474399999999979 0
0.474599999999979 0
0.474799999999979 0
0.474999999999978 0
0.475199999999978 0
0.475399999999978 0
0.475599999999978 0
0.475799999999978 0
0.475999999999978 0
0.476199999999978 0
0.476399999999978 0
0.476599999999978 0
0.476799999999978 0
0.476999999999978 0
0.477199999999978 0
0.477399999999978 0
0.477599999999978 0
0.477799999999978 0
0.477999999999978 0
0.478199999999978 0
0.478399999999978 0
0.478599999999978 0
0.478799999999978 0
0.478999999999978 0
0.479199999999978 0
0.479399999999978 0
0.479599999999978 0
0.479799999999978 0
0.479999999999978 0
0.480199999999978 0
0.480399999999978 0
0.480599999999978 0
0.480799999999978 0
0.480999999999978 0
0.481199999999978 0
0.481399999999978 0
0.481599999999978 0
0.481799999999978 0
0.481999999999978 0
0.482199999999978 0
0.482399999999978 0
0.482599999999978 0
0.482799999999978 0
0.482999999999978 0
0.483199999999978 0
0.483399999999978 0
0.483599999999978 0
0.483799999999978 0
0.483999999999978 0
0.484199999999977 0
0.484399999999977 0
0.484599999999977 0
0.484799999999977 0
0.484999999999977 0
0.485199999999977 0
0.485399999999977 0
0.485599999999977 0
0.485799999999977 0
0.485999999999977 0
0.486199999999977 0
0.486399999999977 0
0.486599999999977 0
0.486799999999977 0
0.486999999999977 0
0.487199999999977 0
0.487399999999977 0
0.487599999999977 0
0.487799999999977 0
0.487999999999977 0
0.488199999999977 0
0.488399999999977 0
0.488599999999977 0
0.488799999999977 0
0.488999999999977 0
0.489199999999977 0
0.489399999999977 0
0.489599999999977 0
0.489799999999977 0
0.489999999999977 0
0.490199999999977 0
0.490399999999977 0
0.490599999999977 0
0.490799999999977 0
0.490999999999977 0
0.491199999999977 0
0.491399999999977 0
0.491599999999977 0
0.491799999999977 0
0.491999999999977 0
0.492199999999977 0
0.492399999999977 0
0.492599999999977 0
0.492799999999977 0
0.492999999999977 0
0.493199999999976 0
0.493399999999976 0
0.493599999999976 0
0.493799999999976 0
0.493999999999976 0
0.494199999999976 0
0.494399999999976 0
0.494599999999976 0
0.494799999999976 0
0.494999999999976 0
0.495199999999976 0
0.495399999999976 0
0.495599999999976 0
0.495799999999976 0
0.495999999999976 0
0.496199999999976 0
0.496399999999976 0
0.496599999999976 0
0.496799999999976 0
0.496999999999976 0
0.497199999999976 0
0.497399999999976 0
0.497599999999976 0
0.497799999999976 0
0.497999999999976 0
0.498199999999976 0
0.498399999999976 0
0.498599999999976 0
0.498799999999976 0
0.498999999999976 0
0.499199999999976 0
0.499399999999976 0
0.499599999999976 0
0.499799999999976 0
0.499999999999976 0
0.500199999999976 0
0.500399999999976 0
0.500599999999976 0
0.500799999999976 0
0.500999999999976 0
0.501199999999976 0
0.501399999999976 0
0.501599999999976 0
0.501799999999976 0
0.501999999999976 0
0.502199999999976 0
0.502399999999976 0
0.502599999999976 0
0.502799999999975 0
0.502999999999975 0
0.503199999999975 0
0.503399999999975 0
0.503599999999975 0
0.503799999999975 0
0.503999999999975 0
0.504199999999975 0
0.504399999999975 0
0.504599999999975 0
0.504799999999975 0
0.504999999999975 0
0.505199999999975 0
0.505399999999975 0
0.505599999999975 0
0.505799999999975 0
0.505999999999975 0
0.506199999999975 0
0.506399999999975 0
0.506599999999975 0
0.506799999999975 0
0.506999999999975 0
0.507199999999975 0
0.507399999999975 0
0.507599999999975 0
0.507799999999975 0
0.507999999999975 0
0.508199999999975 0
0.508399999999975 0
0.508599999999975 0
0.508799999999975 0
0.508999999999975 0
0.509199999999975 0
0.509399999999975 0
0.509599999999975 0
0.509799999999975 0
0.509999999999975 0
0.510199999999975 0
0.510399999999975 0
0.510599999999975 0
0.510799999999975 0
0.510999999999975 0
0.511199999999975 0
0.511399999999975 0
0.511599999999975 0
0.511799999999974 0
0.511999999999974 0
0.512199999999974 0
0.512399999999974 0
0.512599999999974 0
0.512799999999974 0
0.512999999999974 0
0.513199999999974 0
0.513399999999974 0
0.513599999999974 0
0.513799999999974 0
0.513999999999974 0
0.514199999999974 0
0.514399999999974 0
0.514599999999974 0
0.514799999999974 0
0.514999999999974 0
0.515199999999974 0
0.515399999999974 0
0.515599999999974 0
0.515799999999974 0
0.515999999999974 0
0.516199999999974 0
0.516399999999974 0
0.516599999999974 0
0.516799999999974 0
0.516999999999974 0
0.517199999999974 0
0.517399999999974 0
0.517599999999974 0
0.517799999999974 0
0.517999999999974 0
0.518199999999974 0
0.518399999999974 0
0.518599999999974 0
0.518799999999974 0
0.518999999999974 0
0.519199999999974 0
0.519399999999974 0
0.519599999999974 0
0.519799999999974 0
0.519999999999974 0
0.520199999999974 0
0.520399999999974 0
0.520599999999974 0
0.520799999999974 0
0.520999999999973 0
0.521199999999973 0
0.521399999999973 0
0.521599999999973 0
0.521799999999973 0
0.521999999999973 0
0.522199999999973 0
0.522399999999973 0
0.522599999999973 0
0.522799999999973 0
0.522999999999973 0
0.523199999999973 0
0.523399999999973 0
0.523599999999973 0
0.523799999999973 0
0.523999999999973 0
0.524199999999973 0
0.524399999999973 0
0.524599999999973 0
0.524799999999973 0
0.524999999999973 0
0.525199999999973 0
0.525399999999973 0
0.525599999999973 0
0.525799999999973 0
0.525999999999973 0
0.526199999999973 0
0.526399999999973 0
0.526599999999973 0
0.526799999999973 0
0.526999999999973 0
0.527199999999973 0
0.527399999999973 0
0.527599999999973 0
0.527799999999973 0
0.527999999999973 0
0.528199999999973 0
0.528399999999973 0
0.528599999999973 0
0.528799999999973 0
0.528999999999973 0
0.529199999999973 0
0.529399999999973 0
0.529599999999973 0
0.529799999999973 0
0.529999999999972 0
0.530199999999972 0
0.530399999999972 0
0.530599999999972 0
0.530799999999972 0
0.530999999999972 0
0.531199999999972 0
0.531399999999972 0
0.531599999999972 0
0.531799999999972 0
0.531999999999972 0
0.532199999999972 0
0.532399999999972 0
0.532599999999972 0
0.532799999999972 0
0.532999999999972 0
0.533199999999972 0
0.533399999999972 0
0.533599999999972 0
0.533799999999972 0
0.533999999999972 0
0.534199999999972 0
0.534399999999972 0
0.534599999999972 0
0.534799999999972 0
0.534999999999972 0
0.535199999999972 0
0.535399999999972 0
0.535599999999972 0
0.535799999999972 0
0.535999999999972 0
0.536199999999972 0
0.536399999999972 0
0.536599999999972 0
0.536799999999972 0
0.536999999999972 0
0.537199999999972 0
0.537399999999972 0
0.537599999999972 0
0.537799999999972 0
0.537999999999972 0
0.538199999999972 0
0.538399999999972 0
0.538599999999972 0
0.538799999999972 0
0.538999999999972 0
0.539199999999971 0
0.539399999999971 0
0.539599999999971 0
0.539799999999971 0
0.539999999999971 0
0.540199999999971 0
0.540399999999971 0
0.540599999999971 0
0.540799999999971 0
0.540999999999971 0
0.541199999999971 0
0.541399999999971 0
0.541599999999971 0
0.541799999999971 0
0.541999999999971 0
0.542199999999971 0
0.542399999999971 0
0.542599999999971 0
0.542799999999971 0
0.542999999999971 0
0.543199999999971 0
0.543399999999971 0
0.543599999999971 0
0.543799999999971 0
0.543999999999971 0
0.544199999999971 0
0.544399999999971 0
0.544599999999971 0
0.544799999999971 0
0.544999999999971 0
0.545199999999971 0
0.545399999999971 0
0.545599999999971 0
0.545799999999971 0
0.545999999999971 0
0.546199999999971 0
0.546399999999971 0
0.546599999999971 0
0.546799999999971 0
0.546999999999971 0
0.547199999999971 0
0.547399999999971 0
0.547599999999971 0
0.547799999999971 0
0.547999999999971 0
0.54819999999997 0
0.54839999999997 0
0.54859999999997 0
0.54879999999997 0
0.54899999999997 0
0.54919999999997 0
0.54939999999997 0
0.54959999999997 0
0.54979999999997 0
0.54999999999997 0
0.55019999999997 0
0.55039999999997 0
0.55059999999997 0
0.55079999999997 0
0.55099999999997 0
0.55119999999997 0
0.55139999999997 0
0.55159999999997 0
0.55179999999997 0
0.55199999999997 0
0.55219999999997 0
0.55239999999997 0
0.55259999999997 0
0.55279999999997 0
0.55299999999997 0
0.55319999999997 0
0.55339999999997 0
0.55359999999997 0
0.55379999999997 0
0.55399999999997 0
0.55419999999997 0
0.55439999999997 0
0.55459999999997 0
0.55479999999997 0
0.55499999999997 0
0.55519999999997 0
0.55539999999997 0
0.55559999999997 0
0.55579999999997 0
0.55599999999997 0
0.55619999999997 0
0.55639999999997 0
0.55659999999997 0
0.55679999999997 0
0.55699999999997 0
0.557199999999969 0
0.557399999999969 0
0.557599999999969 0
0.557799999999969 0
0.557999999999969 0
0.558199999999969 0
0.558399999999969 0
0.558599999999969 0
0.558799999999969 0
0.558999999999969 0
0.559199999999969 0
0.559399999999969 0
0.559599999999969 0
0.559799999999969 0
0.559999999999969 0
0.560199999999969 0
0.560399999999969 0
0.560599999999969 0
0.560799999999969 0
0.560999999999969 0
0.561199999999969 0
0.561399999999969 0
0.561599999999969 0
0.561799999999969 0
0.561999999999969 0
0.562199999999969 0
0.562399999999969 0
0.562599999999969 0
0.562799999999969 0
0.562999999999969 0
0.563199999999969 0
0.563399999999969 0
0.563599999999969 0
0.563799999999969 0
0.563999999999969 0
0.564199999999969 0
0.564399999999969 0
0.564599999999969 0
0.564799999999969 0
0.564999999999969 0
0.565199999999969 0
0.565399999999969 0
0.565599999999969 0
0.565799999999969 0
0.565999999999969 0
0.566199999999969 0
0.566399999999968 0
0.566599999999968 0
0.566799999999968 0
0.566999999999968 0
0.567199999999968 0
0.567399999999968 0
0.567599999999968 0
0.567799999999968 0
0.567999999999968 0
0.568199999999968 0
0.568399999999968 0
0.568599999999968 0
0.568799999999968 0
0.568999999999968 0
0.569199999999968 0
0.569399999999968 0
0.569599999999968 0
0.569799999999968 0
0.569999999999968 0
0.570199999999968 0
0.570399999999968 0
0.570599999999968 0
0.570799999999968 0
0.570999999999968 0
0.571199999999968 0
0.571399999999968 0
0.571599999999968 0
0.571799999999968 0
0.571999999999968 0
0.572199999999968 0
0.572399999999968 0
0.572599999999968 0
0.572799999999968 0
0.572999999999968 0
0.573199999999968 0
0.573399999999968 0
0.573599999999968 0
0.573799999999968 0
0.573999999999968 0
0.574199999999968 0
0.574399999999968 0
0.574599999999968 0
0.574799999999968 0
0.574999999999968 0
0.575199999999968 0
0.575399999999967 0
0.575599999999967 0
0.575799999999967 0
0.575999999999967 0
0.576199999999967 0
0.576399999999967 0
0.576599999999967 0
0.576799999999967 0
0.576999999999967 0
0.577199999999967 0
0.577399999999967 0
0.577599999999967 0
0.577799999999967 0
0.577999999999967 0
0.578199999999967 0
0.578399999999967 0
0.578599999999967 0
0.578799999999967 0
0.578999999999967 0
0.579199999999967 0
0.579399999999967 0
0.579599999999967 0
0.579799999999967 0
0.579999999999967 0
0.580199999999967 0
0.580399999999967 0
0.580599999999967 0
0.580799999999967 0
0.580999999999967 0
0.581199999999967 0
0.581399999999967 0
0.581599999999967 0
0.581799999999967 0
0.581999999999967 0
0.582199999999967 0
0.582399999999967 0
0.582599999999967 0
0.582799999999967 0
0.582999999999967 0
0.583199999999967 0
0.583399999999967 0
0.583599999999967 0
0.583799999999967 0
0.583999999999967 0
0.584199999999967 0
0.584399999999967 0
0.584599999999966 0
0.584799999999966 0
0.584999999999966 0
0.585199999999966 0
0.585399999999966 0
0.585599999999966 0
0.585799999999966 0
0.585999999999966 0
0.586199999999966 0
0.586399999999966 0
0.586599999999966 0
0.586799999999966 0
0.586999999999966 0
0.587199999999966 0
0.587399999999966 0
0.587599999999966 0
0.587799999999966 0
0.587999999999966 0
0.588199999999966 0
0.588399999999966 0
0.588599999999966 0
0.588799999999966 0
0.588999999999966 0
0.589199999999966 0
0.589399999999966 0
0.589599999999966 0
0.589799999999966 0
0.589999999999966 0
0.590199999999966 0
0.590399999999966 0
0.590599999999966 0
0.590799999999966 0
0.590999999999966 0
0.591199999999966 0
0.591399999999966 0
0.591599999999966 0
0.591799999999966 0
0.591999999999966 0
0.592199999999966 0
0.592399999999966 0
0.592599999999966 0
0.592799999999966 0
0.592999999999966 0
0.593199999999966 0
0.593399999999966 0
0.593599999999965 0
0.593799999999965 0
0.593999999999965 0
0.594199999999965 0
0.594399999999965 0
0.594599999999965 0
0.594799999999965 0
0.594999999999965 0
0.595199999999965 0
0.595399999999965 0
0.595599999999965 0
0.595799999999965 0
0.595999999999965 0
0.596199999999965 0
0.596399999999965 0
0.596599999999965 0
0.596799999999965 0
0.596999999999965 0
0.597199999999965 0
0.597399999999965 0
0.597599999999965 0
0.597799999999965 0
0.597999999999965 0
0.598199999999965 0
0.598399999999965 0
0.598599999999965 0
0.598799999999965 0
0.598999999999965 0
0.599199999999965 0
0.599399999999965 0
0.599599999999965 0
0.599799999999965 0
0.599999999999965 0
0.600199999999965 0
0.600399999999965 0
0.600599999999965 0
0.600799999999965 0
0.600999999999965 0
0.601199999999965 0
0.601399999999965 0
0.601599999999965 0
0.601799999999965 0
0.601999999999965 0
0.602199999999965 0
0.602399999999965 0
0.602599999999964 0
0.602799999999964 0
0.602999999999964 0
0.603199999999964 0
0.603399999999964 0
0.603599999999964 0
0.603799999999964 0
0.603999999999964 0
0.604199999999964 0
0.604399999999964 0
0.604599999999964 0
0.604799999999964 0
0.604999999999964 0
0.605199999999964 0
0.605399999999964 0
0.605599999999964 0
0.605799999999964 0
0.605999999999964 0
0.606199999999964 0
0.606399999999964 0
0.606599999999964 0
0.606799999999964 0
0.606999999999964 0
0.607199999999964 0
0.607399999999964 0
0.607599999999964 0
0.607799999999964 0
0.607999999999964 0
0.608199999999964 0
0.608399999999964 0
0.608599999999964 0
0.608799999999964 0
0.608999999999964 0
0.609199999999964 0
0.609399999999964 0
0.609599999999964 0
0.609799999999964 0
0.609999999999964 0
0.610199999999964 0
0.610399999999964 0
0.610599999999964 0
0.610799999999964 0
0.610999999999964 0
0.611199999999964 0
0.611399999999964 0
0.611599999999964 0
0.611799999999963 0
0.611999999999963 0
0.612199999999963 0
0.612399999999963 0
0.612599999999963 0
0.612799999999963 0
0.612999999999963 0
0.613199999999963 0
0.613399999999963 0
0.613599999999963 0
0.613799999999963 0
0.613999999999963 0
0.614199999999963 0
0.614399999999963 0
0.614599999999963 0
0.614799999999963 0
0.614999999999963 0
0.615199999999963 0
0.615399999999963 0
0.615599999999963 0
0.615799999999963 0
0.615999999999963 0
0.616199999999963 0
0.616399999999963 0
0.616599999999963 0
0.616799999999963 0
0.616999999999963 0
0.617199999999963 0
0.617399999999963 0
0.617599999999963 0
0.617799999999963 0
0.617999999999963 0
0.618199999999963 0
0.618399999999963 0
0.618599999999963 0
0.618799999999963 0
0.618999999999963 0
0.619199999999963 0
0.619399999999963 0
0.619599999999963 0
0.619799999999963 0
0.619999999999963 0
0.620199999999963 0
0.620399999999963 0
0.620599999999963 0
0.620799999999962 0
0.620999999999962 0
0.621199999999962 0
0.621399999999962 0
0.621599999999962 0
0.621799999999962 0
0.621999999999962 0
0.622199999999962 0
0.622399999999962 0
0.622599999999962 0
0.622799999999962 0
0.622999999999962 0
0.623199999999962 0
0.623399999999962 0
0.623599999999962 0
0.623799999999962 0
0.623999999999962 0
0.624199999999962 0
0.624399999999962 0
0.624599999999962 0
0.624799999999962 0
0.624999999999962 0
0.625199999999962 0
0.625399999999962 0
0.625599999999962 0
0.625799999999962 0
0.625999999999962 0
0.626199999999962 0
0.626399999999962 0
0.626599999999962 0
0.626799999999962 0
0.626999999999962 0
0.627199999999962 0
0.627399999999962 0
0.627599999999962 0
0.627799999999962 0
0.627999999999962 0
0.628199999999962 0
0.628399999999962 0
0.628599999999962 0
0.628799999999962 0
0.628999999999962 0
0.629199999999962 0
0.629399999999962 0
0.629599999999962 0
0.629799999999962 0
0.629999999999961 0
0.630199999999961 0
0.630399999999961 0
0.630599999999961 0
0.630799999999961 0
0.630999999999961 0
0.631199999999961 0
0.631399999999961 0
0.631599999999961 0
0.631799999999961 0
0.631999999999961 0
0.632199999999961 0
0.632399999999961 0
0.632599999999961 0
0.632799999999961 0
0.632999999999961 0
0.633199999999961 0
0.633399999999961 0
0.633599999999961 0
0.633799999999961 0
0.633999999999961 0
0.634199999999961 0
0.634399999999961 0
0.634599999999961 0
0.634799999999961 0
0.634999999999961 0
0.635199999999961 0
0.635399999999961 0
0.635599999999961 0
0.635799999999961 0
0.635999999999961 0
0.636199999999961 0
0.636399999999961 0
0.636599999999961 0
0.636799999999961 0
0.636999999999961 0
0.637199999999961 0
0.637399999999961 0
0.637599999999961 0
0.637799999999961 0
0.637999999999961 0
0.638199999999961 0
0.638399999999961 0
0.638599999999961 0
0.638799999999961 0
0.63899999999996 0
0.63919999999996 0
0.63939999999996 0
0.63959999999996 0
0.63979999999996 0
0.63999999999996 0
0.64019999999996 0
0.64039999999996 0
0.64059999999996 0
0.64079999999996 0
0.64099999999996 0
0.64119999999996 0
0.64139999999996 0
0.64159999999996 0
0.64179999999996 0
0.64199999999996 0
0.64219999999996 0
0.64239999999996 0
0.64259999999996 0
0.64279999999996 0
0.64299999999996 0
0.64319999999996 0
0.64339999999996 0
0.64359999999996 0
0.64379999999996 0
0.64399999999996 0
0.64419999999996 0
0.64439999999996 0
0.64459999999996 0
0.64479999999996 0
0.64499999999996 0
0.64519999999996 0
0.64539999999996 0
0.64559999999996 0
0.64579999999996 0
0.64599999999996 0
0.64619999999996 0
0.64639999999996 0
0.64659999999996 0
0.64679999999996 0
0.64699999999996 0
0.64719999999996 0
0.64739999999996 0
0.64759999999996 0
0.64779999999996 0
0.647999999999959 0
0.648199999999959 0
0.648399999999959 0
0.648599999999959 0
0.648799999999959 0
0.648999999999959 0
0.649199999999959 0
0.649399999999959 0
0.649599999999959 0
0.649799999999959 0
0.649999999999959 0
0.650199999999959 0
0.650399999999959 0
0.650599999999959 0
0.650799999999959 0
0.650999999999959 0
0.651199999999959 0
0.651399999999959 0
0.651599999999959 0
0.651799999999959 0
0.651999999999959 0
0.652199999999959 0
0.652399999999959 0
0.652599999999959 0
0.652799999999959 0
0.652999999999959 0
0.653199999999959 0
0.653399999999959 0
0.653599999999959 0
0.653799999999959 0
0.653999999999959 0
0.654199999999959 0
0.654399999999959 0
0.654599999999959 0
0.654799999999959 0
0.654999999999959 0
0.655199999999959 0
0.655399999999959 0
0.655599999999959 0
0.655799999999959 0
0.655999999999959 0
0.656199999999959 0
0.656399999999959 0
0.656599999999959 0
0.656799999999959 0
0.656999999999959 0
0.657199999999958 0
0.657399999999958 0
0.657599999999958 0
0.657799999999958 0
0.657999999999958 0
0.658199999999958 0
0.658399999999958 0
0.658599999999958 0
0.658799999999958 0
0.658999999999958 0
0.659199999999958 0
0.659399999999958 0
0.659599999999958 0
0.659799999999958 0
0.659999999999958 0
0.660199999999958 0
0.660399999999958 0
0.660599999999958 0
0.660799999999958 0
0.660999999999958 0
0.661199999999958 0
0.661399999999958 0
0.661599999999958 0
0.661799999999958 0
0.661999999999958 0
0.662199999999958 0
0.662399999999958 0
0.662599999999958 0
0.662799999999958 0
0.662999999999958 0
0.663199999999958 0
0.663399999999958 0
0.663599999999958 0
0.663799999999958 0
0.663999999999958 0
0.664199999999958 0
0.664399999999958 0
0.664599999999958 0
0.664799999999958 0
0.664999999999958 0
0.665199999999958 0
0.665399999999958 0
0.665599999999958 0
0.665799999999958 0
0.665999999999958 0
0.666199999999957 0
0.666399999999957 0
0.666599999999957 0
0.666799999999957 0
0.666999999999957 0
0.667199999999957 0
0.667399999999957 0
0.667599999999957 0
0.667799999999957 0
0.667999999999957 0
0.668199999999957 0
0.668399999999957 0
0.668599999999957 0
0.668799999999957 0
0.668999999999957 0
0.669199999999957 0
0.669399999999957 0
0.669599999999957 0
0.669799999999957 0
0.669999999999957 0
0.670199999999957 0
0.670399999999957 0
0.670599999999957 0
0.670799999999957 0
0.670999999999957 0
0.671199999999957 0
0.671399999999957 0
0.671599999999957 0
0.671799999999957 0
0.671999999999957 0
0.672199999999957 0
0.672399999999957 0
0.672599999999957 0
0.672799999999957 0
0.672999999999957 0
0.673199999999957 0
0.673399999999957 0
0.673599999999957 0
0.673799999999957 0
0.673999999999957 0
0.674199999999957 0
0.674399999999957 0
0.674599999999957 0
0.674799999999957 0
0.674999999999957 0
0.675199999999957 0
0.675399999999956 0
0.675599999999956 0
0.675799999999956 0
0.675999999999956 0
0.676199999999956 0
0.676399999999956 0
0.676599999999956 0
0.676799999999956 0
0.676999999999956 0
0.677199999999956 0
0.677399999999956 0
0.677599999999956 0
0.677799999999956 0
0.677999999999956 0
0.678199999999956 0
0.678399999999956 0
0.678599999999956 0
0.678799999999956 0
0.678999999999956 0
0.679199999999956 0
0.679399999999956 0
0.679599999999956 0
0.679799999999956 0
0.679999999999956 0
0.680199999999956 0
0.680399999999956 0
0.680599999999956 0
0.680799999999956 0
0.680999999999956 0
0.681199999999956 0
0.681399999999956 0
0.681599999999956 0
0.681799999999956 0
0.681999999999956 0
0.682199999999956 0
0.682399999999956 0
0.682599999999956 0
0.682799999999956 0
0.682999999999956 0
0.683199999999956 0
0.683399999999956 0
0.683599999999956 0
0.683799999999956 0
0.683999999999956 0
0.684199999999956 0
0.684399999999955 0
0.684599999999955 0
0.684799999999955 0
0.684999999999955 0
0.685199999999955 0
0.685399999999955 0
0.685599999999955 0
0.685799999999955 0
0.685999999999955 0
0.686199999999955 0
0.686399999999955 0
0.686599999999955 0
0.686799999999955 0
0.686999999999955 0
0.687199999999955 0
0.687399999999955 0
0.687599999999955 0
0.687799999999955 0
0.687999999999955 0
0.688199999999955 0
0.688399999999955 0
0.688599999999955 0
0.688799999999955 0
0.688999999999955 0
0.689199999999955 0
0.689399999999955 0
0.689599999999955 0
0.689799999999955 0
0.689999999999955 0
0.690199999999955 0
0.690399999999955 0
0.690599999999955 0
0.690799999999955 0
0.690999999999955 0
0.691199999999955 0
0.691399999999955 0
0.691599999999955 0
0.691799999999955 0
0.691999999999955 0
0.692199999999955 0
0.692399999999955 0
0.692599999999955 0
0.692799999999955 0
0.692999999999955 0
0.693199999999955 0
0.693399999999954 0
0.693599999999954 0
0.693799999999954 0
0.693999999999954 0
0.694199999999954 0
0.694399999999954 0
0.694599999999954 0
0.694799999999954 0
0.694999999999954 0
0.695199999999954 0
0.695399999999954 0
0.695599999999954 0
0.695799999999954 0
0.695999999999954 0
0.696199999999954 0
0.696399999999954 0
0.696599999999954 0
0.696799999999954 0
0.696999999999954 0
0.697199999999954 0
0.697399999999954 0
0.697599999999954 0
0.697799999999954 0
0.697999999999954 0
0.698199999999954 0
0.698399999999954 0
0.698599999999954 0
0.698799999999954 0
0.698999999999954 0
0.699199999999954 0
0.699399999999954 0
0.699599999999954 0
0.699799999999954 0
0.699999999999954 0
0.700199999999954 0
0.700399999999954 0
0.700599999999954 0
0.700799999999954 0
0.700999999999954 0
0.701199999999954 0
0.701399999999954 0
0.701599999999954 0
0.701799999999954 0
0.701999999999954 0
0.702199999999954 0
0.702399999999954 0
0.702599999999953 0
0.702799999999953 0
0.702999999999953 0
0.703199999999953 0
0.703399999999953 0
0.703599999999953 0
0.703799999999953 0
0.703999999999953 0
0.704199999999953 0
0.704399999999953 0
0.704599999999953 0
0.704799999999953 0
0.704999999999953 0
0.705199999999953 0
0.705399999999953 0
0.705599999999953 0
0.705799999999953 0
0.705999999999953 0
0.706199999999953 0
0.706399999999953 0
0.706599999999953 0
0.706799999999953 0
0.706999999999953 0
0.707199999999953 0
0.707399999999953 0
0.707599999999953 0
0.707799999999953 0
0.707999999999953 0
0.708199999999953 0
0.708399999999953 0
0.708599999999953 0
0.708799999999953 0
0.708999999999953 0
0.709199999999953 0
0.709399999999953 0
0.709599999999953 0
0.709799999999953 0
0.709999999999953 0
0.710199999999953 0
0.710399999999953 0
0.710599999999953 0
0.710799999999953 0
0.710999999999953 0
0.711199999999953 0
0.711399999999953 0
0.711599999999952 0
0.711799999999952 0
0.711999999999952 0
0.712199999999952 0
0.712399999999952 0
0.712599999999952 0
0.712799999999952 0
0.712999999999952 0
0.713199999999952 0
0.713399999999952 0
0.713599999999952 0
0.713799999999952 0
0.713999999999952 0
0.714199999999952 0
0.714399999999952 0
0.714599999999952 0
0.714799999999952 0
0.714999999999952 0
0.715199999999952 0
0.715399999999952 0
0.715599999999952 0
0.715799999999952 0
0.715999999999952 0
0.716199999999952 0
0.716399999999952 0
0.716599999999952 0
0.716799999999952 0
0.716999999999952 0
0.717199999999952 0
0.717399999999952 0
0.717599999999952 0
0.717799999999952 0
0.717999999999952 0
0.718199999999952 0
0.718399999999952 0
0.718599999999952 0
0.718799999999952 0
0.718999999999952 0
0.719199999999952 0
0.719399999999952 0
0.719599999999952 0
0.719799999999952 0
0.719999999999952 0
0.720199999999952 0
0.720399999999952 0
0.720599999999952 0
0.720799999999951 0
0.720999999999951 0
0.721199999999951 0
0.721399999999951 0
0.721599999999951 0
0.721799999999951 0
0.721999999999951 0
0.722199999999951 0
0.722399999999951 0
0.722599999999951 0
0.722799999999951 0
0.722999999999951 0
0.723199999999951 0
0.723399999999951 0
0.723599999999951 0
0.723799999999951 0
0.723999999999951 0
0.724199999999951 0
0.724399999999951 0
0.724599999999951 0
0.724799999999951 0
0.724999999999951 0
0.725199999999951 0
0.725399999999951 0
0.725599999999951 0
0.725799999999951 0
0.725999999999951 0
0.726199999999951 0
0.726399999999951 0
0.726599999999951 0
0.726799999999951 0
0.726999999999951 0
0.727199999999951 0
0.727399999999951 0
0.727599999999951 0
0.727799999999951 0
0.727999999999951 0
0.728199999999951 0
0.728399999999951 0
0.728599999999951 0
0.728799999999951 0
0.728999999999951 0
0.729199999999951 0
0.729399999999951 0
0.729599999999951 0
0.72979999999995 0
0.72999999999995 0
0.73019999999995 0
0.73039999999995 0
0.73059999999995 0
0.73079999999995 0
0.73099999999995 0
0.73119999999995 0
0.73139999999995 0
0.73159999999995 0
0.73179999999995 0
0.73199999999995 0
0.73219999999995 0
0.73239999999995 0
0.73259999999995 0
0.73279999999995 0
0.73299999999995 0
0.73319999999995 0
0.73339999999995 0
0.73359999999995 0
0.73379999999995 0
0.73399999999995 0
0.73419999999995 0
0.73439999999995 0
0.73459999999995 0
0.73479999999995 0
0.73499999999995 0
0.73519999999995 0
0.73539999999995 0
0.73559999999995 0
0.73579999999995 0
0.73599999999995 0
0.73619999999995 0
0.73639999999995 0
0.73659999999995 0
0.73679999999995 0
0.73699999999995 0
0.73719999999995 0
0.73739999999995 0
0.73759999999995 0
0.73779999999995 0
0.73799999999995 0
0.73819999999995 0
0.73839999999995 0
0.73859999999995 0
0.738799999999949 0
0.738999999999949 0
0.739199999999949 0
0.739399999999949 0
0.739599999999949 0
0.739799999999949 0
0.739999999999949 0
0.740199999999949 0
0.740399999999949 0
0.740599999999949 0
0.740799999999949 0
0.740999999999949 0
0.741199999999949 0
0.741399999999949 0
0.741599999999949 0
0.741799999999949 0
0.741999999999949 0
0.742199999999949 0
0.742399999999949 0
0.742599999999949 0
0.742799999999949 0
0.742999999999949 0
0.743199999999949 0
0.743399999999949 0
0.743599999999949 0
0.743799999999949 0
0.743999999999949 0
0.744199999999949 0
0.744399999999949 0
0.744599999999949 0
0.744799999999949 0
0.744999999999949 0
0.745199999999949 0
0.745399999999949 0
0.745599999999949 0
0.745799999999949 0
0.745999999999949 0
0.746199999999949 0
0.746399999999949 0
0.746599999999949 0
0.746799999999949 0
0.746999999999949 0
0.747199999999949 0
0.747399999999949 0
0.747599999999949 0
0.747799999999949 0
0.747999999999948 0
0.748199999999948 0
0.748399999999948 0
0.748599999999948 0
0.748799999999948 0
0.748999999999948 0
0.749199999999948 0
0.749399999999948 0
0.749599999999948 0
0.749799999999948 0
0.749999999999948 0
0.750199999999948 0
0.750399999999948 0
0.750599999999948 0
0.750799999999948 0
0.750999999999948 0
0.751199999999948 0
0.751399999999948 0
0.751599999999948 0
0.751799999999948 0
0.751999999999948 0
0.752199999999948 0
0.752399999999948 0
0.752599999999948 0
0.752799999999948 0
0.752999999999948 0
0.753199999999948 0
0.753399999999948 0
0.753599999999948 0
0.753799999999948 0
0.753999999999948 0
0.754199999999948 0
0.754399999999948 0
0.754599999999948 0
0.754799999999948 0
0.754999999999948 0
0.755199999999948 0
0.755399999999948 0
0.755599999999948 0
0.755799999999948 0
0.755999999999948 0
0.756199999999948 0
0.756399999999948 0
0.756599999999948 0
0.756799999999948 0
0.756999999999947 0
0.757199999999947 0
0.757399999999947 0
0.757599999999947 0
0.757799999999947 0
0.757999999999947 0
0.758199999999947 0
0.758399999999947 0
0.758599999999947 0
0.758799999999947 0
0.758999999999947 0
0.759199999999947 0
0.759399999999947 0
0.759599999999947 0
0.759799999999947 0
0.759999999999947 0
0.760199999999947 0
0.760399999999947 0
0.760599999999947 0
0.760799999999947 0
0.760999999999947 0
0.761199999999947 0
0.761399999999947 0
0.761599999999947 0
0.761799999999947 0
0.761999999999947 0
0.762199999999947 0
0.762399999999947 0
0.762599999999947 0
0.762799999999947 0
0.762999999999947 0
0.763199999999947 0
0.763399999999947 0
0.763599999999947 0
0.763799999999947 0
0.763999999999947 0
0.764199999999947 0
0.764399999999947 0
0.764599999999947 0
0.764799999999947 0
0.764999999999947 0
0.765199999999947 0
0.765399999999947 0
0.765599999999947 0
0.765799999999947 0
0.765999999999947 0
0.766199999999946 0
0.766399999999946 0
0.766599999999946 0
0.766799999999946 0
0.766999999999946 0
0.767199999999946 0
0.767399999999946 0
0.767599999999946 0
0.767799999999946 0
0.767999999999946 0
0.768199999999946 0
0.768399999999946 0
0.768599999999946 0
0.768799999999946 0
0.768999999999946 0
0.769199999999946 0
0.769399999999946 0
0.769599999999946 0
0.769799999999946 0
0.769999999999946 0
0.770199999999946 0
0.770399999999946 0
0.770599999999946 0
0.770799999999946 0
0.770999999999946 0
0.771199999999946 0
0.771399999999946 0
0.771599999999946 0
0.771799999999946 0
0.771999999999946 0
0.772199999999946 0
0.772399999999946 0
0.772599999999946 0
0.772799999999946 0
0.772999999999946 0
0.773199999999946 0
0.773399999999946 0
0.773599999999946 0
0.773799999999946 0
0.773999999999946 0
0.774199999999946 0
0.774399999999946 0
0.774599999999946 0
0.774799999999946 0
0.774999999999946 0
0.775199999999945 0
0.775399999999945 0
0.775599999999945 0
0.775799999999945 0
0.775999999999945 0
0.776199999999945 0
0.776399999999945 0
0.776599999999945 0
0.776799999999945 0
0.776999999999945 0
0.777199999999945 0
0.777399999999945 0
0.777599999999945 0
0.777799999999945 0
0.777999999999945 0
0.778199999999945 0
0.778399999999945 0
0.778599999999945 0
0.778799999999945 0
0.778999999999945 0
0.779199999999945 0
0.779399999999945 0
0.779599999999945 0
0.779799999999945 0
0.779999999999945 0
0.780199999999945 0
0.780399999999945 0
0.780599999999945 0
0.780799999999945 0
0.780999999999945 0
0.781199999999945 0
0.781399999999945 0
0.781599999999945 0
0.781799999999945 0
0.781999999999945 0
0.782199999999945 0
0.782399999999945 0
0.782599999999945 0
0.782799999999945 0
0.782999999999945 0
0.783199999999945 0
0.783399999999945 0
0.783599999999945 0
0.783799999999945 0
0.783999999999945 0
0.784199999999944 0
0.784399999999944 0
0.784599999999944 0
0.784799999999944 0
0.784999999999944 0
0.785199999999944 0
0.785399999999944 0
0.785599999999944 0
0.785799999999944 0
0.785999999999944 0
0.786199999999944 0
0.786399999999944 0
0.786599999999944 0
0.786799999999944 0
0.786999999999944 0
0.787199999999944 0
0.787399999999944 0
0.787599999999944 0
0.787799999999944 0
0.787999999999944 0
0.788199999999944 0
0.788399999999944 0
0.788599999999944 0
0.788799999999944 0
0.788999999999944 0
0.789199999999944 0
0.789399999999944 0
0.789599999999944 0
0.789799999999944 0
0.789999999999944 0
0.790199999999944 0
0.790399999999944 0
0.790599999999944 0
0.790799999999944 0
0.790999999999944 0
0.791199999999944 0
0.791399999999944 0
0.791599999999944 0
0.791799999999944 0
0.791999999999944 0
0.792199999999944 0
0.792399999999944 0
0.792599999999944 0
0.792799999999944 0
0.792999999999944 0
0.793199999999944 0
0.793399999999943 0
0.793599999999943 0
0.793799999999943 0
0.793999999999943 0
0.794199999999943 0
0.794399999999943 0
0.794599999999943 0
0.794799999999943 0
0.794999999999943 0
0.795199999999943 0
0.795399999999943 0
0.795599999999943 0
0.795799999999943 0
0.795999999999943 0
0.796199999999943 0
0.796399999999943 0
0.796599999999943 0
0.796799999999943 0
0.796999999999943 0
0.797199999999943 0
0.797399999999943 0
0.797599999999943 0
0.797799999999943 0
0.797999999999943 0
0.798199999999943 0
0.798399999999943 0
0.798599999999943 0
0.798799999999943 0
0.798999999999943 0
0.799199999999943 0
0.799399999999943 0
0.799599999999943 0
0.799799999999943 0
0.799999999999943 0
0.800199999999943 0
0.800399999999943 0
0.800599999999943 0
0.800799999999943 0
0.800999999999943 0
0.801199999999943 0
0.801399999999943 0
0.801599999999943 0
0.801799999999943 0
0.801999999999943 0
0.802199999999943 0
0.802399999999942 0
0.802599999999942 0
0.802799999999942 0
0.802999999999942 0
0.803199999999942 0
0.803399999999942 0
0.803599999999942 0
0.803799999999942 0
0.803999999999942 0
0.804199999999942 0
0.804399999999942 0
0.804599999999942 0
0.804799999999942 0
0.804999999999942 0
0.805199999999942 0
0.805399999999942 0
0.805599999999942 0
0.805799999999942 0
0.805999999999942 0
0.806199999999942 0
0.806399999999942 0
0.806599999999942 0
0.806799999999942 0
0.806999999999942 0
0.807199999999942 0
0.807399999999942 0
0.807599999999942 0
0.807799999999942 0
0.807999999999942 0
0.808199999999942 0
0.808399999999942 0
0.808599999999942 0
0.808799999999942 0
0.808999999999942 0
0.809199999999942 0
0.809399999999942 0
0.809599999999942 0
0.809799999999942 0
0.809999999999942 0
0.810199999999942 0
0.810399999999942 0
0.810599999999942 0
0.810799999999942 0
0.810999999999942 0
0.811199999999942 0
0.811399999999942 0
0.811599999999941 0
0.811799999999941 0
0.811999999999941 0
0.812199999999941 0
0.812399999999941 0
0.812599999999941 0
0.812799999999941 0
0.812999999999941 0
0.813199999999941 0
0.813399999999941 0
0.813599999999941 0
0.813799999999941 0
0.813999999999941 0
0.814199999999941 0
0.814399999999941 0
0.814599999999941 0
0.814799999999941 0
0.814999999999941 0
0.815199999999941 0
0.815399999999941 0
0.815599999999941 0
0.815799999999941 0
0.815999999999941 0
0.816199999999941 0
0.816399999999941 0
0.816599999999941 0
0.816799999999941 0
0.816999999999941 0
0.817199999999941 0
0.817399999999941 0
0.817599999999941 0
0.817799999999941 0
0.817999999999941 0
0.818199999999941 0
0.818399999999941 0
0.818599999999941 0
0.818799999999941 0
0.818999999999941 0
0.819199999999941 0
0.819399999999941 0
0.819599999999941 0
0.819799999999941 0
0.819999999999941 0
0.820199999999941 0
0.820399999999941 0
0.82059999999994 0
0.82079999999994 0
0.82099999999994 0
0.82119999999994 0
0.82139999999994 0
0.82159999999994 0
0.82179999999994 0
0.82199999999994 0
0.82219999999994 0
0.82239999999994 0
0.82259999999994 0
0.82279999999994 0
0.82299999999994 0
0.82319999999994 0
0.82339999999994 0
0.82359999999994 0
0.82379999999994 0
0.82399999999994 0
0.82419999999994 0
0.82439999999994 0
0.82459999999994 0
0.82479999999994 0
0.82499999999994 0
0.82519999999994 0
0.82539999999994 0
0.82559999999994 0
0.82579999999994 0
0.82599999999994 0
0.82619999999994 0
0.82639999999994 0
0.82659999999994 0
0.82679999999994 0
0.82699999999994 0
0.82719999999994 0
0.82739999999994 0
0.82759999999994 0
0.82779999999994 0
0.82799999999994 0
0.82819999999994 0
0.82839999999994 0
0.82859999999994 0
0.82879999999994 0
0.82899999999994 0
0.82919999999994 0
0.82939999999994 0
0.829599999999939 0
0.829799999999939 0
0.829999999999939 0
0.830199999999939 0
0.830399999999939 0
0.830599999999939 0
0.830799999999939 0
0.830999999999939 0
0.831199999999939 0
0.831399999999939 0
0.831599999999939 0
0.831799999999939 0
0.831999999999939 0
0.832199999999939 0
0.832399999999939 0
0.832599999999939 0
0.832799999999939 0
0.832999999999939 0
0.833199999999939 0
0.833399999999939 0
0.833599999999939 0
0.833799999999939 0
0.833999999999939 0
0.834199999999939 0
0.834399999999939 0
0.834599999999939 0
0.834799999999939 0
0.834999999999939 0
0.835199999999939 0
0.835399999999939 0
0.835599999999939 0
0.835799999999939 0
0.835999999999939 0
0.836199999999939 0
0.836399999999939 0
0.836599999999939 0
0.836799999999939 0
0.836999999999939 0
0.837199999999939 0
0.837399999999939 0
0.837599999999939 0
0.837799999999939 0
0.837999999999939 0
0.838199999999939 0
0.838399999999939 0
0.838599999999939 0
0.838799999999938 0
0.838999999999938 0
0.839199999999938 0
0.839399999999938 0
0.839599999999938 0
0.839799999999938 0
0.839999999999938 0
0.840199999999938 0
0.840399999999938 0
0.840599999999938 0
0.840799999999938 0
0.840999999999938 0
0.841199999999938 0
0.841399999999938 0
0.841599999999938 0
0.841799999999938 0
0.841999999999938 0
0.842199999999938 0
0.842399999999938 0
0.842599999999938 0
0.842799999999938 0
0.842999999999938 0
0.843199999999938 0
0.843399999999938 0
0.843599999999938 0
0.843799999999938 0
0.843999999999938 0
0.844199999999938 0
0.844399999999938 0
0.844599999999938 0
0.844799999999938 0
0.844999999999938 0
0.845199999999938 0
0.845399999999938 0
0.845599999999938 0
0.845799999999938 0
0.845999999999938 0
0.846199999999938 0
0.846399999999938 0
0.846599999999938 0
0.846799999999938 0
0.846999999999938 0
0.847199999999938 0
0.847399999999938 0
0.847599999999938 0
0.847799999999937 0
0.847999999999937 0
0.848199999999937 0
0.848399999999937 0
0.848599999999937 0
0.848799999999937 0
0.848999999999937 0
0.849199999999937 0
0.849399999999937 0
0.849599999999937 0
0.849799999999937 0
0.849999999999937 0
0.850199999999937 0
0.850399999999937 0
0.850599999999937 0
0.850799999999937 0
0.850999999999937 0
0.851199999999937 0
0.851399999999937 0
0.851599999999937 0
0.851799999999937 0
0.851999999999937 0
0.852199999999937 0
0.852399999999937 0
0.852599999999937 0
0.852799999999937 0
0.852999999999937 0
0.853199999999937 0
0.853399999999937 0
0.853599999999937 0
0.853799999999937 0
0.853999999999937 0
0.854199999999937 0
0.854399999999937 0
0.854599999999937 0
0.854799999999937 0
0.854999999999937 0
0.855199999999937 0
0.855399999999937 0
0.855599999999937 0
0.855799999999937 0
0.855999999999937 0
0.856199999999937 0
0.856399999999937 0
0.856599999999937 0
0.856799999999937 0
0.856999999999936 0
0.857199999999936 0
0.857399999999936 0
0.857599999999936 0
0.857799999999936 0
0.857999999999936 0
0.858199999999936 0
0.858399999999936 0
0.858599999999936 0
0.858799999999936 0
0.858999999999936 0
0.859199999999936 0
0.859399999999936 0
0.859599999999936 0
0.859799999999936 0
0.859999999999936 0
0.860199999999936 0
0.860399999999936 0
0.860599999999936 0
0.860799999999936 0
0.860999999999936 0
0.861199999999936 0
0.861399999999936 0
0.861599999999936 0
0.861799999999936 0
0.861999999999936 0
0.862199999999936 0
0.862399999999936 0
0.862599999999936 0
0.862799999999936 0
0.862999999999936 0
0.863199999999936 0
0.863399999999936 0
0.863599999999936 0
0.863799999999936 0
0.863999999999936 0
0.864199999999936 0
0.864399999999936 0
0.864599999999936 0
0.864799999999936 0
0.864999999999936 0
0.865199999999936 0
0.865399999999936 0
0.865599999999936 0
0.865799999999936 0
0.865999999999935 0
0.866199999999935 0
0.866399999999935 0
0.866599999999935 0
0.866799999999935 0
0.866999999999935 0
0.867199999999935 0
0.867399999999935 0
0.867599999999935 0
0.867799999999935 0
0.867999999999935 0
0.868199999999935 0
0.868399999999935 0
0.868599999999935 0
0.868799999999935 0
0.868999999999935 0
0.869199999999935 0
0.869399999999935 0
0.869599999999935 0
0.869799999999935 0
0.869999999999935 0
0.870199999999935 0
0.870399999999935 0
0.870599999999935 0
0.870799999999935 0
0.870999999999935 0
0.871199999999935 0
0.871399999999935 0
0.871599999999935 0
0.871799999999935 0
0.871999999999935 0
0.872199999999935 0
0.872399999999935 0
0.872599999999935 0
0.872799999999935 0
0.872999999999935 0
0.873199999999935 0
0.873399999999935 0
0.873599999999935 0
0.873799999999935 0
0.873999999999935 0
0.874199999999935 0
0.874399999999935 0
0.874599999999935 0
0.874799999999935 0
0.874999999999934 0
0.875199999999934 0
0.875399999999934 0
0.875599999999934 0
0.875799999999934 0
0.875999999999934 0
0.876199999999934 0
0.876399999999934 0
0.876599999999934 0
0.876799999999934 0
0.876999999999934 0
0.877199999999934 0
0.877399999999934 0
0.877599999999934 0
0.877799999999934 0
0.877999999999934 0
0.878199999999934 0
0.878399999999934 0
0.878599999999934 0
0.878799999999934 0
0.878999999999934 0
0.879199999999934 0
0.879399999999934 0
0.879599999999934 0
0.879799999999934 0
0.879999999999934 0
0.880199999999934 0
0.880399999999934 0
0.880599999999934 0
0.880799999999934 0
0.880999999999934 0
0.881199999999934 0
0.881399999999934 0
0.881599999999934 0
0.881799999999934 0
0.881999999999934 0
0.882199999999934 0
0.882399999999934 0
0.882599999999934 0
0.882799999999934 0
0.882999999999934 0
0.883199999999934 0
0.883399999999934 0
0.883599999999934 0
0.883799999999934 0
0.883999999999934 0
0.884199999999933 0
0.884399999999933 0
0.884599999999933 0
0.884799999999933 0
0.884999999999933 0
0.885199999999933 0
0.885399999999933 0
0.885599999999933 0
0.885799999999933 0
0.885999999999933 0
0.886199999999933 0
0.886399999999933 0
0.886599999999933 0
0.886799999999933 0
0.886999999999933 0
0.887199999999933 0
0.887399999999933 0
0.887599999999933 0
0.887799999999933 0
0.887999999999933 0
0.888199999999933 0
0.888399999999933 0
0.888599999999933 0
0.888799999999933 0
0.888999999999933 0
0.889199999999933 0
0.889399999999933 0
0.889599999999933 0
0.889799999999933 0
0.889999999999933 0
0.890199999999933 0
0.890399999999933 0
0.890599999999933 0
0.890799999999933 0
0.890999999999933 0
0.891199999999933 0
0.891399999999933 0
0.891599999999933 0
0.891799999999933 0
0.891999999999933 0
0.892199999999933 0
0.892399999999933 0
0.892599999999933 0
0.892799999999933 0
0.892999999999933 0
0.893199999999932 0
0.893399999999932 0
0.893599999999932 0
0.893799999999932 0
0.893999999999932 0
0.894199999999932 0
0.894399999999932 0
0.894599999999932 0
0.894799999999932 0
0.894999999999932 0
0.895199999999932 0
0.895399999999932 0
0.895599999999932 0
0.895799999999932 0
0.895999999999932 0
0.896199999999932 0
0.896399999999932 0
0.896599999999932 0
0.896799999999932 0
0.896999999999932 0
0.897199999999932 0
0.897399999999932 0
0.897599999999932 0
0.897799999999932 0
0.897999999999932 0
0.898199999999932 0
0.898399999999932 0
0.898599999999932 0
0.898799999999932 0
0.898999999999932 0
0.899199999999932 0
0.899399999999932 0
0.899599999999932 0
0.899799999999932 0
0.899999999999932 0
0.900199999999932 0
0.900399999999932 0
0.900599999999932 0
0.900799999999932 0
0.900999999999932 0
0.901199999999932 0
0.901399999999932 0
0.901599999999932 0
0.901799999999932 0
0.901999999999932 0
0.902199999999932 0
0.902399999999931 0
0.902599999999931 0
0.902799999999931 0
0.902999999999931 0
0.903199999999931 0
0.903399999999931 0
0.903599999999931 0
0.903799999999931 0
0.903999999999931 0
0.904199999999931 0
0.904399999999931 0
0.904599999999931 0
0.904799999999931 0
0.904999999999931 0
0.905199999999931 0
0.905399999999931 0
0.905599999999931 0
0.905799999999931 0
0.905999999999931 0
0.906199999999931 0
0.906399999999931 0
0.906599999999931 0
0.906799999999931 0
0.906999999999931 0
0.907199999999931 0
0.907399999999931 0
0.907599999999931 0
0.907799999999931 0
0.907999999999931 0
0.908199999999931 0
0.908399999999931 0
0.908599999999931 0
0.908799999999931 0
0.908999999999931 0
0.909199999999931 0
0.909399999999931 0
0.909599999999931 0
0.909799999999931 0
0.909999999999931 0
0.910199999999931 0
0.910399999999931 0
0.910599999999931 0
0.910799999999931 0
0.910999999999931 0
0.911199999999931 0
0.91139999999993 0
0.91159999999993 0
0.91179999999993 0
0.91199999999993 0
0.91219999999993 0
0.91239999999993 0
0.91259999999993 0
0.91279999999993 0
0.91299999999993 0
0.91319999999993 0
0.91339999999993 0
0.91359999999993 0
0.91379999999993 0
0.91399999999993 0
0.91419999999993 0
0.91439999999993 0
0.91459999999993 0
0.91479999999993 0
0.91499999999993 0
0.91519999999993 0
0.91539999999993 0
0.91559999999993 0
0.91579999999993 0
0.91599999999993 0
0.91619999999993 0
0.91639999999993 0
0.91659999999993 0
0.91679999999993 0
0.91699999999993 0
0.91719999999993 0
0.91739999999993 0
0.91759999999993 0
0.91779999999993 0
0.91799999999993 0
0.91819999999993 0
0.91839999999993 0
0.91859999999993 0
0.91879999999993 0
0.91899999999993 0
0.91919999999993 0
0.91939999999993 0
0.91959999999993 0
0.91979999999993 0
0.91999999999993 0
0.92019999999993 0
0.920399999999929 0
0.920599999999929 0
0.920799999999929 0
0.920999999999929 0
0.921199999999929 0
0.921399999999929 0
0.921599999999929 0
0.921799999999929 0
0.921999999999929 0
0.922199999999929 0
0.922399999999929 0
0.922599999999929 0
0.922799999999929 0
0.922999999999929 0
0.923199999999929 0
0.923399999999929 0
0.923599999999929 0
0.923799999999929 0
0.923999999999929 0
0.924199999999929 0
0.924399999999929 0
0.924599999999929 0
0.924799999999929 0
0.924999999999929 0
0.925199999999929 0
0.925399999999929 0
0.925599999999929 0
0.925799999999929 0
0.925999999999929 0
0.926199999999929 0
0.926399999999929 0
0.926599999999929 0
0.926799999999929 0
0.926999999999929 0
0.927199999999929 0
0.927399999999929 0
0.927599999999929 0
0.927799999999929 0
0.927999999999929 0
0.928199999999929 0
0.928399999999929 0
0.928599999999929 0
0.928799999999929 0
0.928999999999929 0
0.929199999999929 0
0.929399999999929 0
0.929599999999928 0
0.929799999999928 0
0.929999999999928 0
0.930199999999928 0
0.930399999999928 0
0.930599999999928 0
0.930799999999928 0
0.930999999999928 0
0.931199999999928 0
0.931399999999928 0
0.931599999999928 0
0.931799999999928 0
0.931999999999928 0
0.932199999999928 0
0.932399999999928 0
0.932599999999928 0
0.932799999999928 0
0.932999999999928 0
0.933199999999928 0
0.933399999999928 0
0.933599999999928 0
0.933799999999928 0
0.933999999999928 0
0.934199999999928 0
0.934399999999928 0
0.934599999999928 0
0.934799999999928 0
0.934999999999928 0
0.935199999999928 0
0.935399999999928 0
0.935599999999928 0
0.935799999999928 0
0.935999999999928 0
0.936199999999928 0
0.936399999999928 0
0.936599999999928 0
0.936799999999928 0
0.936999999999928 0
0.937199999999928 0
0.937399999999928 0
0.937599999999928 0
0.937799999999928 0
0.937999999999928 0
0.938199999999928 0
0.938399999999928 0
0.938599999999927 0
0.938799999999927 0
0.938999999999927 0
0.939199999999927 0
0.939399999999927 0
0.939599999999927 0
0.939799999999927 0
0.939999999999927 0
0.940199999999927 0
0.940399999999927 0
0.940599999999927 0
0.940799999999927 0
0.940999999999927 0
0.941199999999927 0
0.941399999999927 0
0.941599999999927 0
0.941799999999927 0
0.941999999999927 0
0.942199999999927 0
0.942399999999927 0
0.942599999999927 0
0.942799999999927 0
0.942999999999927 0
0.943199999999927 0
0.943399999999927 0
0.943599999999927 0
0.943799999999927 0
0.943999999999927 0
0.944199999999927 0
0.944399999999927 0
0.944599999999927 0
0.944799999999927 0
0.944999999999927 0
0.945199999999927 0
0.945399999999927 0
0.945599999999927 0
0.945799999999927 0
0.945999999999927 0
0.946199999999927 0
0.946399999999927 0
0.946599999999927 0
0.946799999999927 0
0.946999999999927 0
0.947199999999927 0
0.947399999999927 0
0.947599999999927 0
0.947799999999926 0
0.947999999999926 0
0.948199999999926 0
0.948399999999926 0
0.948599999999926 0
0.948799999999926 0
0.948999999999926 0
0.949199999999926 0
0.949399999999926 0
0.949599999999926 0
0.949799999999926 0
0.949999999999926 0
0.950199999999926 0
0.950399999999926 0
0.950599999999926 0
0.950799999999926 0
0.950999999999926 0
0.951199999999926 0
0.951399999999926 0
0.951599999999926 0
0.951799999999926 0
0.951999999999926 0
0.952199999999926 0
0.952399999999926 0
0.952599999999926 0
0.952799999999926 0
0.952999999999926 0
0.953199999999926 0
0.953399999999926 0
0.953599999999926 0
0.953799999999926 0
0.953999999999926 0
0.954199999999926 0
0.954399999999926 0
0.954599999999926 0
0.954799999999926 0
0.954999999999926 0
0.955199999999926 0
0.955399999999926 0
0.955599999999926 0
0.955799999999926 0
0.955999999999926 0
0.956199999999926 0
0.956399999999926 0
0.956599999999926 0
0.956799999999925 0
0.956999999999925 0
0.957199999999925 0
0.957399999999925 0
0.957599999999925 0
0.957799999999925 0
0.957999999999925 0
0.958199999999925 0
0.958399999999925 0
0.958599999999925 0
0.958799999999925 0
0.958999999999925 0
0.959199999999925 0
0.959399999999925 0
0.959599999999925 0
0.959799999999925 0
0.959999999999925 0
0.960199999999925 0
0.960399999999925 0
0.960599999999925 0
0.960799999999925 0
0.960999999999925 0
0.961199999999925 0
0.961399999999925 0
0.961599999999925 0
0.961799999999925 0
0.961999999999925 0
0.962199999999925 0
0.962399999999925 0
0.962599999999925 0
0.962799999999925 0
0.962999999999925 0
0.963199999999925 0
0.963399999999925 0
0.963599999999925 0
0.963799999999925 0
0.963999999999925 0
0.964199999999925 0
0.964399999999925 0
0.964599999999925 0
0.964799999999925 0
0.964999999999925 0
0.965199999999925 0
0.965399999999925 0
0.965599999999925 0
0.965799999999924 0
0.965999999999924 0
0.966199999999924 0
0.966399999999924 0
0.966599999999924 0
0.966799999999924 0
0.966999999999924 0
0.967199999999924 0
0.967399999999924 0
0.967599999999924 0
0.967799999999924 0
0.967999999999924 0
0.968199999999924 0
0.968399999999924 0
0.968599999999924 0
0.968799999999924 0
0.968999999999924 0
0.969199999999924 0
0.969399999999924 0
0.969599999999924 0
0.969799999999924 0
0.969999999999924 0
0.970199999999924 0
0.970399999999924 0
0.970599999999924 0
0.970799999999924 0
0.970999999999924 0
0.971199999999924 0
0.971399999999924 0
0.971599999999924 0
0.971799999999924 0
0.971999999999924 0
0.972199999999924 0
0.972399999999924 0
0.972599999999924 0
0.972799999999924 0
0.972999999999924 0
0.973199999999924 0
0.973399999999924 0
0.973599999999924 0
0.973799999999924 0
0.973999999999924 0
0.974199999999924 0
0.974399999999924 0
0.974599999999924 0
0.974799999999924 0
0.974999999999923 0
0.975199999999923 0
0.975399999999923 0
0.975599999999923 0
0.975799999999923 0
0.975999999999923 0
0.976199999999923 0
0.976399999999923 0
0.976599999999923 0
0.976799999999923 0
0.976999999999923 0
0.977199999999923 0
0.977399999999923 0
0.977599999999923 0
0.977799999999923 0
0.977999999999923 0
0.978199999999923 0
0.978399999999923 0
0.978599999999923 0
0.978799999999923 0
0.978999999999923 0
0.979199999999923 0
0.979399999999923 0
0.979599999999923 0
0.979799999999923 0
0.979999999999923 0
0.980199999999923 0
0.980399999999923 0
0.980599999999923 0
0.980799999999923 0
0.980999999999923 0
0.981199999999923 0
0.981399999999923 0
0.981599999999923 0
0.981799999999923 0
0.981999999999923 0
0.982199999999923 0
0.982399999999923 0
0.982599999999923 0
0.982799999999923 0
0.982999999999923 0
0.983199999999923 0
0.983399999999923 0
0.983599999999923 0
0.983799999999923 0
0.983999999999922 0
0.984199999999922 0
0.984399999999922 0
0.984599999999922 0
0.984799999999922 0
0.984999999999922 0
0.985199999999922 0
0.985399999999922 0
0.985599999999922 0
0.985799999999922 0
0.985999999999922 0
0.986199999999922 0
0.986399999999922 0
0.986599999999922 0
0.986799999999922 0
0.986999999999922 0
0.987199999999922 0
0.987399999999922 0
0.987599999999922 0
0.987799999999922 0
0.987999999999922 0
0.988199999999922 0
0.988399999999922 0
0.988599999999922 0
0.988799999999922 0
0.988999999999922 0
0.989199999999922 0
0.989399999999922 0
0.989599999999922 0
0.989799999999922 0
0.989999999999922 0
0.990199999999922 0
0.990399999999922 0
0.990599999999922 0
0.990799999999922 0
0.990999999999922 0
0.991199999999922 0
0.991399999999922 0
0.991599999999922 0
0.991799999999922 0
0.991999999999922 0
0.992199999999922 0
0.992399999999922 0
0.992599999999922 0
0.992799999999922 0
0.992999999999922 0
0.993199999999921 0
0.993399999999921 0
0.993599999999921 0
0.993799999999921 0
0.993999999999921 0
0.994199999999921 0
0.994399999999921 0
0.994599999999921 0
0.994799999999921 0
0.994999999999921 0
0.995199999999921 0
0.995399999999921 0
0.995599999999921 0
0.995799999999921 0
0.995999999999921 0
0.996199999999921 0
0.996399999999921 0
0.996599999999921 0
0.996799999999921 0
0.996999999999921 0
0.997199999999921 0
0.997399999999921 0
0.997599999999921 0
0.997799999999921 0
0.997999999999921 0
0.998199999999921 0
0.998399999999921 0
0.998599999999921 0
0.998799999999921 0
0.998999999999921 0
0.999199999999921 0
0.999399999999921 0
0.999599999999921 0
0.999799999999921 0
0.999999999999921 0
};
\addlegendentry{min-weight}
\addlegendentry{man-opt}
\addlegendentry{summed-rank-min}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.0208899999999991, xmax=0.438689999999982,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable matching probability},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
legend style={at={(0.62,0.98)},xshift=0.2cm,anchor=north west,nodes=right}
]
\addplot [semithick, color0]
table {%
0 1
0.0002 1
0.0004 1
0.0006 1
0.0008 1
0.001 1
0.0012 1
0.0014 1
0.0016 1
0.0018 1
0.002 1
0.0022 1
0.0024 1
0.0026 1
0.0028 1
0.003 1
0.0032 1
0.0034 1
0.0036 1
0.0038 1
0.004 1
0.0042 1
0.0044 1
0.0046 1
0.0048 1
0.005 1
0.0052 1
0.0054 1
0.0056 1
0.0058 1
0.006 1
0.0062 1
0.0064 1
0.0066 1
0.0068 1
0.007 1
0.0072 1
0.0074 1
0.00759999999999999 1
0.00779999999999999 1
0.00799999999999999 1
0.0082 1
0.0084 1
0.0086 1
0.0088 1
0.009 1
0.0092 1
0.0094 1
0.0096 1
0.0098 1
0.01 1
0.0102 1
0.0104 1
0.0106 1
0.0108 1
0.011 1
0.0112 1
0.0114 1
0.0116 1
0.0118 1
0.012 1
0.0122 1
0.0124 1
0.0126 1
0.0128 1
0.013 1
0.0132 1
0.0134 1
0.0136 1
0.0138 1
0.014 1
0.0142 1
0.0144 1
0.0146 1
0.0148 1
0.015 1
0.0152 1
0.0154 1
0.0156 1
0.0158 1
0.016 1
0.0162 1
0.0164 1
0.0166 1
0.0168 1
0.017 1
0.0172 1
0.0174 1
0.0176 1
0.0178 1
0.018 1
0.0182 1
0.0184 1
0.0186 1
0.0188 1
0.019 1
0.0192 1
0.0194 1
0.0196 1
0.0198 1
0.02 1
0.0202 1
0.0204 1
0.0206 1
0.0208 1
0.021 1
0.0212 1
0.0214 1
0.0216 1
0.0218 1
0.022 1
0.0222 1
0.0224 1
0.0226 1
0.0228 1
0.023 1
0.0232 1
0.0234 1
0.0236 1
0.0238 1
0.024 1
0.0242 1
0.0244 1
0.0246 1
0.0248 1
0.025 1
0.0252 1
0.0254 1
0.0256 1
0.0258 1
0.026 1
0.0262 1
0.0264 1
0.0266 1
0.0267999999999999 1
0.0269999999999999 1
0.0271999999999999 1
0.0273999999999999 1
0.0275999999999999 1
0.0277999999999999 1
0.0279999999999999 1
0.0281999999999999 1
0.0283999999999999 1
0.0285999999999999 1
0.0287999999999999 1
0.0289999999999999 1
0.0291999999999999 1
0.0293999999999999 1
0.0295999999999999 1
0.0297999999999999 1
0.0299999999999999 1
0.0301999999999999 1
0.0303999999999999 1
0.0305999999999999 1
0.0307999999999999 1
0.0309999999999999 1
0.0311999999999999 1
0.0313999999999999 1
0.0315999999999999 1
0.0317999999999999 1
0.0319999999999999 1
0.0321999999999999 1
0.0323999999999999 1
0.0325999999999999 1
0.0327999999999999 1
0.0329999999999999 1
0.0331999999999999 1
0.0333999999999999 1
0.0335999999999999 1
0.0337999999999999 1
0.0339999999999999 1
0.0341999999999999 1
0.0343999999999999 1
0.0345999999999999 1
0.0347999999999999 1
0.0349999999999999 1
0.0351999999999999 1
0.0353999999999999 1
0.0355999999999999 1
0.0357999999999999 1
0.0359999999999999 1
0.0361999999999999 1
0.0363999999999999 1
0.0365999999999999 1
0.0367999999999999 1
0.0369999999999999 1
0.0371999999999999 1
0.0373999999999999 1
0.0375999999999999 1
0.0377999999999999 1
0.0379999999999999 1
0.0381999999999999 1
0.0383999999999999 1
0.0385999999999999 1
0.0387999999999999 1
0.0389999999999999 1
0.0391999999999999 1
0.0393999999999999 1
0.0395999999999999 1
0.0397999999999999 1
0.0399999999999999 1
0.0401999999999999 1
0.0403999999999999 1
0.0405999999999999 1
0.0407999999999999 1
0.0409999999999999 1
0.0411999999999999 1
0.0413999999999999 1
0.0415999999999999 1
0.0417999999999999 1
0.0419999999999999 1
0.0421999999999999 1
0.0423999999999999 1
0.0425999999999999 1
0.0427999999999999 1
0.0429999999999999 1
0.0431999999999998 1
0.0433999999999998 1
0.0435999999999998 1
0.0437999999999998 1
0.0439999999999998 1
0.0441999999999998 1
0.0443999999999998 1
0.0445999999999998 1
0.0447999999999998 1
0.0449999999999998 1
0.0451999999999998 1
0.0453999999999998 1
0.0455999999999998 1
0.0457999999999998 1
0.0459999999999998 1
0.0461999999999998 1
0.0463999999999998 1
0.0465999999999998 1
0.0467999999999998 1
0.0469999999999998 1
0.0471999999999998 1
0.0473999999999998 1
0.0475999999999998 1
0.0477999999999998 1
0.0479999999999998 1
0.0481999999999998 1
0.0483999999999998 1
0.0485999999999998 1
0.0487999999999998 1
0.0489999999999998 1
0.0491999999999998 1
0.0493999999999998 1
0.0495999999999998 1
0.0497999999999998 1
0.0499999999999998 1
0.0501999999999998 1
0.0503999999999998 1
0.0505999999999998 1
0.0507999999999998 1
0.0509999999999998 1
0.0511999999999998 1
0.0513999999999998 1
0.0515999999999998 1
0.0517999999999998 1
0.0519999999999998 1
0.0521999999999998 1
0.0523999999999998 1
0.0525999999999998 1
0.0527999999999998 1
0.0529999999999998 1
0.0531999999999998 1
0.0533999999999998 1
0.0535999999999998 1
0.0537999999999998 1
0.0539999999999998 1
0.0541999999999998 1
0.0543999999999998 1
0.0545999999999998 1
0.0547999999999998 1
0.0549999999999998 1
0.0551999999999998 1
0.0553999999999998 1
0.0555999999999998 1
0.0557999999999998 1
0.0559999999999998 1
0.0561999999999998 1
0.0563999999999998 1
0.0565999999999998 1
0.0567999999999998 1
0.0569999999999998 1
0.0571999999999998 1
0.0573999999999998 1
0.0575999999999998 1
0.0577999999999998 1
0.0579999999999998 1
0.0581999999999998 1
0.0583999999999998 1
0.0585999999999998 1
0.0587999999999998 1
0.0589999999999998 1
0.0591999999999998 1
0.0593999999999998 1
0.0595999999999998 1
0.0597999999999997 1
0.0599999999999997 1
0.0601999999999997 1
0.0603999999999997 1
0.0605999999999997 1
0.0607999999999997 1
0.0609999999999997 1
0.0611999999999997 1
0.0613999999999997 1
0.0615999999999997 1
0.0617999999999997 1
0.0619999999999997 1
0.0621999999999997 1
0.0623999999999997 1
0.0625999999999997 1
0.0627999999999997 1
0.0629999999999998 1
0.0631999999999998 1
0.0633999999999998 1
0.0635999999999998 1
0.0637999999999998 1
0.0639999999999998 1
0.0641999999999998 1
0.0643999999999998 1
0.0645999999999998 1
0.0647999999999998 1
0.0649999999999998 1
0.0651999999999998 1
0.0653999999999998 1
0.0655999999999998 1
0.0657999999999998 1
0.0659999999999998 1
0.0661999999999998 1
0.0663999999999998 1
0.0665999999999999 1
0.0667999999999999 1
0.0669999999999999 1
0.0671999999999999 1
0.0673999999999999 1
0.0675999999999999 1
0.0677999999999999 1
0.0679999999999999 1
0.0681999999999999 1
0.0683999999999999 1
0.0685999999999999 1
0.0687999999999999 1
0.0689999999999999 1
0.0691999999999999 1
0.0693999999999999 1
0.0695999999999999 1
0.0697999999999999 1
0.07 1
0.0702 1
0.0704 1
0.0706 1
0.0708 1
0.071 1
0.0712 1
0.0714 1
0.0716 1
0.0718 1
0.072 1
0.0722 1
0.0724 1
0.0726 1
0.0728 1
0.073 1
0.0732 1
0.0734 1
0.0736000000000001 1
0.0738000000000001 1
0.0740000000000001 1
0.0742000000000001 1
0.0744000000000001 1
0.0746000000000001 1
0.0748000000000001 1
0.0750000000000001 1
0.0752000000000001 1
0.0754000000000001 1
0.0756000000000001 1
0.0758000000000001 1
0.0760000000000001 1
0.0762000000000001 1
0.0764000000000001 1
0.0766000000000001 1
0.0768000000000001 1
0.0770000000000002 1
0.0772000000000002 1
0.0774000000000002 1
0.0776000000000002 1
0.0778000000000002 1
0.0780000000000002 1
0.0782000000000002 1
0.0784000000000002 1
0.0786000000000002 1
0.0788000000000002 1
0.0790000000000002 1
0.0792000000000002 1
0.0794000000000002 1
0.0796000000000002 1
0.0798000000000002 1
0.0800000000000002 1
0.0802000000000002 1
0.0804000000000002 1
0.0806000000000003 1
0.0808000000000003 1
0.0810000000000003 1
0.0812000000000003 1
0.0814000000000003 1
0.0816000000000003 1
0.0818000000000003 1
0.0820000000000003 1
0.0822000000000003 1
0.0824000000000003 1
0.0826000000000003 1
0.0828000000000003 1
0.0830000000000003 1
0.0832000000000003 1
0.0834000000000003 1
0.0836000000000003 1
0.0838000000000003 1
0.0840000000000004 1
0.0842000000000004 1
0.0844000000000004 1
0.0846000000000004 1
0.0848000000000004 1
0.0850000000000004 1
0.0852000000000004 1
0.0854000000000004 1
0.0856000000000004 1
0.0858000000000004 1
0.0860000000000004 1
0.0862000000000004 1
0.0864000000000004 1
0.0866000000000004 1
0.0868000000000004 1
0.0870000000000004 1
0.0872000000000004 1
0.0874000000000004 1
0.0876000000000005 1
0.0878000000000005 1
0.0880000000000005 1
0.0882000000000005 1
0.0884000000000005 1
0.0886000000000005 1
0.0888000000000005 1
0.0890000000000005 1
0.0892000000000005 1
0.0894000000000005 1
0.0896000000000005 1
0.0898000000000005 1
0.0900000000000005 1
0.0902000000000005 1
0.0904000000000005 1
0.0906000000000005 1
0.0908000000000005 1
0.0910000000000006 1
0.0912000000000006 1
0.0914000000000006 1
0.0916000000000006 1
0.0918000000000006 1
0.0920000000000006 1
0.0922000000000006 1
0.0924000000000006 1
0.0926000000000006 1
0.0928000000000006 1
0.0930000000000006 1
0.0932000000000006 1
0.0934000000000006 1
0.0936000000000006 1
0.0938000000000006 1
0.0940000000000006 1
0.0942000000000006 1
0.0944000000000007 1
0.0946000000000007 1
0.0948000000000007 1
0.0950000000000007 1
0.0952000000000007 1
0.0954000000000007 1
0.0956000000000007 1
0.0958000000000007 1
0.0960000000000007 1
0.0962000000000007 1
0.0964000000000007 1
0.0966000000000007 1
0.0968000000000007 1
0.0970000000000007 1
0.0972000000000007 1
0.0974000000000007 1
0.0976000000000007 1
0.0978000000000007 1
0.0980000000000008 1
0.0982000000000008 1
0.0984000000000008 1
0.0986000000000008 1
0.0988000000000008 1
0.0990000000000008 1
0.0992000000000008 1
0.0994000000000008 1
0.0996000000000008 1
0.0998000000000008 1
0.100000000000001 1
0.100200000000001 1
0.100400000000001 1
0.100600000000001 1
0.100800000000001 1
0.101000000000001 1
0.101200000000001 1
0.101400000000001 1
0.101600000000001 1
0.101800000000001 1
0.102000000000001 1
0.102200000000001 1
0.102400000000001 1
0.102600000000001 1
0.102800000000001 1
0.103000000000001 1
0.103200000000001 1
0.103400000000001 1
0.103600000000001 1
0.103800000000001 1
0.104000000000001 1
0.104200000000001 1
0.104400000000001 1
0.104600000000001 1
0.104800000000001 1
0.105000000000001 1
0.105200000000001 1
0.105400000000001 1
0.105600000000001 1
0.105800000000001 1
0.106000000000001 1
0.106200000000001 1
0.106400000000001 1
0.106600000000001 1
0.106800000000001 1
0.107000000000001 1
0.107200000000001 1
0.107400000000001 1
0.107600000000001 1
0.107800000000001 1
0.108000000000001 1
0.108200000000001 1
0.108400000000001 1
0.108600000000001 1
0.108800000000001 1
0.109000000000001 1
0.109200000000001 1
0.109400000000001 1
0.109600000000001 1
0.109800000000001 1
0.110000000000001 1
0.110200000000001 1
0.110400000000001 1
0.110600000000001 1
0.110800000000001 1
0.111000000000001 1
0.111200000000001 1
0.111400000000001 1
0.111600000000001 1
0.111800000000001 1
0.112000000000001 1
0.112200000000001 1
0.112400000000001 1
0.112600000000001 1
0.112800000000001 1
0.113000000000001 1
0.113200000000001 1
0.113400000000001 1
0.113600000000001 1
0.113800000000001 1
0.114000000000001 1
0.114200000000001 1
0.114400000000001 1
0.114600000000001 1
0.114800000000001 1
0.115000000000001 1
0.115200000000001 1
0.115400000000001 1
0.115600000000001 1
0.115800000000001 1
0.116000000000001 1
0.116200000000001 1
0.116400000000001 1
0.116600000000001 1
0.116800000000001 1
0.117000000000001 1
0.117200000000001 1
0.117400000000001 1
0.117600000000001 1
0.117800000000001 1
0.118000000000001 1
0.118200000000001 1
0.118400000000001 1
0.118600000000001 1
0.118800000000001 1
0.119000000000001 1
0.119200000000001 1
0.119400000000001 1
0.119600000000001 1
0.119800000000001 1
0.120000000000001 1
0.120200000000001 1
0.120400000000001 1
0.120600000000001 1
0.120800000000001 1
0.121000000000001 1
0.121200000000001 1
0.121400000000001 1
0.121600000000001 1
0.121800000000001 1
0.122000000000001 1
0.122200000000001 1
0.122400000000001 1
0.122600000000001 1
0.122800000000001 1
0.123000000000001 1
0.123200000000001 1
0.123400000000001 1
0.123600000000001 1
0.123800000000001 1
0.124000000000001 1
0.124200000000002 1
0.124400000000002 1
0.124600000000002 1
0.124800000000002 1
0.125000000000002 1
0.125200000000002 1
0.125400000000002 1
0.125600000000002 1
0.125800000000002 1
0.126000000000002 1
0.126200000000002 1
0.126400000000002 1
0.126600000000002 1
0.126800000000002 1
0.127000000000002 1
0.127200000000002 0.9998
0.127400000000002 1
0.127600000000002 1
0.127800000000002 1
0.128000000000002 1
0.128200000000002 1
0.128400000000002 1
0.128600000000002 1
0.128800000000002 1
0.129000000000002 1
0.129200000000002 1
0.129400000000002 1
0.129600000000002 1
0.129800000000002 0.9998
0.130000000000002 1
0.130200000000002 1
0.130400000000002 1
0.130600000000002 1
0.130800000000002 0.9998
0.131000000000002 1
0.131200000000002 1
0.131400000000002 1
0.131600000000002 1
0.131800000000002 1
0.132000000000002 1
0.132200000000002 1
0.132400000000002 1
0.132600000000002 1
0.132800000000002 1
0.133000000000002 1
0.133200000000002 1
0.133400000000002 1
0.133600000000002 0.9998
0.133800000000002 1
0.134000000000002 1
0.134200000000002 1
0.134400000000002 1
0.134600000000002 1
0.134800000000002 1
0.135000000000002 1
0.135200000000002 1
0.135400000000002 1
0.135600000000002 1
0.135800000000002 1
0.136000000000002 0.9998
0.136200000000002 1
0.136400000000002 1
0.136600000000002 1
0.136800000000002 1
0.137000000000002 1
0.137200000000002 1
0.137400000000002 1
0.137600000000002 1
0.137800000000002 1
0.138000000000002 1
0.138200000000002 1
0.138400000000002 0.9998
0.138600000000002 1
0.138800000000002 1
0.139000000000002 1
0.139200000000002 1
0.139400000000002 0.9998
0.139600000000002 1
0.139800000000002 1
0.140000000000002 1
0.140200000000002 1
0.140400000000002 1
0.140600000000002 0.9998
0.140800000000002 1
0.141000000000002 1
0.141200000000002 1
0.141400000000002 1
0.141600000000002 0.9998
0.141800000000002 1
0.142000000000002 0.9998
0.142200000000002 0.9998
0.142400000000002 1
0.142600000000002 1
0.142800000000002 1
0.143000000000002 1
0.143200000000002 0.9996
0.143400000000002 1
0.143600000000002 1
0.143800000000002 1
0.144000000000002 1
0.144200000000002 0.9998
0.144400000000002 0.9996
0.144600000000002 1
0.144800000000002 0.9996
0.145000000000002 1
0.145200000000002 1
0.145400000000002 0.9998
0.145600000000002 1
0.145800000000002 0.9998
0.146000000000002 0.9998
0.146200000000002 1
0.146400000000002 0.9994
0.146600000000002 1
0.146800000000002 1
0.147000000000002 1
0.147200000000002 1
0.147400000000002 0.9998
0.147600000000002 0.9998
0.147800000000002 1
0.148000000000002 0.9998
0.148200000000002 1
0.148400000000002 1
0.148600000000002 1
0.148800000000002 1
0.149000000000002 0.9998
0.149200000000002 0.9996
0.149400000000002 0.9998
0.149600000000002 1
0.149800000000002 0.9996
0.150000000000002 0.9998
0.150200000000002 1
0.150400000000002 0.9992
0.150600000000002 1
0.150800000000002 0.9998
0.151000000000002 0.9996
0.151200000000002 0.9996
0.151400000000002 1
0.151600000000002 0.9994
0.151800000000002 1
0.152000000000002 1
0.152200000000002 0.9998
0.152400000000002 1
0.152600000000002 1
0.152800000000002 0.9996
0.153000000000002 0.9998
0.153200000000002 0.9998
0.153400000000002 0.9998
0.153600000000002 0.9998
0.153800000000002 1
0.154000000000002 1
0.154200000000002 0.9994
0.154400000000002 0.9998
0.154600000000002 0.9988
0.154800000000002 0.9998
0.155000000000002 1
0.155200000000002 0.9998
0.155400000000002 1
0.155600000000002 1
0.155800000000002 0.9998
0.156000000000002 0.9994
0.156200000000002 0.9996
0.156400000000002 0.9994
0.156600000000002 0.9998
0.156800000000002 0.9996
0.157000000000002 0.9996
0.157200000000002 0.9992
0.157400000000002 0.9994
0.157600000000002 1
0.157800000000002 0.9998
0.158000000000002 0.9992
0.158200000000002 0.9996
0.158400000000002 0.9996
0.158600000000002 0.9998
0.158800000000002 0.9996
0.159000000000003 0.9992
0.159200000000003 0.9998
0.159400000000003 0.9998
0.159600000000003 0.9996
0.159800000000003 0.9994
0.160000000000003 0.9994
0.160200000000003 1
0.160400000000003 0.9994
0.160600000000003 0.9998
0.160800000000003 0.9994
0.161000000000003 0.9994
0.161200000000003 0.9994
0.161400000000003 0.9996
0.161600000000003 0.9992
0.161800000000003 0.9998
0.162000000000003 0.9992
0.162200000000003 0.9988
0.162400000000003 0.9992
0.162600000000003 0.9994
0.162800000000003 0.9992
0.163000000000003 0.9998
0.163200000000003 0.9998
0.163400000000003 0.9992
0.163600000000003 0.9992
0.163800000000003 0.9996
0.164000000000003 0.9996
0.164200000000003 0.999
0.164400000000003 0.9994
0.164600000000003 0.9992
0.164800000000003 0.9998
0.165000000000003 0.9994
0.165200000000003 0.9992
0.165400000000003 0.999
0.165600000000003 0.9994
0.165800000000003 0.9992
0.166000000000003 0.9982
0.166200000000003 0.9984
0.166400000000003 0.999
0.166600000000003 0.9988
0.166800000000003 0.9996
0.167000000000003 0.9994
0.167200000000003 0.9986
0.167400000000003 0.999
0.167600000000003 0.999
0.167800000000003 0.999
0.168000000000003 0.9978
0.168200000000003 0.9986
0.168400000000003 0.9988
0.168600000000003 0.9988
0.168800000000003 0.9992
0.169000000000003 0.9992
0.169200000000003 0.9986
0.169400000000003 0.9994
0.169600000000003 0.9994
0.169800000000003 0.9988
0.170000000000003 0.9986
0.170200000000003 0.9986
0.170400000000003 0.999
0.170600000000003 0.999
0.170800000000003 0.9986
0.171000000000003 0.9992
0.171200000000003 0.9996
0.171400000000003 0.9994
0.171600000000003 0.9988
0.171800000000003 0.9992
0.172000000000003 0.9988
0.172200000000003 0.9984
0.172400000000003 0.9988
0.172600000000003 0.9982
0.172800000000003 0.9976
0.173000000000003 0.9992
0.173200000000003 0.998
0.173400000000003 0.9988
0.173600000000003 0.999
0.173800000000003 0.997
0.174000000000003 0.999
0.174200000000003 0.9988
0.174400000000003 0.9978
0.174600000000003 0.9978
0.174800000000003 0.9982
0.175000000000003 0.9974
0.175200000000003 0.9978
0.175400000000003 0.9984
0.175600000000003 0.9984
0.175800000000003 0.9976
0.176000000000003 0.9986
0.176200000000003 0.9984
0.176400000000003 0.9976
0.176600000000003 0.9978
0.176800000000003 0.9984
0.177000000000003 0.9982
0.177200000000003 0.997
0.177400000000003 0.9984
0.177600000000003 0.9956
0.177800000000003 0.9984
0.178000000000003 0.9972
0.178200000000003 0.9986
0.178400000000003 0.9974
0.178600000000003 0.9982
0.178800000000003 0.9972
0.179000000000003 0.9978
0.179200000000003 0.9978
0.179400000000003 0.999
0.179600000000003 0.999
0.179800000000003 0.9974
0.180000000000003 0.9972
0.180200000000003 0.9976
0.180400000000003 0.9984
0.180600000000003 0.997
0.180800000000003 0.9972
0.181000000000003 0.9976
0.181200000000003 0.9976
0.181400000000003 0.9978
0.181600000000003 0.9978
0.181800000000003 0.9976
0.182000000000003 0.9972
0.182200000000003 0.9986
0.182400000000003 0.9972
0.182600000000003 0.997
0.182800000000003 0.9976
0.183000000000003 0.9974
0.183200000000003 0.9972
0.183400000000003 0.9952
0.183600000000003 0.9966
0.183800000000003 0.9966
0.184000000000003 0.9956
0.184200000000003 0.9972
0.184400000000003 0.9966
0.184600000000003 0.9974
0.184800000000003 0.997
0.185000000000003 0.9972
0.185200000000003 0.997
0.185400000000003 0.9972
0.185600000000003 0.9962
0.185800000000003 0.996
0.186000000000003 0.995
0.186200000000003 0.9966
0.186400000000003 0.9964
0.186600000000003 0.9962
0.186800000000003 0.9952
0.187000000000003 0.995
0.187200000000003 0.9944
0.187400000000003 0.9958
0.187600000000003 0.996
0.187800000000003 0.9964
0.188000000000003 0.9948
0.188200000000003 0.9944
0.188400000000003 0.996
0.188600000000003 0.9946
0.188800000000003 0.9956
0.189000000000003 0.9952
0.189200000000003 0.995
0.189400000000003 0.9942
0.189600000000003 0.9952
0.189800000000003 0.9936
0.190000000000003 0.9952
0.190200000000003 0.9942
0.190400000000003 0.9934
0.190600000000003 0.9944
0.190800000000003 0.9938
0.191000000000003 0.9938
0.191200000000003 0.9938
0.191400000000003 0.995
0.191600000000003 0.9928
0.191800000000003 0.9924
0.192000000000003 0.9924
0.192200000000003 0.995
0.192400000000003 0.995
0.192600000000003 0.9934
0.192800000000003 0.9936
0.193000000000003 0.9918
0.193200000000003 0.9946
0.193400000000003 0.993
0.193600000000003 0.9942
0.193800000000003 0.9898
0.194000000000004 0.9918
0.194200000000004 0.994
0.194400000000004 0.9942
0.194600000000004 0.9932
0.194800000000004 0.9934
0.195000000000004 0.9934
0.195200000000004 0.992
0.195400000000004 0.9924
0.195600000000004 0.9936
0.195800000000004 0.9932
0.196000000000004 0.9916
0.196200000000004 0.9902
0.196400000000004 0.9904
0.196600000000004 0.9938
0.196800000000004 0.9904
0.197000000000004 0.99
0.197200000000004 0.9916
0.197400000000004 0.9924
0.197600000000004 0.9892
0.197800000000004 0.99
0.198000000000004 0.991
0.198200000000004 0.9892
0.198400000000004 0.9902
0.198600000000004 0.9882
0.198800000000004 0.9906
0.199000000000004 0.9898
0.199200000000004 0.9888
0.199400000000004 0.9896
0.199600000000004 0.9898
0.199800000000004 0.9906
0.2 0.988
0.2002 0.9902
0.2004 0.986
0.2006 0.9888
0.2008 0.9904
0.201 0.9874
0.2012 0.9892
0.2014 0.9866
0.2016 0.9894
0.2018 0.9892
0.202 0.9874
0.2022 0.9884
0.2024 0.9848
0.2026 0.9884
0.2028 0.988
0.203 0.9858
0.2032 0.986
0.2034 0.9874
0.2036 0.9866
0.2038 0.9884
0.204 0.9864
0.2042 0.9854
0.2044 0.9844
0.2046 0.9834
0.2048 0.9832
0.205 0.9856
0.2052 0.9824
0.2054 0.9832
0.2056 0.9834
0.2058 0.9834
0.206 0.985
0.2062 0.9834
0.2064 0.987
0.2066 0.9844
0.2068 0.9838
0.207 0.983
0.2072 0.9824
0.2074 0.9828
0.2076 0.983
0.2078 0.9872
0.208 0.9814
0.2082 0.9878
0.2084 0.9852
0.2086 0.9802
0.2088 0.9774
0.209 0.981
0.2092 0.9782
0.2094 0.9788
0.2096 0.9818
0.2098 0.9792
0.21 0.978
0.2102 0.9824
0.2104 0.9786
0.2106 0.9806
0.2108 0.979
0.211 0.9782
0.2112 0.9764
0.2114 0.979
0.2116 0.977
0.2118 0.978
0.212 0.9758
0.2122 0.9774
0.2124 0.9796
0.2126 0.9818
0.2128 0.9758
0.213 0.979
0.2132 0.9786
0.2134 0.9804
0.2136 0.9762
0.2138 0.9718
0.214 0.9716
0.2142 0.9772
0.2144 0.9754
0.2146 0.9734
0.2148 0.9774
0.215 0.9726
0.2152 0.9754
0.2154 0.97
0.2156 0.972
0.2158 0.976
0.216 0.9764
0.2162 0.9686
0.2164 0.9724
0.2166 0.9694
0.2168 0.9708
0.217 0.9724
0.217200000000001 0.9734
0.217400000000001 0.9698
0.217600000000001 0.9688
0.217800000000001 0.9684
0.218000000000001 0.9714
0.218200000000001 0.9734
0.218400000000001 0.9684
0.218600000000001 0.9702
0.218800000000001 0.9664
0.219000000000001 0.9642
0.219200000000001 0.971
0.219400000000001 0.9694
0.219600000000001 0.9674
0.219800000000001 0.967
0.220000000000001 0.9678
0.220200000000001 0.9664
0.220400000000001 0.9626
0.220600000000001 0.967
0.220800000000001 0.9682
0.221000000000001 0.968
0.221200000000001 0.964
0.221400000000001 0.9628
0.221600000000001 0.9616
0.221800000000001 0.9636
0.222000000000001 0.9648
0.222200000000001 0.9622
0.222400000000001 0.9598
0.222600000000001 0.9628
0.222800000000001 0.9604
0.223000000000001 0.9594
0.223200000000001 0.9602
0.223400000000001 0.9604
0.223600000000001 0.9596
0.223800000000001 0.959
0.224000000000001 0.9574
0.224200000000001 0.9628
0.224400000000001 0.9562
0.224600000000001 0.958
0.224800000000001 0.9504
0.225000000000001 0.9564
0.225200000000001 0.9508
0.225400000000001 0.9562
0.225600000000001 0.9526
0.225800000000001 0.9512
0.226000000000001 0.9536
0.226200000000001 0.953
0.226400000000001 0.9478
0.226600000000001 0.9562
0.226800000000001 0.95
0.227000000000001 0.9464
0.227200000000001 0.9562
0.227400000000001 0.9482
0.227600000000001 0.9484
0.227800000000001 0.951
0.228000000000001 0.9522
0.228200000000001 0.9452
0.228400000000001 0.9522
0.228600000000001 0.9464
0.228800000000001 0.9406
0.229000000000001 0.9442
0.229200000000001 0.9506
0.229400000000001 0.9438
0.229600000000001 0.9394
0.229800000000001 0.943
0.230000000000001 0.9446
0.230200000000001 0.9448
0.230400000000001 0.946
0.230600000000001 0.9432
0.230800000000001 0.9414
0.231000000000001 0.9376
0.231200000000001 0.9384
0.231400000000001 0.9412
0.231600000000001 0.9452
0.231800000000001 0.937
0.232000000000001 0.9384
0.232200000000001 0.938
0.232400000000001 0.938
0.232600000000001 0.9318
0.232800000000001 0.9356
0.233000000000001 0.9274
0.233200000000001 0.9298
0.233400000000001 0.9288
0.233600000000001 0.9348
0.233800000000001 0.9334
0.234000000000001 0.929
0.234200000000001 0.9272
0.234400000000001 0.9328
0.234600000000001 0.9274
0.234800000000001 0.9278
0.235000000000001 0.9334
0.235200000000001 0.9236
0.235400000000001 0.9228
0.235600000000001 0.924
0.235800000000001 0.9252
0.236000000000001 0.9228
0.236200000000001 0.9254
0.236400000000001 0.9232
0.236600000000001 0.9236
0.236800000000001 0.9268
0.237000000000001 0.9288
0.237200000000001 0.9222
0.237400000000001 0.9206
0.237600000000001 0.9212
0.237800000000001 0.9236
0.238000000000001 0.919
0.238200000000001 0.9188
0.238400000000001 0.907
0.238600000000001 0.9196
0.238800000000001 0.9148
0.239000000000001 0.9124
0.239200000000001 0.9134
0.239400000000001 0.9084
0.239600000000001 0.9078
0.239800000000001 0.9108
0.240000000000001 0.9134
0.240200000000001 0.9178
0.240400000000001 0.914
0.240600000000001 0.908
0.240800000000001 0.9046
0.241000000000001 0.9088
0.241200000000001 0.9136
0.241400000000001 0.8958
0.241600000000001 0.9012
0.241800000000001 0.9002
0.242000000000001 0.9016
0.242200000000001 0.9016
0.242400000000001 0.9016
0.242600000000001 0.8996
0.242800000000001 0.9072
0.243000000000001 0.9026
0.243200000000001 0.8978
0.243400000000001 0.8934
0.243600000000001 0.8888
0.243800000000001 0.8962
0.244000000000001 0.8916
0.244200000000001 0.8936
0.244400000000001 0.8968
0.244600000000001 0.8952
0.244800000000001 0.8846
0.245000000000001 0.8946
0.245200000000001 0.8858
0.245400000000001 0.8894
0.245600000000001 0.8864
0.245800000000001 0.8834
0.246000000000001 0.8866
0.246200000000001 0.886
0.246400000000001 0.8762
0.246600000000001 0.8764
0.246800000000001 0.8844
0.247000000000001 0.8868
0.247200000000001 0.8786
0.247400000000001 0.8816
0.247600000000001 0.8776
0.247800000000001 0.8738
0.248000000000001 0.8764
0.248200000000001 0.8784
0.248400000000001 0.8772
0.248600000000001 0.8674
0.248800000000001 0.8752
0.249000000000001 0.872
0.249200000000001 0.8754
0.249400000000001 0.8762
0.249600000000001 0.8676
0.249800000000001 0.864
0.250000000000001 0.8586
0.250200000000001 0.8628
0.250400000000001 0.8628
0.250600000000001 0.861
0.250800000000001 0.8586
0.251000000000001 0.8608
0.251200000000001 0.8562
0.251400000000001 0.8596
0.251600000000001 0.8594
0.251800000000001 0.8552
0.252000000000001 0.856
0.252200000000001 0.8554
0.252400000000001 0.8602
0.252600000000001 0.862
0.252800000000001 0.8454
0.253000000000001 0.8446
0.253200000000001 0.8534
0.253400000000001 0.8462
0.253600000000001 0.8488
0.253800000000001 0.8414
0.254000000000001 0.847
0.254200000000001 0.8446
0.254400000000001 0.833
0.254600000000001 0.8342
0.254800000000001 0.843
0.255000000000001 0.8376
0.255200000000001 0.8298
0.255400000000001 0.8442
0.255600000000001 0.8392
0.255800000000001 0.827
0.256000000000001 0.8346
0.256200000000001 0.8284
0.256400000000001 0.8296
0.256600000000001 0.8212
0.256800000000001 0.8236
0.257000000000001 0.8218
0.257200000000001 0.8264
0.257400000000001 0.8226
0.257600000000001 0.821
0.257800000000001 0.8178
0.258000000000001 0.8242
0.258200000000001 0.8258
0.258400000000001 0.8258
0.2586 0.8006
0.2588 0.8106
0.259 0.813
0.2592 0.8118
0.2594 0.807
0.2596 0.8066
0.2598 0.8042
0.26 0.81
0.2602 0.7992
0.2604 0.811
0.2606 0.8058
0.2608 0.8002
0.261 0.8086
0.2612 0.7894
0.2614 0.7962
0.2616 0.7922
0.2618 0.8008
0.262 0.7912
0.2622 0.7952
0.2624 0.788
0.2626 0.7822
0.2628 0.7922
0.263 0.7964
0.2632 0.7834
0.2634 0.7846
0.2636 0.7788
0.2638 0.7774
0.264 0.7902
0.2642 0.778
0.2644 0.7632
0.2646 0.7682
0.2648 0.7642
0.265 0.7674
0.2652 0.7752
0.2654 0.7668
0.2656 0.7686
0.2658 0.7586
0.266 0.768
0.2662 0.766
0.2664 0.7666
0.2666 0.7636
0.2668 0.7584
0.267 0.7554
0.2672 0.7678
0.2674 0.7516
0.2676 0.7484
0.267799999999999 0.7436
0.267999999999999 0.739
0.268199999999999 0.7458
0.268399999999999 0.7418
0.268599999999999 0.7384
0.268799999999999 0.744
0.268999999999999 0.7436
0.269199999999999 0.7364
0.269399999999999 0.7454
0.269599999999999 0.7356
0.269799999999999 0.7164
0.269999999999999 0.7248
0.270199999999999 0.7216
0.270399999999999 0.737
0.270599999999999 0.726
0.270799999999999 0.727
0.270999999999999 0.7294
0.271199999999999 0.7258
0.271399999999999 0.73
0.271599999999999 0.7114
0.271799999999999 0.7278
0.271999999999999 0.7204
0.272199999999999 0.72
0.272399999999999 0.7222
0.272599999999999 0.708
0.272799999999999 0.7112
0.272999999999999 0.7048
0.273199999999999 0.7044
0.273399999999999 0.6956
0.273599999999999 0.709
0.273799999999999 0.6944
0.273999999999999 0.7086
0.274199999999999 0.7002
0.274399999999999 0.6948
0.274599999999999 0.69
0.274799999999999 0.6944
0.274999999999999 0.6966
0.275199999999999 0.678
0.275399999999999 0.6834
0.275599999999999 0.6898
0.275799999999999 0.6888
0.275999999999999 0.6694
0.276199999999999 0.6892
0.276399999999999 0.6798
0.276599999999999 0.661
0.276799999999998 0.6706
0.276999999999998 0.6742
0.277199999999998 0.6768
0.277399999999998 0.6674
0.277599999999998 0.67
0.277799999999998 0.6692
0.277999999999998 0.6692
0.278199999999998 0.6712
0.278399999999998 0.6504
0.278599999999998 0.6598
0.278799999999998 0.6432
0.278999999999998 0.6488
0.279199999999998 0.6672
0.279399999999998 0.636
0.279599999999998 0.6536
0.279799999999998 0.6454
0.279999999999998 0.6534
0.280199999999998 0.6592
0.280399999999998 0.6448
0.280599999999998 0.622
0.280799999999998 0.6362
0.280999999999998 0.646
0.281199999999998 0.6372
0.281399999999998 0.6312
0.281599999999998 0.6296
0.281799999999998 0.623
0.281999999999998 0.6246
0.282199999999998 0.6306
0.282399999999998 0.6186
0.282599999999998 0.631
0.282799999999998 0.6096
0.282999999999998 0.6024
0.283199999999998 0.6276
0.283399999999998 0.6208
0.283599999999998 0.6114
0.283799999999998 0.6164
0.283999999999998 0.6054
0.284199999999998 0.6026
0.284399999999998 0.6034
0.284599999999998 0.6034
0.284799999999998 0.6026
0.284999999999998 0.5886
0.285199999999998 0.6106
0.285399999999998 0.5936
0.285599999999998 0.6002
0.285799999999998 0.5942
0.285999999999997 0.5974
0.286199999999997 0.5924
0.286399999999997 0.5852
0.286599999999997 0.5968
0.286799999999997 0.596
0.286999999999997 0.5722
0.287199999999997 0.5754
0.287399999999997 0.5808
0.287599999999997 0.5766
0.287799999999997 0.5602
0.287999999999997 0.57
0.288199999999997 0.558
0.288399999999997 0.5798
0.288599999999997 0.5678
0.288799999999997 0.5566
0.288999999999997 0.5562
0.289199999999997 0.5576
0.289399999999997 0.5566
0.289599999999997 0.5626
0.289799999999997 0.5468
0.289999999999997 0.5476
0.290199999999997 0.551
0.290399999999997 0.5424
0.290599999999997 0.5524
0.290799999999997 0.5478
0.290999999999997 0.5358
0.291199999999997 0.5342
0.291399999999997 0.5362
0.291599999999997 0.529
0.291799999999997 0.5392
0.291999999999997 0.5202
0.292199999999997 0.5292
0.292399999999997 0.5278
0.292599999999997 0.5308
0.292799999999997 0.518
0.292999999999997 0.515
0.293199999999997 0.513
0.293399999999997 0.5306
0.293599999999997 0.5162
0.293799999999997 0.498
0.293999999999997 0.5182
0.294199999999997 0.5008
0.294399999999997 0.504
0.294599999999997 0.5032
0.294799999999997 0.5122
0.294999999999996 0.508
0.295199999999996 0.503
0.295399999999996 0.5064
0.295599999999996 0.5038
0.295799999999996 0.4942
0.295999999999996 0.4956
0.296199999999996 0.4946
0.296399999999996 0.4852
0.296599999999996 0.47
0.296799999999996 0.4762
0.296999999999996 0.4862
0.297199999999996 0.4754
0.297399999999996 0.4838
0.297599999999996 0.4738
0.297799999999996 0.4842
0.297999999999996 0.4658
0.298199999999996 0.4608
0.298399999999996 0.4692
0.298599999999996 0.4632
0.298799999999996 0.462
0.298999999999996 0.4636
0.299199999999996 0.4574
0.299399999999996 0.4526
0.299599999999996 0.442
0.299799999999996 0.4366
0.299999999999996 0.4446
0.300199999999996 0.4544
0.300399999999996 0.4504
0.300599999999996 0.4488
0.300799999999996 0.433
0.300999999999996 0.4376
0.301199999999996 0.4322
0.301399999999996 0.4366
0.301599999999996 0.4416
0.301799999999996 0.432
0.301999999999996 0.419
0.302199999999996 0.4238
0.302399999999996 0.4338
0.302599999999996 0.4144
0.302799999999996 0.4256
0.302999999999996 0.4236
0.303199999999996 0.4212
0.303399999999996 0.4032
0.303599999999996 0.4156
0.303799999999996 0.409
0.303999999999995 0.4076
0.304199999999995 0.4138
0.304399999999995 0.4184
0.304599999999995 0.412
0.304799999999995 0.4024
0.304999999999995 0.392
0.305199999999995 0.3948
0.305399999999995 0.3948
0.305599999999995 0.3914
0.305799999999995 0.3834
0.305999999999995 0.3852
0.306199999999995 0.3874
0.306399999999995 0.3822
0.306599999999995 0.3976
0.306799999999995 0.387
0.306999999999995 0.3978
0.307199999999995 0.3826
0.307399999999995 0.3596
0.307599999999995 0.3786
0.307799999999995 0.3624
0.307999999999995 0.3612
0.308199999999995 0.3784
0.308399999999995 0.3706
0.308599999999995 0.372
0.308799999999995 0.3704
0.308999999999995 0.369
0.309199999999995 0.3514
0.309399999999995 0.3666
0.309599999999995 0.3526
0.309799999999995 0.3384
0.309999999999995 0.3512
0.310199999999995 0.3532
0.310399999999995 0.3402
0.310599999999995 0.3358
0.310799999999995 0.3378
0.310999999999995 0.3372
0.311199999999995 0.3394
0.311399999999995 0.3388
0.311599999999995 0.3472
0.311799999999995 0.327
0.311999999999995 0.3334
0.312199999999995 0.3268
0.312399999999995 0.3196
0.312599999999995 0.3272
0.312799999999995 0.3248
0.312999999999995 0.3256
0.313199999999994 0.3212
0.313399999999994 0.3184
0.313599999999994 0.3066
0.313799999999994 0.3102
0.313999999999994 0.3232
0.314199999999994 0.3136
0.314399999999994 0.305
0.314599999999994 0.3122
0.314799999999994 0.2936
0.314999999999994 0.2984
0.315199999999994 0.298
0.315399999999994 0.3014
0.315599999999994 0.3006
0.315799999999994 0.2906
0.315999999999994 0.2962
0.316199999999994 0.2968
0.316399999999994 0.2908
0.316599999999994 0.2838
0.316799999999994 0.288
0.316999999999994 0.2904
0.317199999999994 0.2836
0.317399999999994 0.289
0.317599999999994 0.2758
0.317799999999994 0.2706
0.317999999999994 0.2898
0.318199999999994 0.2826
0.318399999999994 0.274
0.318599999999994 0.2744
0.318799999999994 0.2668
0.318999999999994 0.268
0.319199999999994 0.2664
0.319399999999994 0.2658
0.319599999999994 0.2552
0.319799999999994 0.2506
0.319999999999994 0.2618
0.320199999999994 0.2658
0.320399999999994 0.2552
0.320599999999994 0.2478
0.320799999999994 0.2572
0.320999999999994 0.2508
0.321199999999994 0.2438
0.321399999999994 0.2474
0.321599999999994 0.2388
0.321799999999994 0.2406
0.321999999999994 0.2458
0.322199999999993 0.2472
0.322399999999993 0.2464
0.322599999999993 0.2362
0.322799999999993 0.2378
0.322999999999993 0.2312
0.323199999999993 0.2336
0.323399999999993 0.2302
0.323599999999993 0.2276
0.323799999999993 0.2228
0.323999999999993 0.2244
0.324199999999993 0.2204
0.324399999999993 0.2234
0.324599999999993 0.2178
0.324799999999993 0.2192
0.324999999999993 0.211
0.325199999999993 0.2116
0.325399999999993 0.2194
0.325599999999993 0.2108
0.325799999999993 0.21
0.325999999999993 0.2062
0.326199999999993 0.2076
0.326399999999993 0.1988
0.326599999999993 0.2094
0.326799999999993 0.2038
0.326999999999993 0.2044
0.327199999999993 0.2014
0.327399999999993 0.1982
0.327599999999993 0.1922
0.327799999999993 0.1926
0.327999999999993 0.197
0.328199999999993 0.1892
0.328399999999993 0.1854
0.328599999999993 0.1836
0.328799999999993 0.195
0.328999999999993 0.1968
0.329199999999993 0.1886
0.329399999999993 0.1892
0.329599999999993 0.1822
0.329799999999993 0.1888
0.329999999999993 0.1792
0.330199999999993 0.1824
0.330399999999993 0.1748
0.330599999999993 0.1812
0.330799999999993 0.1618
0.330999999999993 0.1726
0.331199999999993 0.175
0.331399999999992 0.175
0.331599999999992 0.174
0.331799999999992 0.1622
0.331999999999992 0.165
0.332199999999992 0.1658
0.332399999999992 0.1586
0.332599999999992 0.1614
0.332799999999992 0.161
0.332999999999992 0.1614
0.333199999999992 0.167
0.333399999999992 0.1634
0.333599999999992 0.1528
0.333799999999992 0.1548
0.333999999999992 0.1566
0.334199999999992 0.1532
0.334399999999992 0.146
0.334599999999992 0.1552
0.334799999999992 0.1482
0.334999999999992 0.1482
0.335199999999992 0.153
0.335399999999992 0.1514
0.335599999999992 0.1362
0.335799999999992 0.1416
0.335999999999992 0.1426
0.336199999999992 0.1452
0.336399999999992 0.1466
0.336599999999992 0.144
0.336799999999992 0.1362
0.336999999999992 0.1352
0.337199999999992 0.1462
0.337399999999992 0.1354
0.337599999999992 0.1342
0.337799999999992 0.1342
0.337999999999992 0.1262
0.338199999999992 0.1216
0.338399999999992 0.1284
0.338599999999992 0.128
0.338799999999992 0.126
0.338999999999992 0.1322
0.339199999999992 0.1206
0.339399999999992 0.1322
0.339599999999992 0.1202
0.339799999999992 0.1204
0.339999999999992 0.1188
0.340199999999992 0.1254
0.340399999999991 0.1198
0.340599999999991 0.1188
0.340799999999991 0.1136
0.340999999999991 0.1132
0.341199999999991 0.117
0.341399999999991 0.1026
0.341599999999991 0.1182
0.341799999999991 0.1076
0.341999999999991 0.1122
0.342199999999991 0.1072
0.342399999999991 0.1148
0.342599999999991 0.1098
0.342799999999991 0.1062
0.342999999999991 0.1022
0.343199999999991 0.101
0.343399999999991 0.1048
0.343599999999991 0.1042
0.343799999999991 0.1008
0.343999999999991 0.094
0.344199999999991 0.1012
0.344399999999991 0.1006
0.344599999999991 0.0968
0.344799999999991 0.095
0.344999999999991 0.0966
0.345199999999991 0.0998
0.345399999999991 0.1038
0.345599999999991 0.097
0.345799999999991 0.0848
0.345999999999991 0.0948
0.346199999999991 0.0924
0.346399999999991 0.087
0.346599999999991 0.0902
0.346799999999991 0.0844
0.346999999999991 0.0844
0.347199999999991 0.0802
0.347399999999991 0.0794
0.347599999999991 0.0846
0.347799999999991 0.0818
0.347999999999991 0.082
0.348199999999991 0.0818
0.348399999999991 0.0796
0.348599999999991 0.0732
0.348799999999991 0.0788
0.348999999999991 0.078
0.349199999999991 0.0744
0.34939999999999 0.0754
0.34959999999999 0.0786
0.34979999999999 0.072
0.34999999999999 0.075
0.35019999999999 0.07
0.35039999999999 0.0692
0.35059999999999 0.07
0.35079999999999 0.0674
0.35099999999999 0.067
0.35119999999999 0.0662
0.35139999999999 0.0686
0.35159999999999 0.069
0.35179999999999 0.0698
0.35199999999999 0.0674
0.35219999999999 0.0684
0.35239999999999 0.0652
0.35259999999999 0.063
0.35279999999999 0.0666
0.35299999999999 0.0598
0.35319999999999 0.0682
0.35339999999999 0.063
0.35359999999999 0.0634
0.35379999999999 0.0554
0.35399999999999 0.0616
0.35419999999999 0.0572
0.35439999999999 0.0596
0.35459999999999 0.0618
0.35479999999999 0.0578
0.35499999999999 0.0572
0.35519999999999 0.0586
0.35539999999999 0.0556
0.35559999999999 0.0524
0.35579999999999 0.0494
0.35599999999999 0.0536
0.35619999999999 0.0522
0.35639999999999 0.0512
0.35659999999999 0.0542
0.35679999999999 0.0486
0.35699999999999 0.0548
0.35719999999999 0.051
0.35739999999999 0.0464
0.35759999999999 0.051
0.35779999999999 0.0488
0.35799999999999 0.052
0.35819999999999 0.041
0.35839999999999 0.0436
0.358599999999989 0.047
0.358799999999989 0.0482
0.358999999999989 0.0434
0.359199999999989 0.0424
0.359399999999989 0.0436
0.359599999999989 0.041
0.359799999999989 0.0378
0.359999999999989 0.0404
0.360199999999989 0.0452
0.360399999999989 0.0336
0.360599999999989 0.044
0.360799999999989 0.0384
0.360999999999989 0.0416
0.361199999999989 0.0374
0.361399999999989 0.0378
0.361599999999989 0.0412
0.361799999999989 0.0336
0.361999999999989 0.0358
0.362199999999989 0.0334
0.362399999999989 0.0384
0.362599999999989 0.0328
0.362799999999989 0.0316
0.362999999999989 0.0388
0.363199999999989 0.0326
0.363399999999989 0.0318
0.363599999999989 0.0376
0.363799999999989 0.0328
0.363999999999989 0.0318
0.364199999999989 0.0362
0.364399999999989 0.0316
0.364599999999989 0.0288
0.364799999999989 0.0338
0.364999999999989 0.0338
0.365199999999989 0.0338
0.365399999999989 0.024
0.365599999999989 0.0292
0.365799999999989 0.0298
0.365999999999989 0.0232
0.366199999999989 0.0282
0.366399999999989 0.0268
0.366599999999989 0.0288
0.366799999999989 0.0246
0.366999999999989 0.0274
0.367199999999989 0.0274
0.367399999999989 0.027
0.367599999999988 0.0274
0.367799999999988 0.0268
0.367999999999988 0.021
0.368199999999988 0.0266
0.368399999999988 0.0256
0.368599999999988 0.0242
0.368799999999988 0.0246
0.368999999999988 0.0214
0.369199999999988 0.0242
0.369399999999988 0.0242
0.369599999999988 0.0258
0.369799999999988 0.0212
0.369999999999988 0.0212
0.370199999999988 0.0192
0.370399999999988 0.0168
0.370599999999988 0.0214
0.370799999999988 0.028
0.370999999999988 0.0186
0.371199999999988 0.019
0.371399999999988 0.02
0.371599999999988 0.0212
0.371799999999988 0.0236
0.371999999999988 0.0184
0.372199999999988 0.0176
0.372399999999988 0.0162
0.372599999999988 0.0226
0.372799999999988 0.0214
0.372999999999988 0.0184
0.373199999999988 0.0182
0.373399999999988 0.018
0.373599999999988 0.0204
0.373799999999988 0.018
0.373999999999988 0.0168
0.374199999999988 0.0166
0.374399999999988 0.0134
0.374599999999988 0.0172
0.374799999999988 0.0198
0.374999999999988 0.0138
0.375199999999988 0.0182
0.375399999999988 0.0138
0.375599999999988 0.0154
0.375799999999988 0.0148
0.375999999999988 0.0154
0.376199999999988 0.0128
0.376399999999988 0.015
0.376599999999988 0.014
0.376799999999987 0.0148
0.376999999999987 0.0132
0.377199999999987 0.015
0.377399999999987 0.0156
0.377599999999987 0.0172
0.377799999999987 0.0122
0.377999999999987 0.0132
0.378199999999987 0.0134
0.378399999999987 0.0144
0.378599999999987 0.0116
0.378799999999987 0.014
0.378999999999987 0.0104
0.379199999999987 0.011
0.379399999999987 0.0128
0.379599999999987 0.0146
0.379799999999987 0.0106
0.379999999999987 0.0126
0.380199999999987 0.0106
0.380399999999987 0.01
0.380599999999987 0.0098
0.380799999999987 0.0114
0.380999999999987 0.0082
0.381199999999987 0.0108
0.381399999999987 0.0084
0.381599999999987 0.008
0.381799999999987 0.0094
0.381999999999987 0.0112
0.382199999999987 0.0088
0.382399999999987 0.0108
0.382599999999987 0.0082
0.382799999999987 0.009
0.382999999999987 0.0108
0.383199999999987 0.0082
0.383399999999987 0.008
0.383599999999987 0.0096
0.383799999999987 0.0076
0.383999999999987 0.0088
0.384199999999987 0.0066
0.384399999999987 0.0064
0.384599999999987 0.0066
0.384799999999987 0.0072
0.384999999999987 0.0088
0.385199999999987 0.0054
0.385399999999987 0.005
0.385599999999987 0.0092
0.385799999999986 0.0066
0.385999999999986 0.0068
0.386199999999986 0.0064
0.386399999999986 0.0076
0.386599999999986 0.0058
0.386799999999986 0.0072
0.386999999999986 0.0078
0.387199999999986 0.0066
0.387399999999986 0.0052
0.387599999999986 0.0062
0.387799999999986 0.0078
0.387999999999986 0.0076
0.388199999999986 0.0046
0.388399999999986 0.005
0.388599999999986 0.0062
0.388799999999986 0.004
0.388999999999986 0.005
0.389199999999986 0.005
0.389399999999986 0.0056
0.389599999999986 0.0052
0.389799999999986 0.005
0.389999999999986 0.0058
0.390199999999986 0.0058
0.390399999999986 0.0076
0.390599999999986 0.0056
0.390799999999986 0.0038
0.390999999999986 0.004
0.391199999999986 0.0052
0.391399999999986 0.0048
0.391599999999986 0.004
0.391799999999986 0.0048
0.391999999999986 0.0044
0.392199999999986 0.005
0.392399999999986 0.0046
0.392599999999986 0.0048
0.392799999999986 0.0052
0.392999999999986 0.0032
0.393199999999986 0.0044
0.393399999999986 0.0042
0.393599999999986 0.0052
0.393799999999986 0.0014
0.393999999999986 0.0034
0.394199999999986 0.0032
0.394399999999986 0.004
0.394599999999986 0.0034
0.394799999999985 0.0038
0.394999999999985 0.0036
0.395199999999985 0.0046
0.395399999999985 0.0032
0.395599999999985 0.003
0.395799999999985 0.0046
0.395999999999985 0.0038
0.396199999999985 0.0028
0.396399999999985 0.0026
0.396599999999985 0.0022
0.396799999999985 0.0028
0.396999999999985 0.0024
0.397199999999985 0.003
0.397399999999985 0.0018
0.397599999999985 0.0036
0.397799999999985 0.0022
0.397999999999985 0.003
0.398199999999985 0.003
0.398399999999985 0.002
0.398599999999985 0.0028
0.398799999999985 0.0022
0.398999999999985 0.0016
0.399199999999985 0.0014
0.399399999999985 0.0024
0.399599999999985 0.0028
0.399799999999985 0.0036
0.399999999999985 0.0014
0.400199999999985 0.0028
0.400399999999985 0.0026
0.400599999999985 0.0016
0.400799999999985 0.002
0.400999999999985 0.002
0.401199999999985 0.0022
0.401399999999985 0.0028
0.401599999999985 0.0024
0.401799999999985 0.0018
0.401999999999985 0.0026
0.402199999999985 0.0022
0.402399999999985 0.0014
0.402599999999985 0.0016
0.402799999999985 0.001
0.402999999999985 0.001
0.403199999999985 0.0022
0.403399999999985 0.002
0.403599999999985 0.0008
0.403799999999985 0.0022
0.403999999999984 0.0018
0.404199999999984 0.0008
0.404399999999984 0.0016
0.404599999999984 0.0012
0.404799999999984 0.002
0.404999999999984 0.001
0.405199999999984 0.0014
0.405399999999984 0.0008
0.405599999999984 0.0012
0.405799999999984 0.0008
0.405999999999984 0.001
0.406199999999984 0.0018
0.406399999999984 0.0002
0.406599999999984 0.002
0.406799999999984 0.0008
0.406999999999984 0.001
0.407199999999984 0.001
0.407399999999984 0.001
0.407599999999984 0.0006
0.407799999999984 0.001
0.407999999999984 0.0014
0.408199999999984 0.0012
0.408399999999984 0.0018
0.408599999999984 0.0016
0.408799999999984 0.001
0.408999999999984 0.0012
0.409199999999984 0.0012
0.409399999999984 0.0012
0.409599999999984 0.0008
0.409799999999984 0.0002
0.409999999999984 0.0004
0.410199999999984 0.0018
0.410399999999984 0.0006
0.410599999999984 0.0004
0.410799999999984 0.001
0.410999999999984 0.0012
0.411199999999984 0.0014
0.411399999999984 0.0008
0.411599999999984 0.0006
0.411799999999984 0.0002
0.411999999999984 0.0014
0.412199999999984 0.0012
0.412399999999984 0.0002
0.412599999999984 0.0012
0.412799999999984 0.0008
0.412999999999983 0.0004
0.413199999999983 0.001
0.413399999999983 0.0006
0.413599999999983 0.0006
0.413799999999983 0.0004
0.413999999999983 0.0004
0.414199999999983 0.001
0.414399999999983 0.0004
0.414599999999983 0.0002
0.414799999999983 0.0008
0.414999999999983 0.0002
0.415199999999983 0.0006
0.415399999999983 0.0002
0.415599999999983 0.0008
0.415799999999983 0.0008
0.415999999999983 0.0008
0.416199999999983 0.0006
0.416399999999983 0.0004
0.416599999999983 0.0008
0.416799999999983 0.0004
0.416999999999983 0.0006
0.417199999999983 0.0006
0.417399999999983 0.0008
0.417599999999983 0.001
0.417799999999983 0
};
\addplot [semithick, color1]
table {%
0 1
0.0002 1
0.0004 1
0.0006 1
0.0008 1
0.001 1
0.0012 1
0.0014 1
0.0016 1
0.0018 1
0.002 1
0.0022 1
0.0024 1
0.0026 1
0.0028 1
0.003 1
0.0032 1
0.0034 1
0.0036 1
0.0038 1
0.004 1
0.0042 1
0.0044 1
0.0046 1
0.0048 1
0.005 1
0.0052 1
0.0054 1
0.0056 1
0.0058 1
0.006 1
0.0062 1
0.0064 1
0.0066 1
0.0068 1
0.007 1
0.0072 1
0.0074 1
0.00759999999999999 1
0.00779999999999999 1
0.00799999999999999 1
0.0082 1
0.0084 1
0.0086 1
0.0088 1
0.009 1
0.0092 1
0.0094 1
0.0096 1
0.0098 1
0.01 1
0.0102 1
0.0104 1
0.0106 1
0.0108 1
0.011 1
0.0112 1
0.0114 1
0.0116 1
0.0118 1
0.012 1
0.0122 1
0.0124 1
0.0126 1
0.0128 1
0.013 1
0.0132 1
0.0134 1
0.0136 1
0.0138 1
0.014 1
0.0142 1
0.0144 1
0.0146 1
0.0148 1
0.015 1
0.0152 1
0.0154 1
0.0156 1
0.0158 1
0.016 1
0.0162 1
0.0164 1
0.0166 1
0.0168 1
0.017 1
0.0172 1
0.0174 1
0.0176 1
0.0178 1
0.018 1
0.0182 1
0.0184 1
0.0186 1
0.0188 1
0.019 1
0.0192 1
0.0194 1
0.0196 1
0.0198 1
0.02 1
0.0202 1
0.0204 1
0.0206 1
0.0208 1
0.021 1
0.0212 1
0.0214 1
0.0216 1
0.0218 1
0.022 1
0.0222 1
0.0224 1
0.0226 1
0.0228 1
0.023 1
0.0232 1
0.0234 1
0.0236 1
0.0238 1
0.024 1
0.0242 1
0.0244 1
0.0246 1
0.0248 1
0.025 1
0.0252 1
0.0254 1
0.0256 1
0.0258 1
0.026 1
0.0262 1
0.0264 1
0.0266 1
0.0267999999999999 1
0.0269999999999999 1
0.0271999999999999 1
0.0273999999999999 1
0.0275999999999999 1
0.0277999999999999 1
0.0279999999999999 1
0.0281999999999999 1
0.0283999999999999 1
0.0285999999999999 1
0.0287999999999999 1
0.0289999999999999 1
0.0291999999999999 1
0.0293999999999999 1
0.0295999999999999 1
0.0297999999999999 1
0.0299999999999999 1
0.0301999999999999 1
0.0303999999999999 1
0.0305999999999999 1
0.0307999999999999 1
0.0309999999999999 1
0.0311999999999999 1
0.0313999999999999 1
0.0315999999999999 1
0.0317999999999999 1
0.0319999999999999 1
0.0321999999999999 1
0.0323999999999999 1
0.0325999999999999 1
0.0327999999999999 1
0.0329999999999999 0.9998
0.0331999999999999 1
0.0333999999999999 1
0.0335999999999999 1
0.0337999999999999 1
0.0339999999999999 1
0.0341999999999999 1
0.0343999999999999 1
0.0345999999999999 1
0.0347999999999999 1
0.0349999999999999 1
0.0351999999999999 1
0.0353999999999999 1
0.0355999999999999 1
0.0357999999999999 1
0.0359999999999999 1
0.0361999999999999 1
0.0363999999999999 1
0.0365999999999999 0.9998
0.0367999999999999 0.9998
0.0369999999999999 0.9996
0.0371999999999999 1
0.0373999999999999 1
0.0375999999999999 1
0.0377999999999999 1
0.0379999999999999 0.9998
0.0381999999999999 0.9996
0.0383999999999999 0.9998
0.0385999999999999 1
0.0387999999999999 0.9998
0.0389999999999999 0.9998
0.0391999999999999 1
0.0393999999999999 1
0.0395999999999999 1
0.0397999999999999 0.9996
0.0399999999999999 0.9998
0.0401999999999999 1
0.0403999999999999 0.9996
0.0405999999999999 0.9996
0.0407999999999999 1
0.0409999999999999 1
0.0411999999999999 0.9996
0.0413999999999999 0.9996
0.0415999999999999 0.9998
0.0417999999999999 0.9998
0.0419999999999999 1
0.0421999999999999 1
0.0423999999999999 0.9998
0.0425999999999999 0.9998
0.0427999999999999 1
0.0429999999999999 1
0.0431999999999998 1
0.0433999999999998 0.9996
0.0435999999999998 0.9996
0.0437999999999998 0.9998
0.0439999999999998 1
0.0441999999999998 0.9996
0.0443999999999998 0.9998
0.0445999999999998 1
0.0447999999999998 0.9996
0.0449999999999998 0.9998
0.0451999999999998 1
0.0453999999999998 1
0.0455999999999998 0.9998
0.0457999999999998 1
0.0459999999999998 0.9994
0.0461999999999998 0.9994
0.0463999999999998 1
0.0465999999999998 0.9998
0.0467999999999998 0.9996
0.0469999999999998 0.9996
0.0471999999999998 0.9994
0.0473999999999998 0.9996
0.0475999999999998 0.9994
0.0477999999999998 0.9992
0.0479999999999998 0.999
0.0481999999999998 0.9992
0.0483999999999998 0.9996
0.0485999999999998 0.9998
0.0487999999999998 0.9996
0.0489999999999998 0.9998
0.0491999999999998 0.9996
0.0493999999999998 0.9994
0.0495999999999998 0.9996
0.0497999999999998 0.9988
0.0499999999999998 0.9996
0.0501999999999998 0.9996
0.0503999999999998 0.9996
0.0505999999999998 0.9992
0.0507999999999998 0.999
0.0509999999999998 0.9994
0.0511999999999998 0.999
0.0513999999999998 0.9996
0.0515999999999998 0.9984
0.0517999999999998 0.9996
0.0519999999999998 0.9994
0.0521999999999998 0.9996
0.0523999999999998 0.9992
0.0525999999999998 0.9988
0.0527999999999998 0.9988
0.0529999999999998 0.9996
0.0531999999999998 0.9998
0.0533999999999998 0.9996
0.0535999999999998 0.999
0.0537999999999998 0.9986
0.0539999999999998 0.9994
0.0541999999999998 0.9994
0.0543999999999998 0.9996
0.0545999999999998 0.9986
0.0547999999999998 0.9996
0.0549999999999998 0.9992
0.0551999999999998 0.999
0.0553999999999998 0.9996
0.0555999999999998 0.9992
0.0557999999999998 0.9998
0.0559999999999998 0.9992
0.0561999999999998 0.9994
0.0563999999999998 0.9994
0.0565999999999998 0.9986
0.0567999999999998 0.9992
0.0569999999999998 0.9982
0.0571999999999998 0.9992
0.0573999999999998 0.9992
0.0575999999999998 0.9994
0.0577999999999998 0.9996
0.0579999999999998 0.9988
0.0581999999999998 0.999
0.0583999999999998 0.9988
0.0585999999999998 0.9988
0.0587999999999998 0.9988
0.0589999999999998 0.999
0.0591999999999998 0.9984
0.0593999999999998 0.9988
0.0595999999999998 0.998
0.0597999999999997 0.9984
0.0599999999999997 0.9984
0.0601999999999997 0.9984
0.0603999999999997 0.9988
0.0605999999999997 0.9988
0.0607999999999997 0.9978
0.0609999999999997 0.9992
0.0611999999999997 0.9994
0.0613999999999997 0.9978
0.0615999999999997 0.9988
0.0617999999999997 0.9974
0.0619999999999997 0.9988
0.0621999999999997 0.9974
0.0623999999999997 0.998
0.0625999999999997 0.998
0.0627999999999997 0.9978
0.0629999999999998 0.9984
0.0631999999999998 0.9972
0.0633999999999998 0.998
0.0635999999999998 0.9978
0.0637999999999998 0.998
0.0639999999999998 0.9986
0.0641999999999998 0.9974
0.0643999999999998 0.9966
0.0645999999999998 0.9974
0.0647999999999998 0.9992
0.0649999999999998 0.9978
0.0651999999999998 0.9978
0.0653999999999998 0.999
0.0655999999999998 0.9976
0.0657999999999998 0.9978
0.0659999999999998 0.9974
0.0661999999999998 0.9976
0.0663999999999998 0.998
0.0665999999999999 0.9972
0.0667999999999999 0.9992
0.0669999999999999 0.997
0.0671999999999999 0.9976
0.0673999999999999 0.997
0.0675999999999999 0.9974
0.0677999999999999 0.998
0.0679999999999999 0.997
0.0681999999999999 0.9976
0.0683999999999999 0.9972
0.0685999999999999 0.996
0.0687999999999999 0.9974
0.0689999999999999 0.9972
0.0691999999999999 0.9976
0.0693999999999999 0.9964
0.0695999999999999 0.9956
0.0697999999999999 0.9966
0.07 0.9968
0.0702 0.9956
0.0704 0.9962
0.0706 0.9968
0.0708 0.9966
0.071 0.995
0.0712 0.996
0.0714 0.997
0.0716 0.9972
0.0718 0.9948
0.072 0.9946
0.0722 0.9956
0.0724 0.9946
0.0726 0.9964
0.0728 0.9956
0.073 0.996
0.0732 0.9932
0.0734 0.9962
0.0736000000000001 0.9968
0.0738000000000001 0.9958
0.0740000000000001 0.9946
0.0742000000000001 0.9952
0.0744000000000001 0.9954
0.0746000000000001 0.9962
0.0748000000000001 0.997
0.0750000000000001 0.9956
0.0752000000000001 0.9952
0.0754000000000001 0.9954
0.0756000000000001 0.9966
0.0758000000000001 0.9958
0.0760000000000001 0.9952
0.0762000000000001 0.9942
0.0764000000000001 0.9936
0.0766000000000001 0.9958
0.0768000000000001 0.994
0.0770000000000002 0.995
0.0772000000000002 0.995
0.0774000000000002 0.9948
0.0776000000000002 0.993
0.0778000000000002 0.9958
0.0780000000000002 0.9932
0.0782000000000002 0.9954
0.0784000000000002 0.992
0.0786000000000002 0.9932
0.0788000000000002 0.9952
0.0790000000000002 0.9928
0.0792000000000002 0.996
0.0794000000000002 0.9952
0.0796000000000002 0.9928
0.0798000000000002 0.996
0.0800000000000002 0.9934
0.0802000000000002 0.9934
0.0804000000000002 0.9936
0.0806000000000003 0.992
0.0808000000000003 0.9914
0.0810000000000003 0.992
0.0812000000000003 0.9934
0.0814000000000003 0.9938
0.0816000000000003 0.9938
0.0818000000000003 0.9924
0.0820000000000003 0.9926
0.0822000000000003 0.9926
0.0824000000000003 0.9934
0.0826000000000003 0.9904
0.0828000000000003 0.989
0.0830000000000003 0.9944
0.0832000000000003 0.9926
0.0834000000000003 0.9902
0.0836000000000003 0.9926
0.0838000000000003 0.992
0.0840000000000004 0.9916
0.0842000000000004 0.9906
0.0844000000000004 0.9896
0.0846000000000004 0.9926
0.0848000000000004 0.9922
0.0850000000000004 0.992
0.0852000000000004 0.9894
0.0854000000000004 0.993
0.0856000000000004 0.9912
0.0858000000000004 0.9924
0.0860000000000004 0.991
0.0862000000000004 0.992
0.0864000000000004 0.9888
0.0866000000000004 0.9916
0.0868000000000004 0.9928
0.0870000000000004 0.9918
0.0872000000000004 0.9912
0.0874000000000004 0.9876
0.0876000000000005 0.9882
0.0878000000000005 0.9892
0.0880000000000005 0.9884
0.0882000000000005 0.9886
0.0884000000000005 0.989
0.0886000000000005 0.9904
0.0888000000000005 0.9876
0.0890000000000005 0.99
0.0892000000000005 0.9874
0.0894000000000005 0.9888
0.0896000000000005 0.988
0.0898000000000005 0.9862
0.0900000000000005 0.9888
0.0902000000000005 0.9896
0.0904000000000005 0.9866
0.0906000000000005 0.9884
0.0908000000000005 0.989
0.0910000000000006 0.9866
0.0912000000000006 0.9856
0.0914000000000006 0.988
0.0916000000000006 0.9868
0.0918000000000006 0.9874
0.0920000000000006 0.9838
0.0922000000000006 0.988
0.0924000000000006 0.9854
0.0926000000000006 0.9862
0.0928000000000006 0.9862
0.0930000000000006 0.9876
0.0932000000000006 0.9846
0.0934000000000006 0.9872
0.0936000000000006 0.9836
0.0938000000000006 0.9868
0.0940000000000006 0.9844
0.0942000000000006 0.9842
0.0944000000000007 0.986
0.0946000000000007 0.9812
0.0948000000000007 0.9802
0.0950000000000007 0.9848
0.0952000000000007 0.9832
0.0954000000000007 0.9834
0.0956000000000007 0.9834
0.0958000000000007 0.9854
0.0960000000000007 0.9842
0.0962000000000007 0.9842
0.0964000000000007 0.9824
0.0966000000000007 0.984
0.0968000000000007 0.9816
0.0970000000000007 0.987
0.0972000000000007 0.982
0.0974000000000007 0.9834
0.0976000000000007 0.981
0.0978000000000007 0.9796
0.0980000000000008 0.985
0.0982000000000008 0.9822
0.0984000000000008 0.984
0.0986000000000008 0.9792
0.0988000000000008 0.9828
0.0990000000000008 0.981
0.0992000000000008 0.9802
0.0994000000000008 0.983
0.0996000000000008 0.9806
0.0998000000000008 0.9758
0.100000000000001 0.9786
0.100200000000001 0.9814
0.100400000000001 0.9788
0.100600000000001 0.9804
0.100800000000001 0.9796
0.101000000000001 0.9796
0.101200000000001 0.9818
0.101400000000001 0.9774
0.101600000000001 0.9798
0.101800000000001 0.9798
0.102000000000001 0.9796
0.102200000000001 0.9828
0.102400000000001 0.9764
0.102600000000001 0.9786
0.102800000000001 0.9752
0.103000000000001 0.978
0.103200000000001 0.9784
0.103400000000001 0.9766
0.103600000000001 0.9744
0.103800000000001 0.975
0.104000000000001 0.9736
0.104200000000001 0.9748
0.104400000000001 0.9744
0.104600000000001 0.974
0.104800000000001 0.9778
0.105000000000001 0.975
0.105200000000001 0.9738
0.105400000000001 0.9744
0.105600000000001 0.9744
0.105800000000001 0.9762
0.106000000000001 0.9786
0.106200000000001 0.9752
0.106400000000001 0.9748
0.106600000000001 0.975
0.106800000000001 0.9708
0.107000000000001 0.9726
0.107200000000001 0.9742
0.107400000000001 0.9744
0.107600000000001 0.975
0.107800000000001 0.9766
0.108000000000001 0.9726
0.108200000000001 0.9734
0.108400000000001 0.9698
0.108600000000001 0.9738
0.108800000000001 0.971
0.109000000000001 0.9738
0.109200000000001 0.971
0.109400000000001 0.9762
0.109600000000001 0.9684
0.109800000000001 0.9698
0.110000000000001 0.967
0.110200000000001 0.9688
0.110400000000001 0.969
0.110600000000001 0.9708
0.110800000000001 0.9704
0.111000000000001 0.9696
0.111200000000001 0.9694
0.111400000000001 0.9628
0.111600000000001 0.9658
0.111800000000001 0.9648
0.112000000000001 0.9648
0.112200000000001 0.9674
0.112400000000001 0.968
0.112600000000001 0.9668
0.112800000000001 0.9724
0.113000000000001 0.9684
0.113200000000001 0.9662
0.113400000000001 0.9636
0.113600000000001 0.962
0.113800000000001 0.9652
0.114000000000001 0.9622
0.114200000000001 0.9632
0.114400000000001 0.9654
0.114600000000001 0.9656
0.114800000000001 0.9646
0.115000000000001 0.966
0.115200000000001 0.9618
0.115400000000001 0.9594
0.115600000000001 0.9616
0.115800000000001 0.964
0.116000000000001 0.9588
0.116200000000001 0.9594
0.116400000000001 0.9626
0.116600000000001 0.9608
0.116800000000001 0.961
0.117000000000001 0.9612
0.117200000000001 0.9622
0.117400000000001 0.9602
0.117600000000001 0.9618
0.117800000000001 0.9586
0.118000000000001 0.9594
0.118200000000001 0.9586
0.118400000000001 0.9562
0.118600000000001 0.9576
0.118800000000001 0.9566
0.119000000000001 0.9546
0.119200000000001 0.9566
0.119400000000001 0.9496
0.119600000000001 0.9572
0.119800000000001 0.9558
0.120000000000001 0.9574
0.120200000000001 0.9574
0.120400000000001 0.9544
0.120600000000001 0.9552
0.120800000000001 0.958
0.121000000000001 0.9536
0.121200000000001 0.957
0.121400000000001 0.9564
0.121600000000001 0.9532
0.121800000000001 0.9548
0.122000000000001 0.9542
0.122200000000001 0.9508
0.122400000000001 0.9534
0.122600000000001 0.9474
0.122800000000001 0.947
0.123000000000001 0.9508
0.123200000000001 0.9514
0.123400000000001 0.9512
0.123600000000001 0.948
0.123800000000001 0.9366
0.124000000000001 0.953
0.124200000000002 0.9488
0.124400000000002 0.9516
0.124600000000002 0.9464
0.124800000000002 0.9488
0.125000000000002 0.9424
0.125200000000002 0.9496
0.125400000000002 0.947
0.125600000000002 0.9474
0.125800000000002 0.9434
0.126000000000002 0.9464
0.126200000000002 0.9414
0.126400000000002 0.944
0.126600000000002 0.9342
0.126800000000002 0.9382
0.127000000000002 0.9456
0.127200000000002 0.9336
0.127400000000002 0.943
0.127600000000002 0.9394
0.127800000000002 0.9452
0.128000000000002 0.9414
0.128200000000002 0.9422
0.128400000000002 0.943
0.128600000000002 0.9316
0.128800000000002 0.9404
0.129000000000002 0.937
0.129200000000002 0.9316
0.129400000000002 0.9408
0.129600000000002 0.9328
0.129800000000002 0.9364
0.130000000000002 0.9322
0.130200000000002 0.9352
0.130400000000002 0.9316
0.130600000000002 0.9336
0.130800000000002 0.9306
0.131000000000002 0.9302
0.131200000000002 0.9332
0.131400000000002 0.9272
0.131600000000002 0.9312
0.131800000000002 0.929
0.132000000000002 0.9304
0.132200000000002 0.9284
0.132400000000002 0.939
0.132600000000002 0.9308
0.132800000000002 0.9272
0.133000000000002 0.9314
0.133200000000002 0.933
0.133400000000002 0.936
0.133600000000002 0.9272
0.133800000000002 0.9246
0.134000000000002 0.921
0.134200000000002 0.9274
0.134400000000002 0.9294
0.134600000000002 0.9212
0.134800000000002 0.9248
0.135000000000002 0.9316
0.135200000000002 0.923
0.135400000000002 0.9214
0.135600000000002 0.9278
0.135800000000002 0.9208
0.136000000000002 0.9256
0.136200000000002 0.9144
0.136400000000002 0.916
0.136600000000002 0.9174
0.136800000000002 0.9236
0.137000000000002 0.9214
0.137200000000002 0.9122
0.137400000000002 0.9256
0.137600000000002 0.9102
0.137800000000002 0.92
0.138000000000002 0.9142
0.138200000000002 0.9156
0.138400000000002 0.9136
0.138600000000002 0.9082
0.138800000000002 0.9218
0.139000000000002 0.9084
0.139200000000002 0.904
0.139400000000002 0.9096
0.139600000000002 0.9112
0.139800000000002 0.9058
0.140000000000002 0.911
0.140200000000002 0.9074
0.140400000000002 0.9054
0.140600000000002 0.9122
0.140800000000002 0.9064
0.141000000000002 0.907
0.141200000000002 0.9168
0.141400000000002 0.8982
0.141600000000002 0.904
0.141800000000002 0.91
0.142000000000002 0.9034
0.142200000000002 0.9032
0.142400000000002 0.9024
0.142600000000002 0.8962
0.142800000000002 0.9076
0.143000000000002 0.9066
0.143200000000002 0.8998
0.143400000000002 0.9028
0.143600000000002 0.8944
0.143800000000002 0.9018
0.144000000000002 0.898
0.144200000000002 0.904
0.144400000000002 0.8932
0.144600000000002 0.8926
0.144800000000002 0.895
0.145000000000002 0.8984
0.145200000000002 0.905
0.145400000000002 0.898
0.145600000000002 0.8848
0.145800000000002 0.8916
0.146000000000002 0.8918
0.146200000000002 0.8928
0.146400000000002 0.8824
0.146600000000002 0.8926
0.146800000000002 0.8958
0.147000000000002 0.8874
0.147200000000002 0.879
0.147400000000002 0.8846
0.147600000000002 0.8856
0.147800000000002 0.8868
0.148000000000002 0.8906
0.148200000000002 0.8804
0.148400000000002 0.8856
0.148600000000002 0.8812
0.148800000000002 0.879
0.149000000000002 0.873
0.149200000000002 0.871
0.149400000000002 0.8792
0.149600000000002 0.8816
0.149800000000002 0.8742
0.150000000000002 0.8694
0.150200000000002 0.8746
0.150400000000002 0.8694
0.150600000000002 0.8656
0.150800000000002 0.878
0.151000000000002 0.8808
0.151200000000002 0.87
0.151400000000002 0.8724
0.151600000000002 0.8692
0.151800000000002 0.8682
0.152000000000002 0.8672
0.152200000000002 0.863
0.152400000000002 0.8702
0.152600000000002 0.8698
0.152800000000002 0.8666
0.153000000000002 0.8682
0.153200000000002 0.8684
0.153400000000002 0.8552
0.153600000000002 0.8662
0.153800000000002 0.872
0.154000000000002 0.8698
0.154200000000002 0.8534
0.154400000000002 0.8564
0.154600000000002 0.8528
0.154800000000002 0.861
0.155000000000002 0.8582
0.155200000000002 0.851
0.155400000000002 0.8512
0.155600000000002 0.8524
0.155800000000002 0.8576
0.156000000000002 0.8572
0.156200000000002 0.8488
0.156400000000002 0.8588
0.156600000000002 0.8478
0.156800000000002 0.8598
0.157000000000002 0.8436
0.157200000000002 0.84
0.157400000000002 0.8516
0.157600000000002 0.8552
0.157800000000002 0.8446
0.158000000000002 0.8398
0.158200000000002 0.8378
0.158400000000002 0.8318
0.158600000000002 0.8444
0.158800000000002 0.838
0.159000000000003 0.8356
0.159200000000003 0.8358
0.159400000000003 0.8398
0.159600000000003 0.8362
0.159800000000003 0.8382
0.160000000000003 0.833
0.160200000000003 0.8352
0.160400000000003 0.8356
0.160600000000003 0.8282
0.160800000000003 0.8294
0.161000000000003 0.8304
0.161200000000003 0.8302
0.161400000000003 0.8294
0.161600000000003 0.8314
0.161800000000003 0.8138
0.162000000000003 0.827
0.162200000000003 0.8246
0.162400000000003 0.8216
0.162600000000003 0.8266
0.162800000000003 0.8242
0.163000000000003 0.8202
0.163200000000003 0.8158
0.163400000000003 0.8226
0.163600000000003 0.8146
0.163800000000003 0.8154
0.164000000000003 0.816
0.164200000000003 0.812
0.164400000000003 0.8102
0.164600000000003 0.8266
0.164800000000003 0.808
0.165000000000003 0.8098
0.165200000000003 0.8074
0.165400000000003 0.812
0.165600000000003 0.8062
0.165800000000003 0.8106
0.166000000000003 0.8074
0.166200000000003 0.8024
0.166400000000003 0.8074
0.166600000000003 0.813
0.166800000000003 0.8002
0.167000000000003 0.8018
0.167200000000003 0.81
0.167400000000003 0.8052
0.167600000000003 0.8034
0.167800000000003 0.7938
0.168000000000003 0.7844
0.168200000000003 0.7946
0.168400000000003 0.789
0.168600000000003 0.797
0.168800000000003 0.7946
0.169000000000003 0.776
0.169200000000003 0.7854
0.169400000000003 0.7854
0.169600000000003 0.799
0.169800000000003 0.7908
0.170000000000003 0.7824
0.170200000000003 0.784
0.170400000000003 0.7864
0.170600000000003 0.7778
0.170800000000003 0.7826
0.171000000000003 0.7738
0.171200000000003 0.765
0.171400000000003 0.771
0.171600000000003 0.785
0.171800000000003 0.7618
0.172000000000003 0.773
0.172200000000003 0.7738
0.172400000000003 0.7812
0.172600000000003 0.7716
0.172800000000003 0.775
0.173000000000003 0.767
0.173200000000003 0.766
0.173400000000003 0.77
0.173600000000003 0.77
0.173800000000003 0.7536
0.174000000000003 0.7588
0.174200000000003 0.7548
0.174400000000003 0.761
0.174600000000003 0.7598
0.174800000000003 0.763
0.175000000000003 0.764
0.175200000000003 0.7492
0.175400000000003 0.7572
0.175600000000003 0.7388
0.175800000000003 0.7618
0.176000000000003 0.7532
0.176200000000003 0.7434
0.176400000000003 0.753
0.176600000000003 0.76
0.176800000000003 0.741
0.177000000000003 0.74
0.177200000000003 0.746
0.177400000000003 0.7436
0.177600000000003 0.745
0.177800000000003 0.7452
0.178000000000003 0.74
0.178200000000003 0.7366
0.178400000000003 0.742
0.178600000000003 0.7258
0.178800000000003 0.7416
0.179000000000003 0.7328
0.179200000000003 0.7344
0.179400000000003 0.7276
0.179600000000003 0.73
0.179800000000003 0.7294
0.180000000000003 0.7158
0.180200000000003 0.7202
0.180400000000003 0.7242
0.180600000000003 0.7128
0.180800000000003 0.726
0.181000000000003 0.7136
0.181200000000003 0.7184
0.181400000000003 0.7124
0.181600000000003 0.7206
0.181800000000003 0.717
0.182000000000003 0.7156
0.182200000000003 0.7046
0.182400000000003 0.7082
0.182600000000003 0.7052
0.182800000000003 0.7014
0.183000000000003 0.7058
0.183200000000003 0.7056
0.183400000000003 0.7096
0.183600000000003 0.6998
0.183800000000003 0.692
0.184000000000003 0.6948
0.184200000000003 0.6952
0.184400000000003 0.7056
0.184600000000003 0.6932
0.184800000000003 0.6836
0.185000000000003 0.6904
0.185200000000003 0.6934
0.185400000000003 0.6892
0.185600000000003 0.693
0.185800000000003 0.6846
0.186000000000003 0.6834
0.186200000000003 0.6802
0.186400000000003 0.679
0.186600000000003 0.6754
0.186800000000003 0.6704
0.187000000000003 0.676
0.187200000000003 0.6726
0.187400000000003 0.6806
0.187600000000003 0.669
0.187800000000003 0.6694
0.188000000000003 0.6668
0.188200000000003 0.6686
0.188400000000003 0.6762
0.188600000000003 0.6524
0.188800000000003 0.6512
0.189000000000003 0.656
0.189200000000003 0.6606
0.189400000000003 0.657
0.189600000000003 0.6562
0.189800000000003 0.6568
0.190000000000003 0.6586
0.190200000000003 0.6564
0.190400000000003 0.644
0.190600000000003 0.6518
0.190800000000003 0.6462
0.191000000000003 0.6388
0.191200000000003 0.651
0.191400000000003 0.6414
0.191600000000003 0.646
0.191800000000003 0.6456
0.192000000000003 0.6334
0.192200000000003 0.6268
0.192400000000003 0.6386
0.192600000000003 0.635
0.192800000000003 0.6446
0.193000000000003 0.6276
0.193200000000003 0.6376
0.193400000000003 0.6222
0.193600000000003 0.6258
0.193800000000003 0.6354
0.194000000000004 0.6268
0.194200000000004 0.616
0.194400000000004 0.6202
0.194600000000004 0.6258
0.194800000000004 0.6208
0.195000000000004 0.6254
0.195200000000004 0.6048
0.195400000000004 0.61
0.195600000000004 0.6122
0.195800000000004 0.5972
0.196000000000004 0.6024
0.196200000000004 0.6178
0.196400000000004 0.5912
0.196600000000004 0.6
0.196800000000004 0.5956
0.197000000000004 0.6112
0.197200000000004 0.6066
0.197400000000004 0.5868
0.197600000000004 0.5932
0.197800000000004 0.5916
0.198000000000004 0.585
0.198200000000004 0.5976
0.198400000000004 0.594
0.198600000000004 0.5958
0.198800000000004 0.5848
0.199000000000004 0.5844
0.199200000000004 0.5764
0.199400000000004 0.5892
0.199600000000004 0.5814
0.199800000000004 0.5858
0.2 0.5666
0.2002 0.5744
0.2004 0.5634
0.2006 0.5876
0.2008 0.5688
0.201 0.5732
0.2012 0.564
0.2014 0.5582
0.2016 0.5566
0.2018 0.5692
0.202 0.5574
0.2022 0.5564
0.2024 0.5642
0.2026 0.5486
0.2028 0.5556
0.203 0.5516
0.2032 0.555
0.2034 0.5434
0.2036 0.5528
0.2038 0.5368
0.204 0.5388
0.2042 0.5386
0.2044 0.5366
0.2046 0.5332
0.2048 0.5356
0.205 0.5384
0.2052 0.5378
0.2054 0.534
0.2056 0.5254
0.2058 0.53
0.206 0.5346
0.2062 0.5262
0.2064 0.5344
0.2066 0.5154
0.2068 0.5354
0.207 0.515
0.2072 0.5138
0.2074 0.508
0.2076 0.5092
0.2078 0.5034
0.208 0.5088
0.2082 0.5148
0.2084 0.5036
0.2086 0.5072
0.2088 0.502
0.209 0.5058
0.2092 0.4882
0.2094 0.4976
0.2096 0.4728
0.2098 0.5022
0.21 0.4934
0.2102 0.4852
0.2104 0.4894
0.2106 0.4882
0.2108 0.4882
0.211 0.4814
0.2112 0.4726
0.2114 0.477
0.2116 0.4828
0.2118 0.4902
0.212 0.467
0.2122 0.473
0.2124 0.4734
0.2126 0.4678
0.2128 0.4664
0.213 0.4574
0.2132 0.4656
0.2134 0.4526
0.2136 0.458
0.2138 0.465
0.214 0.4588
0.2142 0.4556
0.2144 0.4552
0.2146 0.4634
0.2148 0.4534
0.215 0.4596
0.2152 0.4466
0.2154 0.4382
0.2156 0.4504
0.2158 0.4578
0.216 0.4358
0.2162 0.4434
0.2164 0.4304
0.2166 0.4352
0.2168 0.43
0.217 0.4246
0.217200000000001 0.4406
0.217400000000001 0.4212
0.217600000000001 0.4276
0.217800000000001 0.4252
0.218000000000001 0.4254
0.218200000000001 0.428
0.218400000000001 0.4078
0.218600000000001 0.407
0.218800000000001 0.4078
0.219000000000001 0.4178
0.219200000000001 0.4028
0.219400000000001 0.4182
0.219600000000001 0.4058
0.219800000000001 0.4002
0.220000000000001 0.3972
0.220200000000001 0.403
0.220400000000001 0.392
0.220600000000001 0.4074
0.220800000000001 0.3964
0.221000000000001 0.4054
0.221200000000001 0.3996
0.221400000000001 0.3886
0.221600000000001 0.3886
0.221800000000001 0.401
0.222000000000001 0.3906
0.222200000000001 0.3776
0.222400000000001 0.3866
0.222600000000001 0.3842
0.222800000000001 0.3876
0.223000000000001 0.3924
0.223200000000001 0.3786
0.223400000000001 0.377
0.223600000000001 0.3818
0.223800000000001 0.3772
0.224000000000001 0.3602
0.224200000000001 0.3662
0.224400000000001 0.3532
0.224600000000001 0.3684
0.224800000000001 0.3638
0.225000000000001 0.3598
0.225200000000001 0.3522
0.225400000000001 0.362
0.225600000000001 0.3546
0.225800000000001 0.3616
0.226000000000001 0.362
0.226200000000001 0.3518
0.226400000000001 0.3568
0.226600000000001 0.359
0.226800000000001 0.3482
0.227000000000001 0.3384
0.227200000000001 0.357
0.227400000000001 0.3396
0.227600000000001 0.3416
0.227800000000001 0.3398
0.228000000000001 0.3382
0.228200000000001 0.33
0.228400000000001 0.3314
0.228600000000001 0.339
0.228800000000001 0.3226
0.229000000000001 0.3446
0.229200000000001 0.3342
0.229400000000001 0.3208
0.229600000000001 0.33
0.229800000000001 0.3292
0.230000000000001 0.3282
0.230200000000001 0.316
0.230400000000001 0.322
0.230600000000001 0.3004
0.230800000000001 0.3156
0.231000000000001 0.317
0.231200000000001 0.3176
0.231400000000001 0.3182
0.231600000000001 0.3102
0.231800000000001 0.3102
0.232000000000001 0.3164
0.232200000000001 0.3042
0.232400000000001 0.3054
0.232600000000001 0.296
0.232800000000001 0.297
0.233000000000001 0.3006
0.233200000000001 0.2932
0.233400000000001 0.3066
0.233600000000001 0.2942
0.233800000000001 0.303
0.234000000000001 0.287
0.234200000000001 0.2882
0.234400000000001 0.285
0.234600000000001 0.291
0.234800000000001 0.2816
0.235000000000001 0.2828
0.235200000000001 0.2832
0.235400000000001 0.2752
0.235600000000001 0.2706
0.235800000000001 0.2826
0.236000000000001 0.2782
0.236200000000001 0.2816
0.236400000000001 0.263
0.236600000000001 0.2748
0.236800000000001 0.269
0.237000000000001 0.2598
0.237200000000001 0.272
0.237400000000001 0.2578
0.237600000000001 0.265
0.237800000000001 0.2568
0.238000000000001 0.2708
0.238200000000001 0.252
0.238400000000001 0.2548
0.238600000000001 0.2644
0.238800000000001 0.2484
0.239000000000001 0.2542
0.239200000000001 0.25
0.239400000000001 0.256
0.239600000000001 0.243
0.239800000000001 0.244
0.240000000000001 0.2392
0.240200000000001 0.25
0.240400000000001 0.24
0.240600000000001 0.2294
0.240800000000001 0.229
0.241000000000001 0.2364
0.241200000000001 0.2418
0.241400000000001 0.234
0.241600000000001 0.2318
0.241800000000001 0.217
0.242000000000001 0.2372
0.242200000000001 0.2238
0.242400000000001 0.2304
0.242600000000001 0.2282
0.242800000000001 0.221
0.243000000000001 0.2342
0.243200000000001 0.226
0.243400000000001 0.2172
0.243600000000001 0.2126
0.243800000000001 0.2156
0.244000000000001 0.2164
0.244200000000001 0.2086
0.244400000000001 0.2188
0.244600000000001 0.2196
0.244800000000001 0.2088
0.245000000000001 0.2022
0.245200000000001 0.2058
0.245400000000001 0.2032
0.245600000000001 0.208
0.245800000000001 0.2078
0.246000000000001 0.2006
0.246200000000001 0.1998
0.246400000000001 0.212
0.246600000000001 0.1904
0.246800000000001 0.1986
0.247000000000001 0.1864
0.247200000000001 0.1948
0.247400000000001 0.1904
0.247600000000001 0.195
0.247800000000001 0.1898
0.248000000000001 0.1864
0.248200000000001 0.1952
0.248400000000001 0.1804
0.248600000000001 0.1834
0.248800000000001 0.1832
0.249000000000001 0.1976
0.249200000000001 0.178
0.249400000000001 0.1756
0.249600000000001 0.1844
0.249800000000001 0.1842
0.250000000000001 0.181
0.250200000000001 0.1826
0.250400000000001 0.1766
0.250600000000001 0.1806
0.250800000000001 0.1646
0.251000000000001 0.1724
0.251200000000001 0.1638
0.251400000000001 0.1708
0.251600000000001 0.1712
0.251800000000001 0.1624
0.252000000000001 0.1666
0.252200000000001 0.1618
0.252400000000001 0.1618
0.252600000000001 0.1614
0.252800000000001 0.1666
0.253000000000001 0.1546
0.253200000000001 0.1614
0.253400000000001 0.158
0.253600000000001 0.1536
0.253800000000001 0.1574
0.254000000000001 0.1604
0.254200000000001 0.165
0.254400000000001 0.157
0.254600000000001 0.1466
0.254800000000001 0.1436
0.255000000000001 0.1494
0.255200000000001 0.1482
0.255400000000001 0.1534
0.255600000000001 0.1426
0.255800000000001 0.1472
0.256000000000001 0.1476
0.256200000000001 0.1308
0.256400000000001 0.1324
0.256600000000001 0.1436
0.256800000000001 0.1334
0.257000000000001 0.1406
0.257200000000001 0.1444
0.257400000000001 0.1324
0.257600000000001 0.1346
0.257800000000001 0.1236
0.258000000000001 0.1284
0.258200000000001 0.1294
0.258400000000001 0.129
0.2586 0.1268
0.2588 0.1276
0.259 0.1296
0.2592 0.1318
0.2594 0.1268
0.2596 0.115
0.2598 0.1226
0.26 0.1254
0.2602 0.1228
0.2604 0.1154
0.2606 0.1174
0.2608 0.1156
0.261 0.1196
0.2612 0.116
0.2614 0.1088
0.2616 0.1178
0.2618 0.1074
0.262 0.107
0.2622 0.117
0.2624 0.107
0.2626 0.1104
0.2628 0.1036
0.263 0.1128
0.2632 0.114
0.2634 0.1052
0.2636 0.1046
0.2638 0.0998
0.264 0.1004
0.2642 0.0926
0.2644 0.1014
0.2646 0.1026
0.2648 0.0976
0.265 0.0962
0.2652 0.1026
0.2654 0.091
0.2656 0.1002
0.2658 0.0986
0.266 0.0954
0.2662 0.097
0.2664 0.0914
0.2666 0.0828
0.2668 0.0932
0.267 0.0926
0.2672 0.087
0.2674 0.0942
0.2676 0.0912
0.267799999999999 0.0898
0.267999999999999 0.0852
0.268199999999999 0.0896
0.268399999999999 0.0896
0.268599999999999 0.0858
0.268799999999999 0.0842
0.268999999999999 0.0812
0.269199999999999 0.0886
0.269399999999999 0.0788
0.269599999999999 0.0824
0.269799999999999 0.0774
0.269999999999999 0.0766
0.270199999999999 0.0738
0.270399999999999 0.0776
0.270599999999999 0.0818
0.270799999999999 0.0804
0.270999999999999 0.0784
0.271199999999999 0.0748
0.271399999999999 0.0706
0.271599999999999 0.072
0.271799999999999 0.0694
0.271999999999999 0.0718
0.272199999999999 0.0772
0.272399999999999 0.065
0.272599999999999 0.0706
0.272799999999999 0.0654
0.272999999999999 0.0624
0.273199999999999 0.0704
0.273399999999999 0.066
0.273599999999999 0.069
0.273799999999999 0.0692
0.273999999999999 0.0722
0.274199999999999 0.0652
0.274399999999999 0.0654
0.274599999999999 0.0654
0.274799999999999 0.0638
0.274999999999999 0.0656
0.275199999999999 0.0706
0.275399999999999 0.0618
0.275599999999999 0.0592
0.275799999999999 0.0618
0.275999999999999 0.062
0.276199999999999 0.0632
0.276399999999999 0.062
0.276599999999999 0.0608
0.276799999999998 0.0598
0.276999999999998 0.0582
0.277199999999998 0.0614
0.277399999999998 0.0582
0.277599999999998 0.0528
0.277799999999998 0.0522
0.277999999999998 0.0546
0.278199999999998 0.0478
0.278399999999998 0.0542
0.278599999999998 0.0546
0.278799999999998 0.0532
0.278999999999998 0.052
0.279199999999998 0.0518
0.279399999999998 0.05
0.279599999999998 0.0536
0.279799999999998 0.0532
0.279999999999998 0.044
0.280199999999998 0.0478
0.280399999999998 0.0462
0.280599999999998 0.0384
0.280799999999998 0.0476
0.280999999999998 0.0436
0.281199999999998 0.0484
0.281399999999998 0.0474
0.281599999999998 0.0436
0.281799999999998 0.0482
0.281999999999998 0.0478
0.282199999999998 0.0446
0.282399999999998 0.0466
0.282599999999998 0.0438
0.282799999999998 0.0414
0.282999999999998 0.041
0.283199999999998 0.041
0.283399999999998 0.0376
0.283599999999998 0.0426
0.283799999999998 0.0444
0.283999999999998 0.0392
0.284199999999998 0.0362
0.284399999999998 0.0424
0.284599999999998 0.0388
0.284799999999998 0.0366
0.284999999999998 0.039
0.285199999999998 0.0384
0.285399999999998 0.0344
0.285599999999998 0.0346
0.285799999999998 0.0382
0.285999999999997 0.0336
0.286199999999997 0.0384
0.286399999999997 0.0352
0.286599999999997 0.037
0.286799999999997 0.0364
0.286999999999997 0.034
0.287199999999997 0.0348
0.287399999999997 0.0304
0.287599999999997 0.0336
0.287799999999997 0.0296
0.287999999999997 0.0302
0.288199999999997 0.0284
0.288399999999997 0.0296
0.288599999999997 0.0348
0.288799999999997 0.0312
0.288999999999997 0.032
0.289199999999997 0.0294
0.289399999999997 0.0302
0.289599999999997 0.027
0.289799999999997 0.0286
0.289999999999997 0.0288
0.290199999999997 0.0258
0.290399999999997 0.0266
0.290599999999997 0.0262
0.290799999999997 0.031
0.290999999999997 0.0294
0.291199999999997 0.0236
0.291399999999997 0.0256
0.291599999999997 0.0316
0.291799999999997 0.03
0.291999999999997 0.0264
0.292199999999997 0.0232
0.292399999999997 0.0274
0.292599999999997 0.0238
0.292799999999997 0.0236
0.292999999999997 0.0238
0.293199999999997 0.0252
0.293399999999997 0.021
0.293599999999997 0.0234
0.293799999999997 0.0258
0.293999999999997 0.022
0.294199999999997 0.0214
0.294399999999997 0.0236
0.294599999999997 0.0202
0.294799999999997 0.02
0.294999999999996 0.0222
0.295199999999996 0.0244
0.295399999999996 0.021
0.295599999999996 0.0242
0.295799999999996 0.0226
0.295999999999996 0.0218
0.296199999999996 0.0214
0.296399999999996 0.0198
0.296599999999996 0.0162
0.296799999999996 0.019
0.296999999999996 0.0186
0.297199999999996 0.0164
0.297399999999996 0.0206
0.297599999999996 0.0182
0.297799999999996 0.0134
0.297999999999996 0.0194
0.298199999999996 0.0164
0.298399999999996 0.018
0.298599999999996 0.02
0.298799999999996 0.0162
0.298999999999996 0.018
0.299199999999996 0.0162
0.299399999999996 0.0192
0.299599999999996 0.0122
0.299799999999996 0.0126
0.299999999999996 0.0136
0.300199999999996 0.0142
0.300399999999996 0.0152
0.300599999999996 0.017
0.300799999999996 0.013
0.300999999999996 0.0172
0.301199999999996 0.0164
0.301399999999996 0.0158
0.301599999999996 0.0132
0.301799999999996 0.0132
0.301999999999996 0.0148
0.302199999999996 0.0152
0.302399999999996 0.0136
0.302599999999996 0.011
0.302799999999996 0.0144
0.302999999999996 0.0108
0.303199999999996 0.0124
0.303399999999996 0.0112
0.303599999999996 0.0124
0.303799999999996 0.0122
0.303999999999995 0.012
0.304199999999995 0.0104
0.304399999999995 0.0132
0.304599999999995 0.0114
0.304799999999995 0.0116
0.304999999999995 0.0134
0.305199999999995 0.012
0.305399999999995 0.0118
0.305599999999995 0.0098
0.305799999999995 0.0082
0.305999999999995 0.0084
0.306199999999995 0.0078
0.306399999999995 0.0138
0.306599999999995 0.008
0.306799999999995 0.0088
0.306999999999995 0.0092
0.307199999999995 0.0106
0.307399999999995 0.0094
0.307599999999995 0.0114
0.307799999999995 0.0102
0.307999999999995 0.0126
0.308199999999995 0.009
0.308399999999995 0.0102
0.308599999999995 0.0092
0.308799999999995 0.0104
0.308999999999995 0.0102
0.309199999999995 0.0092
0.309399999999995 0.01
0.309599999999995 0.0092
0.309799999999995 0.007
0.309999999999995 0.0088
0.310199999999995 0.0074
0.310399999999995 0.007
0.310599999999995 0.0068
0.310799999999995 0.0074
0.310999999999995 0.0078
0.311199999999995 0.0062
0.311399999999995 0.0086
0.311599999999995 0.0084
0.311799999999995 0.0058
0.311999999999995 0.01
0.312199999999995 0.0076
0.312399999999995 0.0054
0.312599999999995 0.0046
0.312799999999995 0.0066
0.312999999999995 0.0074
0.313199999999994 0.0082
0.313399999999994 0.0078
0.313599999999994 0.0056
0.313799999999994 0.007
0.313999999999994 0.0056
0.314199999999994 0.0072
0.314399999999994 0.0066
0.314599999999994 0.005
0.314799999999994 0.0058
0.314999999999994 0.007
0.315199999999994 0.005
0.315399999999994 0.0054
0.315599999999994 0.004
0.315799999999994 0.0044
0.315999999999994 0.0072
0.316199999999994 0.0062
0.316399999999994 0.0042
0.316599999999994 0.0054
0.316799999999994 0.004
0.316999999999994 0.005
0.317199999999994 0.006
0.317399999999994 0.0054
0.317599999999994 0.0048
0.317799999999994 0.0054
0.317999999999994 0.0032
0.318199999999994 0.0042
0.318399999999994 0.0056
0.318599999999994 0.004
0.318799999999994 0.0034
0.318999999999994 0.0028
0.319199999999994 0.0038
0.319399999999994 0.0042
0.319599999999994 0.0046
0.319799999999994 0.003
0.319999999999994 0.0042
0.320199999999994 0.0034
0.320399999999994 0.0046
0.320599999999994 0.0024
0.320799999999994 0.0038
0.320999999999994 0.0032
0.321199999999994 0.003
0.321399999999994 0.0014
0.321599999999994 0.0042
0.321799999999994 0.002
0.321999999999994 0.0022
0.322199999999993 0.0038
0.322399999999993 0.0048
0.322599999999993 0.0042
0.322799999999993 0.0022
0.322999999999993 0.0044
0.323199999999993 0.0016
0.323399999999993 0.0032
0.323599999999993 0.004
0.323799999999993 0.0026
0.323999999999993 0.0028
0.324199999999993 0.0022
0.324399999999993 0.0026
0.324599999999993 0.0032
0.324799999999993 0.0022
0.324999999999993 0.002
0.325199999999993 0.0016
0.325399999999993 0.0034
0.325599999999993 0.0022
0.325799999999993 0.0016
0.325999999999993 0.0036
0.326199999999993 0.0032
0.326399999999993 0.0026
0.326599999999993 0.002
0.326799999999993 0.0018
0.326999999999993 0.0012
0.327199999999993 0.003
0.327399999999993 0.0016
0.327599999999993 0.0026
0.327799999999993 0.0034
0.327999999999993 0.0018
0.328199999999993 0.0018
0.328399999999993 0.0024
0.328599999999993 0.0026
0.328799999999993 0.0014
0.328999999999993 0.0026
0.329199999999993 0.0016
0.329399999999993 0.0014
0.329599999999993 0.0018
0.329799999999993 0.0022
0.329999999999993 0.0024
0.330199999999993 0.0012
0.330399999999993 0.0022
0.330599999999993 0.0008
0.330799999999993 0.0026
0.330999999999993 0.0012
0.331199999999993 0.0018
0.331399999999992 0.0026
0.331599999999992 0.001
0.331799999999992 0.0018
0.331999999999992 0.0014
0.332199999999992 0.0018
0.332399999999992 0.0008
0.332599999999992 0.0018
0.332799999999992 0.0018
0.332999999999992 0.0022
0.333199999999992 0.0014
0.333399999999992 0.0004
0.333599999999992 0.0014
0.333799999999992 0.0012
0.333999999999992 0.0008
0.334199999999992 0.0012
0.334399999999992 0.0014
0.334599999999992 0.0008
0.334799999999992 0.0012
0.334999999999992 0.001
0.335199999999992 0.0008
0.335399999999992 0.0016
0.335599999999992 0.0014
0.335799999999992 0.0006
0.335999999999992 0.0006
0.336199999999992 0.0014
0.336399999999992 0.001
0.336599999999992 0.0014
0.336799999999992 0.001
0.336999999999992 0.0012
0.337199999999992 0.0014
0.337399999999992 0.0012
0.337599999999992 0.0016
0.337799999999992 0.0004
0.337999999999992 0.0004
0.338199999999992 0.001
0.338399999999992 0.0008
0.338599999999992 0.001
0.338799999999992 0.0006
0.338999999999992 0.001
0.339199999999992 0.0008
0.339399999999992 0.0004
0.339599999999992 0.0006
0.339799999999992 0.0004
0.339999999999992 0.0002
0.340199999999992 0.0002
0.340399999999991 0.0012
0.340599999999991 0.0012
0.340799999999991 0.0004
0.340999999999991 0.001
0.341199999999991 0.0006
0.341399999999991 0.0006
0.341599999999991 0.001
0.341799999999991 0.0004
0.341999999999991 0
0.342199999999991 0
0.342399999999991 0
0.342599999999991 0
0.342799999999991 0
0.342999999999991 0
0.343199999999991 0
0.343399999999991 0
0.343599999999991 0
0.343799999999991 0
0.343999999999991 0
0.344199999999991 0
0.344399999999991 0
0.344599999999991 0
0.344799999999991 0
0.344999999999991 0
0.345199999999991 0
0.345399999999991 0
0.345599999999991 0
0.345799999999991 0
0.345999999999991 0
0.346199999999991 0
0.346399999999991 0
0.346599999999991 0
0.346799999999991 0
0.346999999999991 0
0.347199999999991 0
0.347399999999991 0
0.347599999999991 0
0.347799999999991 0
0.347999999999991 0
0.348199999999991 0
0.348399999999991 0
0.348599999999991 0
0.348799999999991 0
0.348999999999991 0
0.349199999999991 0
0.34939999999999 0
0.34959999999999 0
0.34979999999999 0
0.34999999999999 0
0.35019999999999 0
0.35039999999999 0
0.35059999999999 0
0.35079999999999 0
0.35099999999999 0
0.35119999999999 0
0.35139999999999 0
0.35159999999999 0
0.35179999999999 0
0.35199999999999 0
0.35219999999999 0
0.35239999999999 0
0.35259999999999 0
0.35279999999999 0
0.35299999999999 0
0.35319999999999 0
0.35339999999999 0
0.35359999999999 0
0.35379999999999 0
0.35399999999999 0
0.35419999999999 0
0.35439999999999 0
0.35459999999999 0
0.35479999999999 0
0.35499999999999 0
0.35519999999999 0
0.35539999999999 0
0.35559999999999 0
0.35579999999999 0
0.35599999999999 0
0.35619999999999 0
0.35639999999999 0
0.35659999999999 0
0.35679999999999 0
0.35699999999999 0
0.35719999999999 0
0.35739999999999 0
0.35759999999999 0
0.35779999999999 0
0.35799999999999 0
0.35819999999999 0
0.35839999999999 0
0.358599999999989 0
0.358799999999989 0
0.358999999999989 0
0.359199999999989 0
0.359399999999989 0
0.359599999999989 0
0.359799999999989 0
0.359999999999989 0
0.360199999999989 0
0.360399999999989 0
0.360599999999989 0
0.360799999999989 0
0.360999999999989 0
0.361199999999989 0
0.361399999999989 0
0.361599999999989 0
0.361799999999989 0
0.361999999999989 0
0.362199999999989 0
0.362399999999989 0
0.362599999999989 0
0.362799999999989 0
0.362999999999989 0
0.363199999999989 0
0.363399999999989 0
0.363599999999989 0
0.363799999999989 0
0.363999999999989 0
0.364199999999989 0
0.364399999999989 0
0.364599999999989 0
0.364799999999989 0
0.364999999999989 0
0.365199999999989 0
0.365399999999989 0
0.365599999999989 0
0.365799999999989 0
0.365999999999989 0
0.366199999999989 0
0.366399999999989 0
0.366599999999989 0
0.366799999999989 0
0.366999999999989 0
0.367199999999989 0
0.367399999999989 0
0.367599999999988 0
0.367799999999988 0
0.367999999999988 0
0.368199999999988 0
0.368399999999988 0
0.368599999999988 0
0.368799999999988 0
0.368999999999988 0
0.369199999999988 0
0.369399999999988 0
0.369599999999988 0
0.369799999999988 0
0.369999999999988 0
0.370199999999988 0
0.370399999999988 0
0.370599999999988 0
0.370799999999988 0
0.370999999999988 0
0.371199999999988 0
0.371399999999988 0
0.371599999999988 0
0.371799999999988 0
0.371999999999988 0
0.372199999999988 0
0.372399999999988 0
0.372599999999988 0
0.372799999999988 0
0.372999999999988 0
0.373199999999988 0
0.373399999999988 0
0.373599999999988 0
0.373799999999988 0
0.373999999999988 0
0.374199999999988 0
0.374399999999988 0
0.374599999999988 0
0.374799999999988 0
0.374999999999988 0
0.375199999999988 0
0.375399999999988 0
0.375599999999988 0
0.375799999999988 0
0.375999999999988 0
0.376199999999988 0
0.376399999999988 0
0.376599999999988 0
0.376799999999987 0
0.376999999999987 0
0.377199999999987 0
0.377399999999987 0
0.377599999999987 0
0.377799999999987 0
0.377999999999987 0
0.378199999999987 0
0.378399999999987 0
0.378599999999987 0
0.378799999999987 0
0.378999999999987 0
0.379199999999987 0
0.379399999999987 0
0.379599999999987 0
0.379799999999987 0
0.379999999999987 0
0.380199999999987 0
0.380399999999987 0
0.380599999999987 0
0.380799999999987 0
0.380999999999987 0
0.381199999999987 0
0.381399999999987 0
0.381599999999987 0
0.381799999999987 0
0.381999999999987 0
0.382199999999987 0
0.382399999999987 0
0.382599999999987 0
0.382799999999987 0
0.382999999999987 0
0.383199999999987 0
0.383399999999987 0
0.383599999999987 0
0.383799999999987 0
0.383999999999987 0
0.384199999999987 0
0.384399999999987 0
0.384599999999987 0
0.384799999999987 0
0.384999999999987 0
0.385199999999987 0
0.385399999999987 0
0.385599999999987 0
0.385799999999986 0
0.385999999999986 0
0.386199999999986 0
0.386399999999986 0
0.386599999999986 0
0.386799999999986 0
0.386999999999986 0
0.387199999999986 0
0.387399999999986 0
0.387599999999986 0
0.387799999999986 0
0.387999999999986 0
0.388199999999986 0
0.388399999999986 0
0.388599999999986 0
0.388799999999986 0
0.388999999999986 0
0.389199999999986 0
0.389399999999986 0
0.389599999999986 0
0.389799999999986 0
0.389999999999986 0
0.390199999999986 0
0.390399999999986 0
0.390599999999986 0
0.390799999999986 0
0.390999999999986 0
0.391199999999986 0
0.391399999999986 0
0.391599999999986 0
0.391799999999986 0
0.391999999999986 0
0.392199999999986 0
0.392399999999986 0
0.392599999999986 0
0.392799999999986 0
0.392999999999986 0
0.393199999999986 0
0.393399999999986 0
0.393599999999986 0
0.393799999999986 0
0.393999999999986 0
0.394199999999986 0
0.394399999999986 0
0.394599999999986 0
0.394799999999985 0
0.394999999999985 0
0.395199999999985 0
0.395399999999985 0
0.395599999999985 0
0.395799999999985 0
0.395999999999985 0
0.396199999999985 0
0.396399999999985 0
0.396599999999985 0
0.396799999999985 0
0.396999999999985 0
0.397199999999985 0
0.397399999999985 0
0.397599999999985 0
0.397799999999985 0
0.397999999999985 0
0.398199999999985 0
0.398399999999985 0
0.398599999999985 0
0.398799999999985 0
0.398999999999985 0
0.399199999999985 0
0.399399999999985 0
0.399599999999985 0
0.399799999999985 0
0.399999999999985 0
0.400199999999985 0
0.400399999999985 0
0.400599999999985 0
0.400799999999985 0
0.400999999999985 0
0.401199999999985 0
0.401399999999985 0
0.401599999999985 0
0.401799999999985 0
0.401999999999985 0
0.402199999999985 0
0.402399999999985 0
0.402599999999985 0
0.402799999999985 0
0.402999999999985 0
0.403199999999985 0
0.403399999999985 0
0.403599999999985 0
0.403799999999985 0
0.403999999999984 0
0.404199999999984 0
0.404399999999984 0
0.404599999999984 0
0.404799999999984 0
0.404999999999984 0
0.405199999999984 0
0.405399999999984 0
0.405599999999984 0
0.405799999999984 0
0.405999999999984 0
0.406199999999984 0
0.406399999999984 0
0.406599999999984 0
0.406799999999984 0
0.406999999999984 0
0.407199999999984 0
0.407399999999984 0
0.407599999999984 0
0.407799999999984 0
0.407999999999984 0
0.408199999999984 0
0.408399999999984 0
0.408599999999984 0
0.408799999999984 0
0.408999999999984 0
0.409199999999984 0
0.409399999999984 0
0.409599999999984 0
0.409799999999984 0
0.409999999999984 0
0.410199999999984 0
0.410399999999984 0
0.410599999999984 0
0.410799999999984 0
0.410999999999984 0
0.411199999999984 0
0.411399999999984 0
0.411599999999984 0
0.411799999999984 0
0.411999999999984 0
0.412199999999984 0
0.412399999999984 0
0.412599999999984 0
0.412799999999984 0
0.412999999999983 0
0.413199999999983 0
0.413399999999983 0
0.413599999999983 0
0.413799999999983 0
0.413999999999983 0
0.414199999999983 0
0.414399999999983 0
0.414599999999983 0
0.414799999999983 0
0.414999999999983 0
0.415199999999983 0
0.415399999999983 0
0.415599999999983 0
0.415799999999983 0
0.415999999999983 0
0.416199999999983 0
0.416399999999983 0
0.416599999999983 0
0.416799999999983 0
0.416999999999983 0
0.417199999999983 0
0.417399999999983 0
0.417599999999983 0
0.417799999999983 0
};
\addplot [semithick, color2]
table {%
0 1
0.0002 0.9534
0.0004 0.912
0.0006 0.8618
0.0008 0.823
0.001 0.7874
0.0012 0.7556
0.0014 0.7294
0.0016 0.6964
0.0018 0.656
0.002 0.6336
0.0022 0.612
0.0024 0.572
0.0026 0.551
0.0028 0.5266
0.003 0.4902
0.0032 0.4804
0.0034 0.4542
0.0036 0.4222
0.0038 0.4192
0.004 0.3938
0.0042 0.3602
0.0044 0.3698
0.0046 0.3372
0.0048 0.3336
0.005 0.3162
0.0052 0.3078
0.0054 0.294
0.0056 0.2806
0.0058 0.262
0.006 0.256
0.0062 0.2414
0.0064 0.2386
0.0066 0.2264
0.0068 0.2144
0.007 0.2026
0.0072 0.2008
0.0074 0.1866
0.00759999999999999 0.1832
0.00779999999999999 0.168
0.00799999999999999 0.1654
0.0082 0.1596
0.0084 0.1618
0.0086 0.1426
0.0088 0.1406
0.009 0.1312
0.0092 0.1288
0.0094 0.1162
0.0096 0.1244
0.0098 0.1072
0.01 0.1088
0.0102 0.1036
0.0104 0.0966
0.0106 0.0976
0.0108 0.0942
0.011 0.0928
0.0112 0.0874
0.0114 0.0806
0.0116 0.0778
0.0118 0.078
0.012 0.0738
0.0122 0.058
0.0124 0.06
0.0126 0.0636
0.0128 0.0618
0.013 0.0666
0.0132 0.0552
0.0134 0.0582
0.0136 0.053
0.0138 0.0504
0.014 0.0464
0.0142 0.043
0.0144 0.04
0.0146 0.0378
0.0148 0.0416
0.015 0.0416
0.0152 0.0364
0.0154 0.0372
0.0156 0.0336
0.0158 0.0346
0.016 0.0334
0.0162 0.028
0.0164 0.0298
0.0166 0.029
0.0168 0.0252
0.017 0.0294
0.0172 0.0216
0.0174 0.0214
0.0176 0.0272
0.0178 0.0242
0.018 0.0208
0.0182 0.023
0.0184 0.0212
0.0186 0.0196
0.0188 0.0206
0.019 0.0204
0.0192 0.0192
0.0194 0.0166
0.0196 0.0174
0.0198 0.0168
0.02 0.017
0.0202 0.015
0.0204 0.0138
0.0206 0.0148
0.0208 0.0144
0.021 0.0118
0.0212 0.017
0.0214 0.0116
0.0216 0.0118
0.0218 0.0106
0.022 0.0108
0.0222 0.0114
0.0224 0.0106
0.0226 0.0096
0.0228 0.0112
0.023 0.0114
0.0232 0.0084
0.0234 0.0088
0.0236 0.0074
0.0238 0.0096
0.024 0.0068
0.0242 0.0072
0.0244 0.0058
0.0246 0.006
0.0248 0.0074
0.025 0.0066
0.0252 0.0056
0.0254 0.0068
0.0256 0.0052
0.0258 0.0044
0.026 0.0058
0.0262 0.0056
0.0264 0.0052
0.0266 0.007
0.0267999999999999 0.005
0.0269999999999999 0.0046
0.0271999999999999 0.0054
0.0273999999999999 0.0058
0.0275999999999999 0.0034
0.0277999999999999 0.0054
0.0279999999999999 0.003
0.0281999999999999 0.0034
0.0283999999999999 0.004
0.0285999999999999 0.0032
0.0287999999999999 0.0024
0.0289999999999999 0.0032
0.0291999999999999 0.0032
0.0293999999999999 0.0026
0.0295999999999999 0.003
0.0297999999999999 0.0018
0.0299999999999999 0.002
0.0301999999999999 0.0022
0.0303999999999999 0.0028
0.0305999999999999 0.0022
0.0307999999999999 0.0028
0.0309999999999999 0.0012
0.0311999999999999 0.0014
0.0313999999999999 0.0016
0.0315999999999999 0.0014
0.0317999999999999 0.0018
0.0319999999999999 0.0018
0.0321999999999999 0.0014
0.0323999999999999 0.0022
0.0325999999999999 0.0016
0.0327999999999999 0.0018
0.0329999999999999 0.0026
0.0331999999999999 0.0018
0.0333999999999999 0.0008
0.0335999999999999 0.0012
0.0337999999999999 0.0026
0.0339999999999999 0.0014
0.0341999999999999 0.0012
0.0343999999999999 0.001
0.0345999999999999 0.0006
0.0347999999999999 0.0018
0.0349999999999999 0.0008
0.0351999999999999 0.002
0.0353999999999999 0.0016
0.0355999999999999 0.0006
0.0357999999999999 0.0016
0.0359999999999999 0.0012
0.0361999999999999 0.0016
0.0363999999999999 0.0012
0.0365999999999999 0.001
0.0367999999999999 0.0016
0.0369999999999999 0.0004
0.0371999999999999 0.001
0.0373999999999999 0.0004
0.0375999999999999 0.0006
0.0377999999999999 0.0006
0.0379999999999999 0.0014
0.0381999999999999 0.0004
0.0383999999999999 0.0004
0.0385999999999999 0.001
0.0387999999999999 0.0004
0.0389999999999999 0.0006
0.0391999999999999 0.0004
0.0393999999999999 0.0004
0.0395999999999999 0.0004
0.0397999999999999 0.0014
0.0399999999999999 0.0008
0.0401999999999999 0.0004
0.0403999999999999 0.0004
0.0405999999999999 0.0008
0.0407999999999999 0.0008
0.0409999999999999 0.0002
0.0411999999999999 0.0006
0.0413999999999999 0
0.0415999999999999 0
0.0417999999999999 0
0.0419999999999999 0
0.0421999999999999 0
0.0423999999999999 0
0.0425999999999999 0
0.0427999999999999 0
0.0429999999999999 0
0.0431999999999998 0
0.0433999999999998 0
0.0435999999999998 0
0.0437999999999998 0
0.0439999999999998 0
0.0441999999999998 0
0.0443999999999998 0
0.0445999999999998 0
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
0.0507999999999998 0
0.0509999999999998 0
0.0511999999999998 0
0.0513999999999998 0
0.0515999999999998 0
0.0517999999999998 0
0.0519999999999998 0
0.0521999999999998 0
0.0523999999999998 0
0.0525999999999998 0
0.0527999999999998 0
0.0529999999999998 0
0.0531999999999998 0
0.0533999999999998 0
0.0535999999999998 0
0.0537999999999998 0
0.0539999999999998 0
0.0541999999999998 0
0.0543999999999998 0
0.0545999999999998 0
0.0547999999999998 0
0.0549999999999998 0
0.0551999999999998 0
0.0553999999999998 0
0.0555999999999998 0
0.0557999999999998 0
0.0559999999999998 0
0.0561999999999998 0
0.0563999999999998 0
0.0565999999999998 0
0.0567999999999998 0
0.0569999999999998 0
0.0571999999999998 0
0.0573999999999998 0
0.0575999999999998 0
0.0577999999999998 0
0.0579999999999998 0
0.0581999999999998 0
0.0583999999999998 0
0.0585999999999998 0
0.0587999999999998 0
0.0589999999999998 0
0.0591999999999998 0
0.0593999999999998 0
0.0595999999999998 0
0.0597999999999997 0
0.0599999999999997 0
0.0601999999999997 0
0.0603999999999997 0
0.0605999999999997 0
0.0607999999999997 0
0.0609999999999997 0
0.0611999999999997 0
0.0613999999999997 0
0.0615999999999997 0
0.0617999999999997 0
0.0619999999999997 0
0.0621999999999997 0
0.0623999999999997 0
0.0625999999999997 0
0.0627999999999997 0
0.0629999999999998 0
0.0631999999999998 0
0.0633999999999998 0
0.0635999999999998 0
0.0637999999999998 0
0.0639999999999998 0
0.0641999999999998 0
0.0643999999999998 0
0.0645999999999998 0
0.0647999999999998 0
0.0649999999999998 0
0.0651999999999998 0
0.0653999999999998 0
0.0655999999999998 0
0.0657999999999998 0
0.0659999999999998 0
0.0661999999999998 0
0.0663999999999998 0
0.0665999999999999 0
0.0667999999999999 0
0.0669999999999999 0
0.0671999999999999 0
0.0673999999999999 0
0.0675999999999999 0
0.0677999999999999 0
0.0679999999999999 0
0.0681999999999999 0
0.0683999999999999 0
0.0685999999999999 0
0.0687999999999999 0
0.0689999999999999 0
0.0691999999999999 0
0.0693999999999999 0
0.0695999999999999 0
0.0697999999999999 0
0.07 0
0.0702 0
0.0704 0
0.0706 0
0.0708 0
0.071 0
0.0712 0
0.0714 0
0.0716 0
0.0718 0
0.072 0
0.0722 0
0.0724 0
0.0726 0
0.0728 0
0.073 0
0.0732 0
0.0734 0
0.0736000000000001 0
0.0738000000000001 0
0.0740000000000001 0
0.0742000000000001 0
0.0744000000000001 0
0.0746000000000001 0
0.0748000000000001 0
0.0750000000000001 0
0.0752000000000001 0
0.0754000000000001 0
0.0756000000000001 0
0.0758000000000001 0
0.0760000000000001 0
0.0762000000000001 0
0.0764000000000001 0
0.0766000000000001 0
0.0768000000000001 0
0.0770000000000002 0
0.0772000000000002 0
0.0774000000000002 0
0.0776000000000002 0
0.0778000000000002 0
0.0780000000000002 0
0.0782000000000002 0
0.0784000000000002 0
0.0786000000000002 0
0.0788000000000002 0
0.0790000000000002 0
0.0792000000000002 0
0.0794000000000002 0
0.0796000000000002 0
0.0798000000000002 0
0.0800000000000002 0
0.0802000000000002 0
0.0804000000000002 0
0.0806000000000003 0
0.0808000000000003 0
0.0810000000000003 0
0.0812000000000003 0
0.0814000000000003 0
0.0816000000000003 0
0.0818000000000003 0
0.0820000000000003 0
0.0822000000000003 0
0.0824000000000003 0
0.0826000000000003 0
0.0828000000000003 0
0.0830000000000003 0
0.0832000000000003 0
0.0834000000000003 0
0.0836000000000003 0
0.0838000000000003 0
0.0840000000000004 0
0.0842000000000004 0
0.0844000000000004 0
0.0846000000000004 0
0.0848000000000004 0
0.0850000000000004 0
0.0852000000000004 0
0.0854000000000004 0
0.0856000000000004 0
0.0858000000000004 0
0.0860000000000004 0
0.0862000000000004 0
0.0864000000000004 0
0.0866000000000004 0
0.0868000000000004 0
0.0870000000000004 0
0.0872000000000004 0
0.0874000000000004 0
0.0876000000000005 0
0.0878000000000005 0
0.0880000000000005 0
0.0882000000000005 0
0.0884000000000005 0
0.0886000000000005 0
0.0888000000000005 0
0.0890000000000005 0
0.0892000000000005 0
0.0894000000000005 0
0.0896000000000005 0
0.0898000000000005 0
0.0900000000000005 0
0.0902000000000005 0
0.0904000000000005 0
0.0906000000000005 0
0.0908000000000005 0
0.0910000000000006 0
0.0912000000000006 0
0.0914000000000006 0
0.0916000000000006 0
0.0918000000000006 0
0.0920000000000006 0
0.0922000000000006 0
0.0924000000000006 0
0.0926000000000006 0
0.0928000000000006 0
0.0930000000000006 0
0.0932000000000006 0
0.0934000000000006 0
0.0936000000000006 0
0.0938000000000006 0
0.0940000000000006 0
0.0942000000000006 0
0.0944000000000007 0
0.0946000000000007 0
0.0948000000000007 0
0.0950000000000007 0
0.0952000000000007 0
0.0954000000000007 0
0.0956000000000007 0
0.0958000000000007 0
0.0960000000000007 0
0.0962000000000007 0
0.0964000000000007 0
0.0966000000000007 0
0.0968000000000007 0
0.0970000000000007 0
0.0972000000000007 0
0.0974000000000007 0
0.0976000000000007 0
0.0978000000000007 0
0.0980000000000008 0
0.0982000000000008 0
0.0984000000000008 0
0.0986000000000008 0
0.0988000000000008 0
0.0990000000000008 0
0.0992000000000008 0
0.0994000000000008 0
0.0996000000000008 0
0.0998000000000008 0
0.100000000000001 0
0.100200000000001 0
0.100400000000001 0
0.100600000000001 0
0.100800000000001 0
0.101000000000001 0
0.101200000000001 0
0.101400000000001 0
0.101600000000001 0
0.101800000000001 0
0.102000000000001 0
0.102200000000001 0
0.102400000000001 0
0.102600000000001 0
0.102800000000001 0
0.103000000000001 0
0.103200000000001 0
0.103400000000001 0
0.103600000000001 0
0.103800000000001 0
0.104000000000001 0
0.104200000000001 0
0.104400000000001 0
0.104600000000001 0
0.104800000000001 0
0.105000000000001 0
0.105200000000001 0
0.105400000000001 0
0.105600000000001 0
0.105800000000001 0
0.106000000000001 0
0.106200000000001 0
0.106400000000001 0
0.106600000000001 0
0.106800000000001 0
0.107000000000001 0
0.107200000000001 0
0.107400000000001 0
0.107600000000001 0
0.107800000000001 0
0.108000000000001 0
0.108200000000001 0
0.108400000000001 0
0.108600000000001 0
0.108800000000001 0
0.109000000000001 0
0.109200000000001 0
0.109400000000001 0
0.109600000000001 0
0.109800000000001 0
0.110000000000001 0
0.110200000000001 0
0.110400000000001 0
0.110600000000001 0
0.110800000000001 0
0.111000000000001 0
0.111200000000001 0
0.111400000000001 0
0.111600000000001 0
0.111800000000001 0
0.112000000000001 0
0.112200000000001 0
0.112400000000001 0
0.112600000000001 0
0.112800000000001 0
0.113000000000001 0
0.113200000000001 0
0.113400000000001 0
0.113600000000001 0
0.113800000000001 0
0.114000000000001 0
0.114200000000001 0
0.114400000000001 0
0.114600000000001 0
0.114800000000001 0
0.115000000000001 0
0.115200000000001 0
0.115400000000001 0
0.115600000000001 0
0.115800000000001 0
0.116000000000001 0
0.116200000000001 0
0.116400000000001 0
0.116600000000001 0
0.116800000000001 0
0.117000000000001 0
0.117200000000001 0
0.117400000000001 0
0.117600000000001 0
0.117800000000001 0
0.118000000000001 0
0.118200000000001 0
0.118400000000001 0
0.118600000000001 0
0.118800000000001 0
0.119000000000001 0
0.119200000000001 0
0.119400000000001 0
0.119600000000001 0
0.119800000000001 0
0.120000000000001 0
0.120200000000001 0
0.120400000000001 0
0.120600000000001 0
0.120800000000001 0
0.121000000000001 0
0.121200000000001 0
0.121400000000001 0
0.121600000000001 0
0.121800000000001 0
0.122000000000001 0
0.122200000000001 0
0.122400000000001 0
0.122600000000001 0
0.122800000000001 0
0.123000000000001 0
0.123200000000001 0
0.123400000000001 0
0.123600000000001 0
0.123800000000001 0
0.124000000000001 0
0.124200000000002 0
0.124400000000002 0
0.124600000000002 0
0.124800000000002 0
0.125000000000002 0
0.125200000000002 0
0.125400000000002 0
0.125600000000002 0
0.125800000000002 0
0.126000000000002 0
0.126200000000002 0
0.126400000000002 0
0.126600000000002 0
0.126800000000002 0
0.127000000000002 0
0.127200000000002 0
0.127400000000002 0
0.127600000000002 0
0.127800000000002 0
0.128000000000002 0
0.128200000000002 0
0.128400000000002 0
0.128600000000002 0
0.128800000000002 0
0.129000000000002 0
0.129200000000002 0
0.129400000000002 0
0.129600000000002 0
0.129800000000002 0
0.130000000000002 0
0.130200000000002 0
0.130400000000002 0
0.130600000000002 0
0.130800000000002 0
0.131000000000002 0
0.131200000000002 0
0.131400000000002 0
0.131600000000002 0
0.131800000000002 0
0.132000000000002 0
0.132200000000002 0
0.132400000000002 0
0.132600000000002 0
0.132800000000002 0
0.133000000000002 0
0.133200000000002 0
0.133400000000002 0
0.133600000000002 0
0.133800000000002 0
0.134000000000002 0
0.134200000000002 0
0.134400000000002 0
0.134600000000002 0
0.134800000000002 0
0.135000000000002 0
0.135200000000002 0
0.135400000000002 0
0.135600000000002 0
0.135800000000002 0
0.136000000000002 0
0.136200000000002 0
0.136400000000002 0
0.136600000000002 0
0.136800000000002 0
0.137000000000002 0
0.137200000000002 0
0.137400000000002 0
0.137600000000002 0
0.137800000000002 0
0.138000000000002 0
0.138200000000002 0
0.138400000000002 0
0.138600000000002 0
0.138800000000002 0
0.139000000000002 0
0.139200000000002 0
0.139400000000002 0
0.139600000000002 0
0.139800000000002 0
0.140000000000002 0
0.140200000000002 0
0.140400000000002 0
0.140600000000002 0
0.140800000000002 0
0.141000000000002 0
0.141200000000002 0
0.141400000000002 0
0.141600000000002 0
0.141800000000002 0
0.142000000000002 0
0.142200000000002 0
0.142400000000002 0
0.142600000000002 0
0.142800000000002 0
0.143000000000002 0
0.143200000000002 0
0.143400000000002 0
0.143600000000002 0
0.143800000000002 0
0.144000000000002 0
0.144200000000002 0
0.144400000000002 0
0.144600000000002 0
0.144800000000002 0
0.145000000000002 0
0.145200000000002 0
0.145400000000002 0
0.145600000000002 0
0.145800000000002 0
0.146000000000002 0
0.146200000000002 0
0.146400000000002 0
0.146600000000002 0
0.146800000000002 0
0.147000000000002 0
0.147200000000002 0
0.147400000000002 0
0.147600000000002 0
0.147800000000002 0
0.148000000000002 0
0.148200000000002 0
0.148400000000002 0
0.148600000000002 0
0.148800000000002 0
0.149000000000002 0
0.149200000000002 0
0.149400000000002 0
0.149600000000002 0
0.149800000000002 0
0.150000000000002 0
0.150200000000002 0
0.150400000000002 0
0.150600000000002 0
0.150800000000002 0
0.151000000000002 0
0.151200000000002 0
0.151400000000002 0
0.151600000000002 0
0.151800000000002 0
0.152000000000002 0
0.152200000000002 0
0.152400000000002 0
0.152600000000002 0
0.152800000000002 0
0.153000000000002 0
0.153200000000002 0
0.153400000000002 0
0.153600000000002 0
0.153800000000002 0
0.154000000000002 0
0.154200000000002 0
0.154400000000002 0
0.154600000000002 0
0.154800000000002 0
0.155000000000002 0
0.155200000000002 0
0.155400000000002 0
0.155600000000002 0
0.155800000000002 0
0.156000000000002 0
0.156200000000002 0
0.156400000000002 0
0.156600000000002 0
0.156800000000002 0
0.157000000000002 0
0.157200000000002 0
0.157400000000002 0
0.157600000000002 0
0.157800000000002 0
0.158000000000002 0
0.158200000000002 0
0.158400000000002 0
0.158600000000002 0
0.158800000000002 0
0.159000000000003 0
0.159200000000003 0
0.159400000000003 0
0.159600000000003 0
0.159800000000003 0
0.160000000000003 0
0.160200000000003 0
0.160400000000003 0
0.160600000000003 0
0.160800000000003 0
0.161000000000003 0
0.161200000000003 0
0.161400000000003 0
0.161600000000003 0
0.161800000000003 0
0.162000000000003 0
0.162200000000003 0
0.162400000000003 0
0.162600000000003 0
0.162800000000003 0
0.163000000000003 0
0.163200000000003 0
0.163400000000003 0
0.163600000000003 0
0.163800000000003 0
0.164000000000003 0
0.164200000000003 0
0.164400000000003 0
0.164600000000003 0
0.164800000000003 0
0.165000000000003 0
0.165200000000003 0
0.165400000000003 0
0.165600000000003 0
0.165800000000003 0
0.166000000000003 0
0.166200000000003 0
0.166400000000003 0
0.166600000000003 0
0.166800000000003 0
0.167000000000003 0
0.167200000000003 0
0.167400000000003 0
0.167600000000003 0
0.167800000000003 0
0.168000000000003 0
0.168200000000003 0
0.168400000000003 0
0.168600000000003 0
0.168800000000003 0
0.169000000000003 0
0.169200000000003 0
0.169400000000003 0
0.169600000000003 0
0.169800000000003 0
0.170000000000003 0
0.170200000000003 0
0.170400000000003 0
0.170600000000003 0
0.170800000000003 0
0.171000000000003 0
0.171200000000003 0
0.171400000000003 0
0.171600000000003 0
0.171800000000003 0
0.172000000000003 0
0.172200000000003 0
0.172400000000003 0
0.172600000000003 0
0.172800000000003 0
0.173000000000003 0
0.173200000000003 0
0.173400000000003 0
0.173600000000003 0
0.173800000000003 0
0.174000000000003 0
0.174200000000003 0
0.174400000000003 0
0.174600000000003 0
0.174800000000003 0
0.175000000000003 0
0.175200000000003 0
0.175400000000003 0
0.175600000000003 0
0.175800000000003 0
0.176000000000003 0
0.176200000000003 0
0.176400000000003 0
0.176600000000003 0
0.176800000000003 0
0.177000000000003 0
0.177200000000003 0
0.177400000000003 0
0.177600000000003 0
0.177800000000003 0
0.178000000000003 0
0.178200000000003 0
0.178400000000003 0
0.178600000000003 0
0.178800000000003 0
0.179000000000003 0
0.179200000000003 0
0.179400000000003 0
0.179600000000003 0
0.179800000000003 0
0.180000000000003 0
0.180200000000003 0
0.180400000000003 0
0.180600000000003 0
0.180800000000003 0
0.181000000000003 0
0.181200000000003 0
0.181400000000003 0
0.181600000000003 0
0.181800000000003 0
0.182000000000003 0
0.182200000000003 0
0.182400000000003 0
0.182600000000003 0
0.182800000000003 0
0.183000000000003 0
0.183200000000003 0
0.183400000000003 0
0.183600000000003 0
0.183800000000003 0
0.184000000000003 0
0.184200000000003 0
0.184400000000003 0
0.184600000000003 0
0.184800000000003 0
0.185000000000003 0
0.185200000000003 0
0.185400000000003 0
0.185600000000003 0
0.185800000000003 0
0.186000000000003 0
0.186200000000003 0
0.186400000000003 0
0.186600000000003 0
0.186800000000003 0
0.187000000000003 0
0.187200000000003 0
0.187400000000003 0
0.187600000000003 0
0.187800000000003 0
0.188000000000003 0
0.188200000000003 0
0.188400000000003 0
0.188600000000003 0
0.188800000000003 0
0.189000000000003 0
0.189200000000003 0
0.189400000000003 0
0.189600000000003 0
0.189800000000003 0
0.190000000000003 0
0.190200000000003 0
0.190400000000003 0
0.190600000000003 0
0.190800000000003 0
0.191000000000003 0
0.191200000000003 0
0.191400000000003 0
0.191600000000003 0
0.191800000000003 0
0.192000000000003 0
0.192200000000003 0
0.192400000000003 0
0.192600000000003 0
0.192800000000003 0
0.193000000000003 0
0.193200000000003 0
0.193400000000003 0
0.193600000000003 0
0.193800000000003 0
0.194000000000004 0
0.194200000000004 0
0.194400000000004 0
0.194600000000004 0
0.194800000000004 0
0.195000000000004 0
0.195200000000004 0
0.195400000000004 0
0.195600000000004 0
0.195800000000004 0
0.196000000000004 0
0.196200000000004 0
0.196400000000004 0
0.196600000000004 0
0.196800000000004 0
0.197000000000004 0
0.197200000000004 0
0.197400000000004 0
0.197600000000004 0
0.197800000000004 0
0.198000000000004 0
0.198200000000004 0
0.198400000000004 0
0.198600000000004 0
0.198800000000004 0
0.199000000000004 0
0.199200000000004 0
0.199400000000004 0
0.199600000000004 0
0.199800000000004 0
0.2 0
0.2002 0
0.2004 0
0.2006 0
0.2008 0
0.201 0
0.2012 0
0.2014 0
0.2016 0
0.2018 0
0.202 0
0.2022 0
0.2024 0
0.2026 0
0.2028 0
0.203 0
0.2032 0
0.2034 0
0.2036 0
0.2038 0
0.204 0
0.2042 0
0.2044 0
0.2046 0
0.2048 0
0.205 0
0.2052 0
0.2054 0
0.2056 0
0.2058 0
0.206 0
0.2062 0
0.2064 0
0.2066 0
0.2068 0
0.207 0
0.2072 0
0.2074 0
0.2076 0
0.2078 0
0.208 0
0.2082 0
0.2084 0
0.2086 0
0.2088 0
0.209 0
0.2092 0
0.2094 0
0.2096 0
0.2098 0
0.21 0
0.2102 0
0.2104 0
0.2106 0
0.2108 0
0.211 0
0.2112 0
0.2114 0
0.2116 0
0.2118 0
0.212 0
0.2122 0
0.2124 0
0.2126 0
0.2128 0
0.213 0
0.2132 0
0.2134 0
0.2136 0
0.2138 0
0.214 0
0.2142 0
0.2144 0
0.2146 0
0.2148 0
0.215 0
0.2152 0
0.2154 0
0.2156 0
0.2158 0
0.216 0
0.2162 0
0.2164 0
0.2166 0
0.2168 0
0.217 0
0.217200000000001 0
0.217400000000001 0
0.217600000000001 0
0.217800000000001 0
0.218000000000001 0
0.218200000000001 0
0.218400000000001 0
0.218600000000001 0
0.218800000000001 0
0.219000000000001 0
0.219200000000001 0
0.219400000000001 0
0.219600000000001 0
0.219800000000001 0
0.220000000000001 0
0.220200000000001 0
0.220400000000001 0
0.220600000000001 0
0.220800000000001 0
0.221000000000001 0
0.221200000000001 0
0.221400000000001 0
0.221600000000001 0
0.221800000000001 0
0.222000000000001 0
0.222200000000001 0
0.222400000000001 0
0.222600000000001 0
0.222800000000001 0
0.223000000000001 0
0.223200000000001 0
0.223400000000001 0
0.223600000000001 0
0.223800000000001 0
0.224000000000001 0
0.224200000000001 0
0.224400000000001 0
0.224600000000001 0
0.224800000000001 0
0.225000000000001 0
0.225200000000001 0
0.225400000000001 0
0.225600000000001 0
0.225800000000001 0
0.226000000000001 0
0.226200000000001 0
0.226400000000001 0
0.226600000000001 0
0.226800000000001 0
0.227000000000001 0
0.227200000000001 0
0.227400000000001 0
0.227600000000001 0
0.227800000000001 0
0.228000000000001 0
0.228200000000001 0
0.228400000000001 0
0.228600000000001 0
0.228800000000001 0
0.229000000000001 0
0.229200000000001 0
0.229400000000001 0
0.229600000000001 0
0.229800000000001 0
0.230000000000001 0
0.230200000000001 0
0.230400000000001 0
0.230600000000001 0
0.230800000000001 0
0.231000000000001 0
0.231200000000001 0
0.231400000000001 0
0.231600000000001 0
0.231800000000001 0
0.232000000000001 0
0.232200000000001 0
0.232400000000001 0
0.232600000000001 0
0.232800000000001 0
0.233000000000001 0
0.233200000000001 0
0.233400000000001 0
0.233600000000001 0
0.233800000000001 0
0.234000000000001 0
0.234200000000001 0
0.234400000000001 0
0.234600000000001 0
0.234800000000001 0
0.235000000000001 0
0.235200000000001 0
0.235400000000001 0
0.235600000000001 0
0.235800000000001 0
0.236000000000001 0
0.236200000000001 0
0.236400000000001 0
0.236600000000001 0
0.236800000000001 0
0.237000000000001 0
0.237200000000001 0
0.237400000000001 0
0.237600000000001 0
0.237800000000001 0
0.238000000000001 0
0.238200000000001 0
0.238400000000001 0
0.238600000000001 0
0.238800000000001 0
0.239000000000001 0
0.239200000000001 0
0.239400000000001 0
0.239600000000001 0
0.239800000000001 0
0.240000000000001 0
0.240200000000001 0
0.240400000000001 0
0.240600000000001 0
0.240800000000001 0
0.241000000000001 0
0.241200000000001 0
0.241400000000001 0
0.241600000000001 0
0.241800000000001 0
0.242000000000001 0
0.242200000000001 0
0.242400000000001 0
0.242600000000001 0
0.242800000000001 0
0.243000000000001 0
0.243200000000001 0
0.243400000000001 0
0.243600000000001 0
0.243800000000001 0
0.244000000000001 0
0.244200000000001 0
0.244400000000001 0
0.244600000000001 0
0.244800000000001 0
0.245000000000001 0
0.245200000000001 0
0.245400000000001 0
0.245600000000001 0
0.245800000000001 0
0.246000000000001 0
0.246200000000001 0
0.246400000000001 0
0.246600000000001 0
0.246800000000001 0
0.247000000000001 0
0.247200000000001 0
0.247400000000001 0
0.247600000000001 0
0.247800000000001 0
0.248000000000001 0
0.248200000000001 0
0.248400000000001 0
0.248600000000001 0
0.248800000000001 0
0.249000000000001 0
0.249200000000001 0
0.249400000000001 0
0.249600000000001 0
0.249800000000001 0
0.250000000000001 0
0.250200000000001 0
0.250400000000001 0
0.250600000000001 0
0.250800000000001 0
0.251000000000001 0
0.251200000000001 0
0.251400000000001 0
0.251600000000001 0
0.251800000000001 0
0.252000000000001 0
0.252200000000001 0
0.252400000000001 0
0.252600000000001 0
0.252800000000001 0
0.253000000000001 0
0.253200000000001 0
0.253400000000001 0
0.253600000000001 0
0.253800000000001 0
0.254000000000001 0
0.254200000000001 0
0.254400000000001 0
0.254600000000001 0
0.254800000000001 0
0.255000000000001 0
0.255200000000001 0
0.255400000000001 0
0.255600000000001 0
0.255800000000001 0
0.256000000000001 0
0.256200000000001 0
0.256400000000001 0
0.256600000000001 0
0.256800000000001 0
0.257000000000001 0
0.257200000000001 0
0.257400000000001 0
0.257600000000001 0
0.257800000000001 0
0.258000000000001 0
0.258200000000001 0
0.258400000000001 0
0.2586 0
0.2588 0
0.259 0
0.2592 0
0.2594 0
0.2596 0
0.2598 0
0.26 0
0.2602 0
0.2604 0
0.2606 0
0.2608 0
0.261 0
0.2612 0
0.2614 0
0.2616 0
0.2618 0
0.262 0
0.2622 0
0.2624 0
0.2626 0
0.2628 0
0.263 0
0.2632 0
0.2634 0
0.2636 0
0.2638 0
0.264 0
0.2642 0
0.2644 0
0.2646 0
0.2648 0
0.265 0
0.2652 0
0.2654 0
0.2656 0
0.2658 0
0.266 0
0.2662 0
0.2664 0
0.2666 0
0.2668 0
0.267 0
0.2672 0
0.2674 0
0.2676 0
0.267799999999999 0
0.267999999999999 0
0.268199999999999 0
0.268399999999999 0
0.268599999999999 0
0.268799999999999 0
0.268999999999999 0
0.269199999999999 0
0.269399999999999 0
0.269599999999999 0
0.269799999999999 0
0.269999999999999 0
0.270199999999999 0
0.270399999999999 0
0.270599999999999 0
0.270799999999999 0
0.270999999999999 0
0.271199999999999 0
0.271399999999999 0
0.271599999999999 0
0.271799999999999 0
0.271999999999999 0
0.272199999999999 0
0.272399999999999 0
0.272599999999999 0
0.272799999999999 0
0.272999999999999 0
0.273199999999999 0
0.273399999999999 0
0.273599999999999 0
0.273799999999999 0
0.273999999999999 0
0.274199999999999 0
0.274399999999999 0
0.274599999999999 0
0.274799999999999 0
0.274999999999999 0
0.275199999999999 0
0.275399999999999 0
0.275599999999999 0
0.275799999999999 0
0.275999999999999 0
0.276199999999999 0
0.276399999999999 0
0.276599999999999 0
0.276799999999998 0
0.276999999999998 0
0.277199999999998 0
0.277399999999998 0
0.277599999999998 0
0.277799999999998 0
0.277999999999998 0
0.278199999999998 0
0.278399999999998 0
0.278599999999998 0
0.278799999999998 0
0.278999999999998 0
0.279199999999998 0
0.279399999999998 0
0.279599999999998 0
0.279799999999998 0
0.279999999999998 0
0.280199999999998 0
0.280399999999998 0
0.280599999999998 0
0.280799999999998 0
0.280999999999998 0
0.281199999999998 0
0.281399999999998 0
0.281599999999998 0
0.281799999999998 0
0.281999999999998 0
0.282199999999998 0
0.282399999999998 0
0.282599999999998 0
0.282799999999998 0
0.282999999999998 0
0.283199999999998 0
0.283399999999998 0
0.283599999999998 0
0.283799999999998 0
0.283999999999998 0
0.284199999999998 0
0.284399999999998 0
0.284599999999998 0
0.284799999999998 0
0.284999999999998 0
0.285199999999998 0
0.285399999999998 0
0.285599999999998 0
0.285799999999998 0
0.285999999999997 0
0.286199999999997 0
0.286399999999997 0
0.286599999999997 0
0.286799999999997 0
0.286999999999997 0
0.287199999999997 0
0.287399999999997 0
0.287599999999997 0
0.287799999999997 0
0.287999999999997 0
0.288199999999997 0
0.288399999999997 0
0.288599999999997 0
0.288799999999997 0
0.288999999999997 0
0.289199999999997 0
0.289399999999997 0
0.289599999999997 0
0.289799999999997 0
0.289999999999997 0
0.290199999999997 0
0.290399999999997 0
0.290599999999997 0
0.290799999999997 0
0.290999999999997 0
0.291199999999997 0
0.291399999999997 0
0.291599999999997 0
0.291799999999997 0
0.291999999999997 0
0.292199999999997 0
0.292399999999997 0
0.292599999999997 0
0.292799999999997 0
0.292999999999997 0
0.293199999999997 0
0.293399999999997 0
0.293599999999997 0
0.293799999999997 0
0.293999999999997 0
0.294199999999997 0
0.294399999999997 0
0.294599999999997 0
0.294799999999997 0
0.294999999999996 0
0.295199999999996 0
0.295399999999996 0
0.295599999999996 0
0.295799999999996 0
0.295999999999996 0
0.296199999999996 0
0.296399999999996 0
0.296599999999996 0
0.296799999999996 0
0.296999999999996 0
0.297199999999996 0
0.297399999999996 0
0.297599999999996 0
0.297799999999996 0
0.297999999999996 0
0.298199999999996 0
0.298399999999996 0
0.298599999999996 0
0.298799999999996 0
0.298999999999996 0
0.299199999999996 0
0.299399999999996 0
0.299599999999996 0
0.299799999999996 0
0.299999999999996 0
0.300199999999996 0
0.300399999999996 0
0.300599999999996 0
0.300799999999996 0
0.300999999999996 0
0.301199999999996 0
0.301399999999996 0
0.301599999999996 0
0.301799999999996 0
0.301999999999996 0
0.302199999999996 0
0.302399999999996 0
0.302599999999996 0
0.302799999999996 0
0.302999999999996 0
0.303199999999996 0
0.303399999999996 0
0.303599999999996 0
0.303799999999996 0
0.303999999999995 0
0.304199999999995 0
0.304399999999995 0
0.304599999999995 0
0.304799999999995 0
0.304999999999995 0
0.305199999999995 0
0.305399999999995 0
0.305599999999995 0
0.305799999999995 0
0.305999999999995 0
0.306199999999995 0
0.306399999999995 0
0.306599999999995 0
0.306799999999995 0
0.306999999999995 0
0.307199999999995 0
0.307399999999995 0
0.307599999999995 0
0.307799999999995 0
0.307999999999995 0
0.308199999999995 0
0.308399999999995 0
0.308599999999995 0
0.308799999999995 0
0.308999999999995 0
0.309199999999995 0
0.309399999999995 0
0.309599999999995 0
0.309799999999995 0
0.309999999999995 0
0.310199999999995 0
0.310399999999995 0
0.310599999999995 0
0.310799999999995 0
0.310999999999995 0
0.311199999999995 0
0.311399999999995 0
0.311599999999995 0
0.311799999999995 0
0.311999999999995 0
0.312199999999995 0
0.312399999999995 0
0.312599999999995 0
0.312799999999995 0
0.312999999999995 0
0.313199999999994 0
0.313399999999994 0
0.313599999999994 0
0.313799999999994 0
0.313999999999994 0
0.314199999999994 0
0.314399999999994 0
0.314599999999994 0
0.314799999999994 0
0.314999999999994 0
0.315199999999994 0
0.315399999999994 0
0.315599999999994 0
0.315799999999994 0
0.315999999999994 0
0.316199999999994 0
0.316399999999994 0
0.316599999999994 0
0.316799999999994 0
0.316999999999994 0
0.317199999999994 0
0.317399999999994 0
0.317599999999994 0
0.317799999999994 0
0.317999999999994 0
0.318199999999994 0
0.318399999999994 0
0.318599999999994 0
0.318799999999994 0
0.318999999999994 0
0.319199999999994 0
0.319399999999994 0
0.319599999999994 0
0.319799999999994 0
0.319999999999994 0
0.320199999999994 0
0.320399999999994 0
0.320599999999994 0
0.320799999999994 0
0.320999999999994 0
0.321199999999994 0
0.321399999999994 0
0.321599999999994 0
0.321799999999994 0
0.321999999999994 0
0.322199999999993 0
0.322399999999993 0
0.322599999999993 0
0.322799999999993 0
0.322999999999993 0
0.323199999999993 0
0.323399999999993 0
0.323599999999993 0
0.323799999999993 0
0.323999999999993 0
0.324199999999993 0
0.324399999999993 0
0.324599999999993 0
0.324799999999993 0
0.324999999999993 0
0.325199999999993 0
0.325399999999993 0
0.325599999999993 0
0.325799999999993 0
0.325999999999993 0
0.326199999999993 0
0.326399999999993 0
0.326599999999993 0
0.326799999999993 0
0.326999999999993 0
0.327199999999993 0
0.327399999999993 0
0.327599999999993 0
0.327799999999993 0
0.327999999999993 0
0.328199999999993 0
0.328399999999993 0
0.328599999999993 0
0.328799999999993 0
0.328999999999993 0
0.329199999999993 0
0.329399999999993 0
0.329599999999993 0
0.329799999999993 0
0.329999999999993 0
0.330199999999993 0
0.330399999999993 0
0.330599999999993 0
0.330799999999993 0
0.330999999999993 0
0.331199999999993 0
0.331399999999992 0
0.331599999999992 0
0.331799999999992 0
0.331999999999992 0
0.332199999999992 0
0.332399999999992 0
0.332599999999992 0
0.332799999999992 0
0.332999999999992 0
0.333199999999992 0
0.333399999999992 0
0.333599999999992 0
0.333799999999992 0
0.333999999999992 0
0.334199999999992 0
0.334399999999992 0
0.334599999999992 0
0.334799999999992 0
0.334999999999992 0
0.335199999999992 0
0.335399999999992 0
0.335599999999992 0
0.335799999999992 0
0.335999999999992 0
0.336199999999992 0
0.336399999999992 0
0.336599999999992 0
0.336799999999992 0
0.336999999999992 0
0.337199999999992 0
0.337399999999992 0
0.337599999999992 0
0.337799999999992 0
0.337999999999992 0
0.338199999999992 0
0.338399999999992 0
0.338599999999992 0
0.338799999999992 0
0.338999999999992 0
0.339199999999992 0
0.339399999999992 0
0.339599999999992 0
0.339799999999992 0
0.339999999999992 0
0.340199999999992 0
0.340399999999991 0
0.340599999999991 0
0.340799999999991 0
0.340999999999991 0
0.341199999999991 0
0.341399999999991 0
0.341599999999991 0
0.341799999999991 0
0.341999999999991 0
0.342199999999991 0
0.342399999999991 0
0.342599999999991 0
0.342799999999991 0
0.342999999999991 0
0.343199999999991 0
0.343399999999991 0
0.343599999999991 0
0.343799999999991 0
0.343999999999991 0
0.344199999999991 0
0.344399999999991 0
0.344599999999991 0
0.344799999999991 0
0.344999999999991 0
0.345199999999991 0
0.345399999999991 0
0.345599999999991 0
0.345799999999991 0
0.345999999999991 0
0.346199999999991 0
0.346399999999991 0
0.346599999999991 0
0.346799999999991 0
0.346999999999991 0
0.347199999999991 0
0.347399999999991 0
0.347599999999991 0
0.347799999999991 0
0.347999999999991 0
0.348199999999991 0
0.348399999999991 0
0.348599999999991 0
0.348799999999991 0
0.348999999999991 0
0.349199999999991 0
0.34939999999999 0
0.34959999999999 0
0.34979999999999 0
0.34999999999999 0
0.35019999999999 0
0.35039999999999 0
0.35059999999999 0
0.35079999999999 0
0.35099999999999 0
0.35119999999999 0
0.35139999999999 0
0.35159999999999 0
0.35179999999999 0
0.35199999999999 0
0.35219999999999 0
0.35239999999999 0
0.35259999999999 0
0.35279999999999 0
0.35299999999999 0
0.35319999999999 0
0.35339999999999 0
0.35359999999999 0
0.35379999999999 0
0.35399999999999 0
0.35419999999999 0
0.35439999999999 0
0.35459999999999 0
0.35479999999999 0
0.35499999999999 0
0.35519999999999 0
0.35539999999999 0
0.35559999999999 0
0.35579999999999 0
0.35599999999999 0
0.35619999999999 0
0.35639999999999 0
0.35659999999999 0
0.35679999999999 0
0.35699999999999 0
0.35719999999999 0
0.35739999999999 0
0.35759999999999 0
0.35779999999999 0
0.35799999999999 0
0.35819999999999 0
0.35839999999999 0
0.358599999999989 0
0.358799999999989 0
0.358999999999989 0
0.359199999999989 0
0.359399999999989 0
0.359599999999989 0
0.359799999999989 0
0.359999999999989 0
0.360199999999989 0
0.360399999999989 0
0.360599999999989 0
0.360799999999989 0
0.360999999999989 0
0.361199999999989 0
0.361399999999989 0
0.361599999999989 0
0.361799999999989 0
0.361999999999989 0
0.362199999999989 0
0.362399999999989 0
0.362599999999989 0
0.362799999999989 0
0.362999999999989 0
0.363199999999989 0
0.363399999999989 0
0.363599999999989 0
0.363799999999989 0
0.363999999999989 0
0.364199999999989 0
0.364399999999989 0
0.364599999999989 0
0.364799999999989 0
0.364999999999989 0
0.365199999999989 0
0.365399999999989 0
0.365599999999989 0
0.365799999999989 0
0.365999999999989 0
0.366199999999989 0
0.366399999999989 0
0.366599999999989 0
0.366799999999989 0
0.366999999999989 0
0.367199999999989 0
0.367399999999989 0
0.367599999999988 0
0.367799999999988 0
0.367999999999988 0
0.368199999999988 0
0.368399999999988 0
0.368599999999988 0
0.368799999999988 0
0.368999999999988 0
0.369199999999988 0
0.369399999999988 0
0.369599999999988 0
0.369799999999988 0
0.369999999999988 0
0.370199999999988 0
0.370399999999988 0
0.370599999999988 0
0.370799999999988 0
0.370999999999988 0
0.371199999999988 0
0.371399999999988 0
0.371599999999988 0
0.371799999999988 0
0.371999999999988 0
0.372199999999988 0
0.372399999999988 0
0.372599999999988 0
0.372799999999988 0
0.372999999999988 0
0.373199999999988 0
0.373399999999988 0
0.373599999999988 0
0.373799999999988 0
0.373999999999988 0
0.374199999999988 0
0.374399999999988 0
0.374599999999988 0
0.374799999999988 0
0.374999999999988 0
0.375199999999988 0
0.375399999999988 0
0.375599999999988 0
0.375799999999988 0
0.375999999999988 0
0.376199999999988 0
0.376399999999988 0
0.376599999999988 0
0.376799999999987 0
0.376999999999987 0
0.377199999999987 0
0.377399999999987 0
0.377599999999987 0
0.377799999999987 0
0.377999999999987 0
0.378199999999987 0
0.378399999999987 0
0.378599999999987 0
0.378799999999987 0
0.378999999999987 0
0.379199999999987 0
0.379399999999987 0
0.379599999999987 0
0.379799999999987 0
0.379999999999987 0
0.380199999999987 0
0.380399999999987 0
0.380599999999987 0
0.380799999999987 0
0.380999999999987 0
0.381199999999987 0
0.381399999999987 0
0.381599999999987 0
0.381799999999987 0
0.381999999999987 0
0.382199999999987 0
0.382399999999987 0
0.382599999999987 0
0.382799999999987 0
0.382999999999987 0
0.383199999999987 0
0.383399999999987 0
0.383599999999987 0
0.383799999999987 0
0.383999999999987 0
0.384199999999987 0
0.384399999999987 0
0.384599999999987 0
0.384799999999987 0
0.384999999999987 0
0.385199999999987 0
0.385399999999987 0
0.385599999999987 0
0.385799999999986 0
0.385999999999986 0
0.386199999999986 0
0.386399999999986 0
0.386599999999986 0
0.386799999999986 0
0.386999999999986 0
0.387199999999986 0
0.387399999999986 0
0.387599999999986 0
0.387799999999986 0
0.387999999999986 0
0.388199999999986 0
0.388399999999986 0
0.388599999999986 0
0.388799999999986 0
0.388999999999986 0
0.389199999999986 0
0.389399999999986 0
0.389599999999986 0
0.389799999999986 0
0.389999999999986 0
0.390199999999986 0
0.390399999999986 0
0.390599999999986 0
0.390799999999986 0
0.390999999999986 0
0.391199999999986 0
0.391399999999986 0
0.391599999999986 0
0.391799999999986 0
0.391999999999986 0
0.392199999999986 0
0.392399999999986 0
0.392599999999986 0
0.392799999999986 0
0.392999999999986 0
0.393199999999986 0
0.393399999999986 0
0.393599999999986 0
0.393799999999986 0
0.393999999999986 0
0.394199999999986 0
0.394399999999986 0
0.394599999999986 0
0.394799999999985 0
0.394999999999985 0
0.395199999999985 0
0.395399999999985 0
0.395599999999985 0
0.395799999999985 0
0.395999999999985 0
0.396199999999985 0
0.396399999999985 0
0.396599999999985 0
0.396799999999985 0
0.396999999999985 0
0.397199999999985 0
0.397399999999985 0
0.397599999999985 0
0.397799999999985 0
0.397999999999985 0
0.398199999999985 0
0.398399999999985 0
0.398599999999985 0
0.398799999999985 0
0.398999999999985 0
0.399199999999985 0
0.399399999999985 0
0.399599999999985 0
0.399799999999985 0
0.399999999999985 0
0.400199999999985 0
0.400399999999985 0
0.400599999999985 0
0.400799999999985 0
0.400999999999985 0
0.401199999999985 0
0.401399999999985 0
0.401599999999985 0
0.401799999999985 0
0.401999999999985 0
0.402199999999985 0
0.402399999999985 0
0.402599999999985 0
0.402799999999985 0
0.402999999999985 0
0.403199999999985 0
0.403399999999985 0
0.403599999999985 0
0.403799999999985 0
0.403999999999984 0
0.404199999999984 0
0.404399999999984 0
0.404599999999984 0
0.404799999999984 0
0.404999999999984 0
0.405199999999984 0
0.405399999999984 0
0.405599999999984 0
0.405799999999984 0
0.405999999999984 0
0.406199999999984 0
0.406399999999984 0
0.406599999999984 0
0.406799999999984 0
0.406999999999984 0
0.407199999999984 0
0.407399999999984 0
0.407599999999984 0
0.407799999999984 0
0.407999999999984 0
0.408199999999984 0
0.408399999999984 0
0.408599999999984 0
0.408799999999984 0
0.408999999999984 0
0.409199999999984 0
0.409399999999984 0
0.409599999999984 0
0.409799999999984 0
0.409999999999984 0
0.410199999999984 0
0.410399999999984 0
0.410599999999984 0
0.410799999999984 0
0.410999999999984 0
0.411199999999984 0
0.411399999999984 0
0.411599999999984 0
0.411799999999984 0
0.411999999999984 0
0.412199999999984 0
0.412399999999984 0
0.412599999999984 0
0.412799999999984 0
0.412999999999983 0
0.413199999999983 0
0.413399999999983 0
0.413599999999983 0
0.413799999999983 0
0.413999999999983 0
0.414199999999983 0
0.414399999999983 0
0.414599999999983 0
0.414799999999983 0
0.414999999999983 0
0.415199999999983 0
0.415399999999983 0
0.415599999999983 0
0.415799999999983 0
0.415999999999983 0
0.416199999999983 0
0.416399999999983 0
0.416599999999983 0
0.416799999999983 0
0.416999999999983 0
0.417199999999983 0
0.417399999999983 0
0.417599999999983 0
0.417799999999983 0
};
\addlegendentry{ROB}
\addlegendentry{Mal-ROB 0.2 a}
\addlegendentry{Mal-ROB 0.2 b}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.00252999999999999, xmax=0.0531299999999998,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable matching probability},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
0.0002 0.9444
0.0004 0.8928
0.0006 0.8364
0.0008 0.7874
0.001 0.737
0.0012 0.6962
0.0014 0.66
0.0016 0.6098
0.0018 0.5874
0.002 0.5526
0.0022 0.5126
0.0024 0.4982
0.0026 0.4648
0.0028 0.4492
0.003 0.4078
0.0032 0.3914
0.0034 0.372
0.0036 0.3598
0.0038 0.3312
0.004 0.3056
0.0042 0.287
0.0044 0.2762
0.0046 0.2684
0.0048 0.2634
0.005 0.241
0.0052 0.2194
0.0054 0.204
0.0056 0.2002
0.0058 0.1904
0.006 0.1768
0.0062 0.1636
0.0064 0.1658
0.0066 0.1528
0.0068 0.1582
0.007 0.1394
0.0072 0.1298
0.0074 0.1176
0.00759999999999999 0.1134
0.00779999999999999 0.1086
0.00799999999999999 0.1096
0.0082 0.0934
0.0084 0.0922
0.0086 0.0994
0.0088 0.0814
0.009 0.0798
0.0092 0.0812
0.0094 0.0718
0.0096 0.07
0.0098 0.0672
0.01 0.0568
0.0102 0.0616
0.0104 0.0638
0.0106 0.0524
0.0108 0.0508
0.011 0.0502
0.0112 0.0428
0.0114 0.044
0.0116 0.0454
0.0118 0.0426
0.012 0.035
0.0122 0.0356
0.0124 0.034
0.0126 0.0296
0.0128 0.0308
0.013 0.0274
0.0132 0.0292
0.0134 0.0258
0.0136 0.0258
0.0138 0.0264
0.014 0.0222
0.0142 0.0196
0.0144 0.0188
0.0146 0.0196
0.0148 0.0194
0.015 0.0174
0.0152 0.0172
0.0154 0.0182
0.0156 0.0172
0.0158 0.0166
0.016 0.0126
0.0162 0.0148
0.0164 0.0138
0.0166 0.0138
0.0168 0.0134
0.017 0.0102
0.0172 0.0104
0.0174 0.0122
0.0176 0.0084
0.0178 0.0112
0.018 0.0088
0.0182 0.0094
0.0184 0.0094
0.0186 0.008
0.0188 0.007
0.019 0.0074
0.0192 0.0064
0.0194 0.0058
0.0196 0.0064
0.0198 0.0066
0.02 0.0058
0.0202 0.0072
0.0204 0.0056
0.0206 0.0052
0.0208 0.004
0.021 0.0046
0.0212 0.006
0.0214 0.0044
0.0216 0.0044
0.0218 0.0032
0.022 0.0044
0.0222 0.0048
0.0224 0.0048
0.0226 0.0022
0.0228 0.0034
0.023 0.0026
0.0232 0.0024
0.0234 0.0024
0.0236 0.0032
0.0238 0.002
0.024 0.0018
0.0242 0.003
0.0244 0.0024
0.0246 0.0026
0.0248 0.0028
0.025 0.0026
0.0252 0.0012
0.0254 0.0014
0.0256 0.002
0.0258 0.001
0.026 0.0012
0.0262 0.0014
0.0264 0.0022
0.0266 0.0008
0.0267999999999999 0.002
0.0269999999999999 0.0014
0.0271999999999999 0.0016
0.0273999999999999 0.0008
0.0275999999999999 0.0024
0.0277999999999999 0.0016
0.0279999999999999 0.001
0.0281999999999999 0.001
0.0283999999999999 0.0006
0.0285999999999999 0.001
0.0287999999999999 0.0006
0.0289999999999999 0.0014
0.0291999999999999 0.0012
0.0293999999999999 0.0008
0.0295999999999999 0.0002
0.0297999999999999 0.0006
0.0299999999999999 0.0006
0.0301999999999999 0.0006
0.0303999999999999 0.0004
0.0305999999999999 0.0002
0.0307999999999999 0.0004
0.0309999999999999 0.0004
0.0311999999999999 0.0012
0.0313999999999999 0.0012
0.0315999999999999 0.0006
0.0317999999999999 0
0.0319999999999999 0
0.0321999999999999 0
0.0323999999999999 0
0.0325999999999999 0
0.0327999999999999 0
0.0329999999999999 0
0.0331999999999999 0
0.0333999999999999 0
0.0335999999999999 0
0.0337999999999999 0
0.0339999999999999 0
0.0341999999999999 0
0.0343999999999999 0
0.0345999999999999 0
0.0347999999999999 0
0.0349999999999999 0
0.0351999999999999 0
0.0353999999999999 0
0.0355999999999999 0
0.0357999999999999 0
0.0359999999999999 0
0.0361999999999999 0
0.0363999999999999 0
0.0365999999999999 0
0.0367999999999999 0
0.0369999999999999 0
0.0371999999999999 0
0.0373999999999999 0
0.0375999999999999 0
0.0377999999999999 0
0.0379999999999999 0
0.0381999999999999 0
0.0383999999999999 0
0.0385999999999999 0
0.0387999999999999 0
0.0389999999999999 0
0.0391999999999999 0
0.0393999999999999 0
0.0395999999999999 0
0.0397999999999999 0
0.0399999999999999 0
0.0401999999999999 0
0.0403999999999999 0
0.0405999999999999 0
0.0407999999999999 0
0.0409999999999999 0
0.0411999999999999 0
0.0413999999999999 0
0.0415999999999999 0
0.0417999999999999 0
0.0419999999999999 0
0.0421999999999999 0
0.0423999999999999 0
0.0425999999999999 0
0.0427999999999999 0
0.0429999999999999 0
0.0431999999999998 0
0.0433999999999998 0
0.0435999999999998 0
0.0437999999999998 0
0.0439999999999998 0
0.0441999999999998 0
0.0443999999999998 0
0.0445999999999998 0
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
};
\addplot [semithick, color1]
table {%
0 1
0.0002 0.9694
0.0004 0.9334
0.0006 0.9036
0.0008 0.8804
0.001 0.8428
0.0012 0.8154
0.0014 0.7938
0.0016 0.7646
0.0018 0.7452
0.002 0.7198
0.0022 0.6886
0.0024 0.6838
0.0026 0.645
0.0028 0.6338
0.003 0.6122
0.0032 0.5994
0.0034 0.578
0.0036 0.5502
0.0038 0.524
0.004 0.5132
0.0042 0.4978
0.0044 0.4792
0.0046 0.4792
0.0048 0.452
0.005 0.4308
0.0052 0.4234
0.0054 0.4064
0.0056 0.396
0.0058 0.376
0.006 0.3762
0.0062 0.3582
0.0064 0.347
0.0066 0.3414
0.0068 0.316
0.007 0.3136
0.0072 0.307
0.0074 0.2958
0.00759999999999999 0.2856
0.00779999999999999 0.2776
0.00799999999999999 0.265
0.0082 0.2564
0.0084 0.2434
0.0086 0.2322
0.0088 0.233
0.009 0.2318
0.0092 0.2134
0.0094 0.209
0.0096 0.1996
0.0098 0.2046
0.01 0.187
0.0102 0.1792
0.0104 0.1784
0.0106 0.1782
0.0108 0.1632
0.011 0.1572
0.0112 0.1598
0.0114 0.1446
0.0116 0.1378
0.0118 0.1446
0.012 0.1398
0.0122 0.1292
0.0124 0.1386
0.0126 0.1218
0.0128 0.114
0.013 0.1128
0.0132 0.1142
0.0134 0.111
0.0136 0.1048
0.0138 0.1056
0.014 0.0964
0.0142 0.0908
0.0144 0.0896
0.0146 0.089
0.0148 0.0858
0.015 0.0798
0.0152 0.0768
0.0154 0.079
0.0156 0.0684
0.0158 0.07
0.016 0.0716
0.0162 0.0662
0.0164 0.0616
0.0166 0.0668
0.0168 0.0582
0.017 0.057
0.0172 0.056
0.0174 0.0538
0.0176 0.045
0.0178 0.052
0.018 0.0524
0.0182 0.0448
0.0184 0.0444
0.0186 0.0484
0.0188 0.0452
0.019 0.0392
0.0192 0.0386
0.0194 0.0374
0.0196 0.0358
0.0198 0.0368
0.02 0.0344
0.0202 0.0334
0.0204 0.0306
0.0206 0.0362
0.0208 0.0272
0.021 0.0294
0.0212 0.0296
0.0214 0.0298
0.0216 0.0276
0.0218 0.0274
0.022 0.0246
0.0222 0.026
0.0224 0.0268
0.0226 0.021
0.0228 0.0234
0.023 0.0172
0.0232 0.0218
0.0234 0.0232
0.0236 0.0214
0.0238 0.0182
0.024 0.0192
0.0242 0.0192
0.0244 0.0184
0.0246 0.0182
0.0248 0.0148
0.025 0.0154
0.0252 0.0148
0.0254 0.0144
0.0256 0.013
0.0258 0.012
0.026 0.0136
0.0262 0.0118
0.0264 0.0114
0.0266 0.0096
0.0267999999999999 0.013
0.0269999999999999 0.0088
0.0271999999999999 0.012
0.0273999999999999 0.0104
0.0275999999999999 0.0118
0.0277999999999999 0.0106
0.0279999999999999 0.0082
0.0281999999999999 0.006
0.0283999999999999 0.0084
0.0285999999999999 0.0098
0.0287999999999999 0.0086
0.0289999999999999 0.0076
0.0291999999999999 0.0082
0.0293999999999999 0.0052
0.0295999999999999 0.007
0.0297999999999999 0.0066
0.0299999999999999 0.0072
0.0301999999999999 0.0078
0.0303999999999999 0.007
0.0305999999999999 0.006
0.0307999999999999 0.0048
0.0309999999999999 0.006
0.0311999999999999 0.0046
0.0313999999999999 0.0056
0.0315999999999999 0.006
0.0317999999999999 0.0048
0.0319999999999999 0.0064
0.0321999999999999 0.0068
0.0323999999999999 0.0046
0.0325999999999999 0.0058
0.0327999999999999 0.0042
0.0329999999999999 0.0038
0.0331999999999999 0.0052
0.0333999999999999 0.0034
0.0335999999999999 0.0046
0.0337999999999999 0.0022
0.0339999999999999 0.0036
0.0341999999999999 0.0028
0.0343999999999999 0.003
0.0345999999999999 0.0022
0.0347999999999999 0.0024
0.0349999999999999 0.0016
0.0351999999999999 0.0014
0.0353999999999999 0.0034
0.0355999999999999 0.0018
0.0357999999999999 0.0016
0.0359999999999999 0.0014
0.0361999999999999 0.0032
0.0363999999999999 0.0012
0.0365999999999999 0.0012
0.0367999999999999 0.002
0.0369999999999999 0.0028
0.0371999999999999 0.0024
0.0373999999999999 0.0026
0.0375999999999999 0.0024
0.0377999999999999 0.0018
0.0379999999999999 0.002
0.0381999999999999 0.0012
0.0383999999999999 0.0014
0.0385999999999999 0.0014
0.0387999999999999 0.0012
0.0389999999999999 0.002
0.0391999999999999 0.002
0.0393999999999999 0.0008
0.0395999999999999 0.0018
0.0397999999999999 0.001
0.0399999999999999 0.0024
0.0401999999999999 0.0012
0.0403999999999999 0.0018
0.0405999999999999 0.0014
0.0407999999999999 0.0018
0.0409999999999999 0.0018
0.0411999999999999 0.0014
0.0413999999999999 0.0018
0.0415999999999999 0.0014
0.0417999999999999 0.0004
0.0419999999999999 0.0008
0.0421999999999999 0.0004
0.0423999999999999 0.0006
0.0425999999999999 0.0008
0.0427999999999999 0.0008
0.0429999999999999 0.0016
0.0431999999999998 0.0002
0.0433999999999998 0.001
0.0435999999999998 0.001
0.0437999999999998 0.0002
0.0439999999999998 0.0004
0.0441999999999998 0.001
0.0443999999999998 0.0008
0.0445999999999998 0.0016
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
};
\addplot [semithick, color2]
table {%
0 1
0.0002 0.985
0.0004 0.9684
0.0006 0.9536
0.0008 0.9426
0.001 0.9306
0.0012 0.9192
0.0014 0.8978
0.0016 0.882
0.0018 0.871
0.002 0.8428
0.0022 0.8402
0.0024 0.8162
0.0026 0.8114
0.0028 0.7962
0.003 0.7774
0.0032 0.765
0.0034 0.7486
0.0036 0.7372
0.0038 0.7182
0.004 0.7228
0.0042 0.6926
0.0044 0.6788
0.0046 0.6676
0.0048 0.6582
0.005 0.6494
0.0052 0.6378
0.0054 0.6194
0.0056 0.6214
0.0058 0.5992
0.006 0.579
0.0062 0.577
0.0064 0.5678
0.0066 0.5566
0.0068 0.5322
0.007 0.5314
0.0072 0.5228
0.0074 0.51
0.00759999999999999 0.4912
0.00779999999999999 0.4784
0.00799999999999999 0.4758
0.0082 0.47
0.0084 0.4532
0.0086 0.4518
0.0088 0.4418
0.009 0.4214
0.0092 0.4262
0.0094 0.395
0.0096 0.393
0.0098 0.3938
0.01 0.3922
0.0102 0.3764
0.0104 0.3644
0.0106 0.3518
0.0108 0.3518
0.011 0.343
0.0112 0.3308
0.0114 0.328
0.0116 0.317
0.0118 0.3174
0.012 0.2996
0.0122 0.2924
0.0124 0.2766
0.0126 0.278
0.0128 0.2756
0.013 0.2738
0.0132 0.2602
0.0134 0.2542
0.0136 0.2606
0.0138 0.2502
0.014 0.2414
0.0142 0.2224
0.0144 0.2336
0.0146 0.221
0.0148 0.216
0.015 0.2184
0.0152 0.2014
0.0154 0.2172
0.0156 0.1928
0.0158 0.2022
0.016 0.1904
0.0162 0.1956
0.0164 0.1812
0.0166 0.1734
0.0168 0.1728
0.017 0.164
0.0172 0.1588
0.0174 0.1544
0.0176 0.1498
0.0178 0.1482
0.018 0.1412
0.0182 0.1402
0.0184 0.1322
0.0186 0.1392
0.0188 0.1296
0.019 0.1248
0.0192 0.1184
0.0194 0.1188
0.0196 0.1222
0.0198 0.1154
0.02 0.113
0.0202 0.1086
0.0204 0.1106
0.0206 0.107
0.0208 0.1002
0.021 0.0948
0.0212 0.092
0.0214 0.0888
0.0216 0.0962
0.0218 0.083
0.022 0.0828
0.0222 0.0872
0.0224 0.079
0.0226 0.0768
0.0228 0.0708
0.023 0.0794
0.0232 0.0722
0.0234 0.0684
0.0236 0.06
0.0238 0.0642
0.024 0.066
0.0242 0.0658
0.0244 0.059
0.0246 0.0592
0.0248 0.0572
0.025 0.0628
0.0252 0.0508
0.0254 0.057
0.0256 0.048
0.0258 0.0508
0.026 0.0514
0.0262 0.0456
0.0264 0.048
0.0266 0.0434
0.0267999999999999 0.0422
0.0269999999999999 0.0444
0.0271999999999999 0.04
0.0273999999999999 0.046
0.0275999999999999 0.0378
0.0277999999999999 0.042
0.0279999999999999 0.041
0.0281999999999999 0.0364
0.0283999999999999 0.0424
0.0285999999999999 0.0324
0.0287999999999999 0.0374
0.0289999999999999 0.033
0.0291999999999999 0.0334
0.0293999999999999 0.0312
0.0295999999999999 0.0306
0.0297999999999999 0.0266
0.0299999999999999 0.0286
0.0301999999999999 0.0276
0.0303999999999999 0.027
0.0305999999999999 0.0254
0.0307999999999999 0.0272
0.0309999999999999 0.0242
0.0311999999999999 0.023
0.0313999999999999 0.0208
0.0315999999999999 0.0234
0.0317999999999999 0.0218
0.0319999999999999 0.0218
0.0321999999999999 0.0194
0.0323999999999999 0.019
0.0325999999999999 0.019
0.0327999999999999 0.017
0.0329999999999999 0.023
0.0331999999999999 0.0158
0.0333999999999999 0.0204
0.0335999999999999 0.0188
0.0337999999999999 0.0212
0.0339999999999999 0.0162
0.0341999999999999 0.0158
0.0343999999999999 0.0164
0.0345999999999999 0.0116
0.0347999999999999 0.0134
0.0349999999999999 0.0132
0.0351999999999999 0.014
0.0353999999999999 0.014
0.0355999999999999 0.015
0.0357999999999999 0.0118
0.0359999999999999 0.0118
0.0361999999999999 0.0102
0.0363999999999999 0.0116
0.0365999999999999 0.0116
0.0367999999999999 0.0104
0.0369999999999999 0.0112
0.0371999999999999 0.0134
0.0373999999999999 0.0094
0.0375999999999999 0.0106
0.0377999999999999 0.0086
0.0379999999999999 0.0116
0.0381999999999999 0.0096
0.0383999999999999 0.0076
0.0385999999999999 0.009
0.0387999999999999 0.009
0.0389999999999999 0.0088
0.0391999999999999 0.009
0.0393999999999999 0.0082
0.0395999999999999 0.0076
0.0397999999999999 0.0054
0.0399999999999999 0.0056
0.0401999999999999 0.0078
0.0403999999999999 0.0054
0.0405999999999999 0.0066
0.0407999999999999 0.0042
0.0409999999999999 0.005
0.0411999999999999 0.0052
0.0413999999999999 0.005
0.0415999999999999 0.007
0.0417999999999999 0.005
0.0419999999999999 0.0046
0.0421999999999999 0.0048
0.0423999999999999 0.0042
0.0425999999999999 0.0052
0.0427999999999999 0.004
0.0429999999999999 0.0052
0.0431999999999998 0.0042
0.0433999999999998 0.0042
0.0435999999999998 0.0044
0.0437999999999998 0.0034
0.0439999999999998 0.0028
0.0441999999999998 0.004
0.0443999999999998 0.0044
0.0445999999999998 0.0034
0.0447999999999998 0.0024
0.0449999999999998 0.0034
0.0451999999999998 0.003
0.0453999999999998 0.0046
0.0455999999999998 0.0034
0.0457999999999998 0.0022
0.0459999999999998 0.0032
0.0461999999999998 0.0022
0.0463999999999998 0.003
0.0465999999999998 0.0042
0.0467999999999998 0.0014
0.0469999999999998 0.0022
0.0471999999999998 0.0034
0.0473999999999998 0.0016
0.0475999999999998 0.0022
0.0477999999999998 0.004
0.0479999999999998 0.0016
0.0481999999999998 0.0024
0.0483999999999998 0.0016
0.0485999999999998 0.0024
0.0487999999999998 0.0016
0.0489999999999998 0.0026
0.0491999999999998 0.0018
0.0493999999999998 0.0026
0.0495999999999998 0.0018
0.0497999999999998 0.0014
0.0499999999999998 0.002
0.0501999999999998 0.0018
0.0503999999999998 0.0008
0.0505999999999998 0
};
\addlegendentry{m}
\addlegendentry{s}
\addlegendentry{r}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots4.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Robustness of different stable matchings for 2g-IC 0.25_18},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.00231999999999999, xmax=0.0487199999999998,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable matching probability},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
0.0002 0.9732
0.0004 0.9506
0.0006 0.933
0.0008 0.898
0.001 0.8758
0.0012 0.8604
0.0014 0.8334
0.0016 0.808
0.0018 0.7864
0.002 0.7706
0.0022 0.7568
0.0024 0.7322
0.0026 0.7114
0.0028 0.6914
0.003 0.6654
0.0032 0.6572
0.0034 0.636
0.0036 0.6152
0.0038 0.6026
0.004 0.587
0.0042 0.552
0.0044 0.5436
0.0046 0.5322
0.0048 0.5204
0.005 0.4906
0.0052 0.482
0.0054 0.4742
0.0056 0.4544
0.0058 0.4382
0.006 0.4284
0.0062 0.4232
0.0064 0.3922
0.0066 0.3992
0.0068 0.3712
0.007 0.3824
0.0072 0.3556
0.0074 0.3446
0.00759999999999999 0.348
0.00779999999999999 0.3202
0.00799999999999999 0.3112
0.0082 0.298
0.0084 0.2904
0.0086 0.2866
0.0088 0.2616
0.009 0.2564
0.0092 0.2594
0.0094 0.25
0.0096 0.2426
0.0098 0.2316
0.01 0.2206
0.0102 0.2276
0.0104 0.2138
0.0106 0.2026
0.0108 0.189
0.011 0.1938
0.0112 0.1856
0.0114 0.1776
0.0116 0.1818
0.0118 0.1678
0.012 0.1576
0.0122 0.1546
0.0124 0.1518
0.0126 0.1464
0.0128 0.138
0.013 0.127
0.0132 0.124
0.0134 0.1242
0.0136 0.1188
0.0138 0.1148
0.014 0.1116
0.0142 0.109
0.0144 0.1078
0.0146 0.1074
0.0148 0.1024
0.015 0.1014
0.0152 0.0974
0.0154 0.0878
0.0156 0.0926
0.0158 0.088
0.016 0.0764
0.0162 0.0752
0.0164 0.068
0.0166 0.0758
0.0168 0.07
0.017 0.064
0.0172 0.0646
0.0174 0.062
0.0176 0.0602
0.0178 0.0592
0.018 0.0514
0.0182 0.0592
0.0184 0.0458
0.0186 0.0502
0.0188 0.0482
0.019 0.0488
0.0192 0.043
0.0194 0.0408
0.0196 0.0412
0.0198 0.0396
0.02 0.0394
0.0202 0.0314
0.0204 0.0324
0.0206 0.0354
0.0208 0.0296
0.021 0.0342
0.0212 0.0294
0.0214 0.0306
0.0216 0.026
0.0218 0.0294
0.022 0.0302
0.0222 0.0266
0.0224 0.0228
0.0226 0.0246
0.0228 0.0254
0.023 0.0238
0.0232 0.0216
0.0234 0.0226
0.0236 0.0226
0.0238 0.0234
0.024 0.0208
0.0242 0.0214
0.0244 0.0194
0.0246 0.0168
0.0248 0.0152
0.025 0.0138
0.0252 0.0164
0.0254 0.0132
0.0256 0.0152
0.0258 0.0124
0.026 0.0122
0.0262 0.0134
0.0264 0.0124
0.0266 0.0128
0.0267999999999999 0.0112
0.0269999999999999 0.011
0.0271999999999999 0.0102
0.0273999999999999 0.0098
0.0275999999999999 0.0106
0.0277999999999999 0.0104
0.0279999999999999 0.0098
0.0281999999999999 0.0096
0.0283999999999999 0.0068
0.0285999999999999 0.007
0.0287999999999999 0.0094
0.0289999999999999 0.0086
0.0291999999999999 0.006
0.0293999999999999 0.0078
0.0295999999999999 0.0074
0.0297999999999999 0.0052
0.0299999999999999 0.0064
0.0301999999999999 0.0044
0.0303999999999999 0.0056
0.0305999999999999 0.0054
0.0307999999999999 0.0036
0.0309999999999999 0.0058
0.0311999999999999 0.0052
0.0313999999999999 0.004
0.0315999999999999 0.0042
0.0317999999999999 0.0052
0.0319999999999999 0.0044
0.0321999999999999 0.0036
0.0323999999999999 0.0038
0.0325999999999999 0.0024
0.0327999999999999 0.0032
0.0329999999999999 0.0038
0.0331999999999999 0.004
0.0333999999999999 0.0024
0.0335999999999999 0.0024
0.0337999999999999 0.0024
0.0339999999999999 0.0044
0.0341999999999999 0.0028
0.0343999999999999 0.0032
0.0345999999999999 0.0042
0.0347999999999999 0.003
0.0349999999999999 0.0024
0.0351999999999999 0.0026
0.0353999999999999 0.0012
0.0355999999999999 0.002
0.0357999999999999 0.0024
0.0359999999999999 0.0012
0.0361999999999999 0.0024
0.0363999999999999 0.0018
0.0365999999999999 0.0036
0.0367999999999999 0.001
0.0369999999999999 0.0018
0.0371999999999999 0.0008
0.0373999999999999 0.0018
0.0375999999999999 0.0014
0.0377999999999999 0.0014
0.0379999999999999 0.001
0.0381999999999999 0.0014
0.0383999999999999 0.0014
0.0385999999999999 0.0016
0.0387999999999999 0.0012
0.0389999999999999 0.001
0.0391999999999999 0.0018
0.0393999999999999 0.0006
0.0395999999999999 0.0006
0.0397999999999999 0.0006
0.0399999999999999 0.0014
0.0401999999999999 0.0006
0.0403999999999999 0.0012
0.0405999999999999 0.0008
0.0407999999999999 0.0006
0.0409999999999999 0.001
0.0411999999999999 0.0004
0.0413999999999999 0.0006
0.0415999999999999 0.0014
0.0417999999999999 0.001
0.0419999999999999 0.0004
0.0421999999999999 0.0004
0.0423999999999999 0.0004
0.0425999999999999 0.0008
0.0427999999999999 0.0004
0.0429999999999999 0.0004
0.0431999999999998 0.0004
0.0433999999999998 0.0006
0.0435999999999998 0.0006
0.0437999999999998 0.0002
0.0439999999999998 0.0004
0.0441999999999998 0.001
0.0443999999999998 0.0002
0.0445999999999998 0.0002
0.0447999999999998 0.0002
0.0449999999999998 0.0008
0.0451999999999998 0.0002
0.0453999999999998 0.0004
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
};
\addplot [semithick, color1]
table {%
0 1
0.0002 0.9498
0.0004 0.9104
0.0006 0.8604
0.0008 0.8182
0.001 0.7754
0.0012 0.7416
0.0014 0.715
0.0016 0.6654
0.0018 0.644
0.002 0.6144
0.0022 0.5752
0.0024 0.549
0.0026 0.528
0.0028 0.5074
0.003 0.4704
0.0032 0.458
0.0034 0.4362
0.0036 0.4202
0.0038 0.39
0.004 0.3834
0.0042 0.3574
0.0044 0.347
0.0046 0.319
0.0048 0.3102
0.005 0.2992
0.0052 0.292
0.0054 0.262
0.0056 0.26
0.0058 0.2424
0.006 0.2346
0.0062 0.2292
0.0064 0.2108
0.0066 0.205
0.0068 0.1898
0.007 0.1922
0.0072 0.1886
0.0074 0.1772
0.00759999999999999 0.1674
0.00779999999999999 0.155
0.00799999999999999 0.1468
0.0082 0.1496
0.0084 0.1382
0.0086 0.1312
0.0088 0.124
0.009 0.1184
0.0092 0.1106
0.0094 0.0996
0.0096 0.1098
0.0098 0.0988
0.01 0.1004
0.0102 0.096
0.0104 0.0862
0.0106 0.0862
0.0108 0.0842
0.011 0.078
0.0112 0.0706
0.0114 0.0696
0.0116 0.069
0.0118 0.063
0.012 0.06
0.0122 0.0634
0.0124 0.0586
0.0126 0.0538
0.0128 0.0528
0.013 0.0516
0.0132 0.048
0.0134 0.0416
0.0136 0.0436
0.0138 0.0474
0.014 0.0396
0.0142 0.0364
0.0144 0.0398
0.0146 0.0314
0.0148 0.0294
0.015 0.0322
0.0152 0.0282
0.0154 0.0294
0.0156 0.0258
0.0158 0.0262
0.016 0.0278
0.0162 0.0264
0.0164 0.0258
0.0166 0.024
0.0168 0.0212
0.017 0.0236
0.0172 0.022
0.0174 0.0206
0.0176 0.019
0.0178 0.0154
0.018 0.017
0.0182 0.0162
0.0184 0.016
0.0186 0.0164
0.0188 0.014
0.019 0.0154
0.0192 0.0136
0.0194 0.0122
0.0196 0.016
0.0198 0.0132
0.02 0.0144
0.0202 0.0118
0.0204 0.0108
0.0206 0.0116
0.0208 0.0086
0.021 0.0104
0.0212 0.0078
0.0214 0.0068
0.0216 0.0088
0.0218 0.0062
0.022 0.0088
0.0222 0.0094
0.0224 0.0086
0.0226 0.0086
0.0228 0.0064
0.023 0.007
0.0232 0.007
0.0234 0.0082
0.0236 0.006
0.0238 0.0042
0.024 0.0048
0.0242 0.0052
0.0244 0.008
0.0246 0.0044
0.0248 0.0036
0.025 0.0056
0.0252 0.0034
0.0254 0.0032
0.0256 0.0032
0.0258 0.0034
0.026 0.0046
0.0262 0.0046
0.0264 0.0026
0.0266 0.0038
0.0267999999999999 0.0044
0.0269999999999999 0.0038
0.0271999999999999 0.0026
0.0273999999999999 0.0034
0.0275999999999999 0.0018
0.0277999999999999 0.0036
0.0279999999999999 0.0022
0.0281999999999999 0.002
0.0283999999999999 0.0034
0.0285999999999999 0.0026
0.0287999999999999 0.0014
0.0289999999999999 0.002
0.0291999999999999 0.0026
0.0293999999999999 0.0034
0.0295999999999999 0.0014
0.0297999999999999 0.0026
0.0299999999999999 0.0014
0.0301999999999999 0.0018
0.0303999999999999 0.0016
0.0305999999999999 0.002
0.0307999999999999 0.0026
0.0309999999999999 0.0018
0.0311999999999999 0.0016
0.0313999999999999 0.001
0.0315999999999999 0.0012
0.0317999999999999 0.001
0.0319999999999999 0.0016
0.0321999999999999 0.0012
0.0323999999999999 0.0014
0.0325999999999999 0.0008
0.0327999999999999 0.0004
0.0329999999999999 0.0006
0.0331999999999999 0.0018
0.0333999999999999 0.0012
0.0335999999999999 0.0008
0.0337999999999999 0.0012
0.0339999999999999 0.0006
0.0341999999999999 0.0006
0.0343999999999999 0.001
0.0345999999999999 0.0006
0.0347999999999999 0
0.0349999999999999 0
0.0351999999999999 0
0.0353999999999999 0
0.0355999999999999 0
0.0357999999999999 0
0.0359999999999999 0
0.0361999999999999 0
0.0363999999999999 0
0.0365999999999999 0
0.0367999999999999 0
0.0369999999999999 0
0.0371999999999999 0
0.0373999999999999 0
0.0375999999999999 0
0.0377999999999999 0
0.0379999999999999 0
0.0381999999999999 0
0.0383999999999999 0
0.0385999999999999 0
0.0387999999999999 0
0.0389999999999999 0
0.0391999999999999 0
0.0393999999999999 0
0.0395999999999999 0
0.0397999999999999 0
0.0399999999999999 0
0.0401999999999999 0
0.0403999999999999 0
0.0405999999999999 0
0.0407999999999999 0
0.0409999999999999 0
0.0411999999999999 0
0.0413999999999999 0
0.0415999999999999 0
0.0417999999999999 0
0.0419999999999999 0
0.0421999999999999 0
0.0423999999999999 0
0.0425999999999999 0
0.0427999999999999 0
0.0429999999999999 0
0.0431999999999998 0
0.0433999999999998 0
0.0435999999999998 0
0.0437999999999998 0
0.0439999999999998 0
0.0441999999999998 0
0.0443999999999998 0
0.0445999999999998 0
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
};
\addplot [semithick, color2]
table {%
0 1
0.0002 0.9826
0.0004 0.9628
0.0006 0.941
0.0008 0.9188
0.001 0.9002
0.0012 0.8838
0.0014 0.8612
0.0016 0.8476
0.0018 0.8302
0.002 0.797
0.0022 0.7838
0.0024 0.7698
0.0026 0.748
0.0028 0.7416
0.003 0.712
0.0032 0.6882
0.0034 0.6806
0.0036 0.6532
0.0038 0.63
0.004 0.6278
0.0042 0.6188
0.0044 0.5948
0.0046 0.5748
0.0048 0.5592
0.005 0.548
0.0052 0.5352
0.0054 0.511
0.0056 0.4946
0.0058 0.4972
0.006 0.4894
0.0062 0.4614
0.0064 0.4438
0.0066 0.4254
0.0068 0.4222
0.007 0.4202
0.0072 0.4066
0.0074 0.396
0.00759999999999999 0.385
0.00779999999999999 0.3748
0.00799999999999999 0.3536
0.0082 0.3414
0.0084 0.3538
0.0086 0.3234
0.0088 0.3106
0.009 0.3112
0.0092 0.2944
0.0094 0.2884
0.0096 0.2822
0.0098 0.2708
0.01 0.257
0.0102 0.2562
0.0104 0.246
0.0106 0.2302
0.0108 0.2398
0.011 0.2128
0.0112 0.2134
0.0114 0.2054
0.0116 0.1926
0.0118 0.1884
0.012 0.1822
0.0122 0.1894
0.0124 0.1774
0.0126 0.1622
0.0128 0.163
0.013 0.156
0.0132 0.1516
0.0134 0.143
0.0136 0.135
0.0138 0.1424
0.014 0.134
0.0142 0.1354
0.0144 0.123
0.0146 0.1326
0.0148 0.1178
0.015 0.1128
0.0152 0.1054
0.0154 0.0956
0.0156 0.105
0.0158 0.1068
0.016 0.0976
0.0162 0.0938
0.0164 0.0862
0.0166 0.0902
0.0168 0.082
0.017 0.0818
0.0172 0.077
0.0174 0.0704
0.0176 0.0658
0.0178 0.0682
0.018 0.0678
0.0182 0.0662
0.0184 0.0636
0.0186 0.0602
0.0188 0.0544
0.019 0.0576
0.0192 0.0544
0.0194 0.0512
0.0196 0.0508
0.0198 0.0528
0.02 0.0472
0.0202 0.0432
0.0204 0.0436
0.0206 0.0456
0.0208 0.0408
0.021 0.0418
0.0212 0.0386
0.0214 0.0368
0.0216 0.0362
0.0218 0.036
0.022 0.0348
0.0222 0.032
0.0224 0.0284
0.0226 0.0262
0.0228 0.0302
0.023 0.0342
0.0232 0.0234
0.0234 0.0234
0.0236 0.024
0.0238 0.0236
0.024 0.0246
0.0242 0.0226
0.0244 0.0168
0.0246 0.024
0.0248 0.0166
0.025 0.0204
0.0252 0.0162
0.0254 0.0182
0.0256 0.0166
0.0258 0.0172
0.026 0.0136
0.0262 0.0154
0.0264 0.015
0.0266 0.0138
0.0267999999999999 0.0136
0.0269999999999999 0.0114
0.0271999999999999 0.012
0.0273999999999999 0.011
0.0275999999999999 0.0118
0.0277999999999999 0.0128
0.0279999999999999 0.0106
0.0281999999999999 0.0098
0.0283999999999999 0.0112
0.0285999999999999 0.0092
0.0287999999999999 0.0086
0.0289999999999999 0.0082
0.0291999999999999 0.0076
0.0293999999999999 0.0082
0.0295999999999999 0.0086
0.0297999999999999 0.0076
0.0299999999999999 0.0076
0.0301999999999999 0.0084
0.0303999999999999 0.0084
0.0305999999999999 0.0074
0.0307999999999999 0.005
0.0309999999999999 0.007
0.0311999999999999 0.0034
0.0313999999999999 0.0044
0.0315999999999999 0.0066
0.0317999999999999 0.0046
0.0319999999999999 0.006
0.0321999999999999 0.0056
0.0323999999999999 0.0038
0.0325999999999999 0.0042
0.0327999999999999 0.0022
0.0329999999999999 0.0042
0.0331999999999999 0.0058
0.0333999999999999 0.0052
0.0335999999999999 0.0032
0.0337999999999999 0.0044
0.0339999999999999 0.0026
0.0341999999999999 0.0034
0.0343999999999999 0.0026
0.0345999999999999 0.0026
0.0347999999999999 0.0022
0.0349999999999999 0.0032
0.0351999999999999 0.0016
0.0353999999999999 0.0028
0.0355999999999999 0.0024
0.0357999999999999 0.0038
0.0359999999999999 0.0012
0.0361999999999999 0.0022
0.0363999999999999 0.0028
0.0365999999999999 0.0016
0.0367999999999999 0.0016
0.0369999999999999 0.0026
0.0371999999999999 0.0016
0.0373999999999999 0.0012
0.0375999999999999 0.003
0.0377999999999999 0.0014
0.0379999999999999 0.0008
0.0381999999999999 0.0014
0.0383999999999999 0.002
0.0385999999999999 0.0028
0.0387999999999999 0.0018
0.0389999999999999 0.0006
0.0391999999999999 0.0014
0.0393999999999999 0.001
0.0395999999999999 0.0016
0.0397999999999999 0.0014
0.0399999999999999 0.0016
0.0401999999999999 0.0016
0.0403999999999999 0.0008
0.0405999999999999 0.0012
0.0407999999999999 0.001
0.0409999999999999 0.0014
0.0411999999999999 0.0004
0.0413999999999999 0.0008
0.0415999999999999 0.0004
0.0417999999999999 0.0004
0.0419999999999999 0.0008
0.0421999999999999 0.0002
0.0423999999999999 0.0004
0.0425999999999999 0.0008
0.0427999999999999 0.0004
0.0429999999999999 0.0004
0.0431999999999998 0.0002
0.0433999999999998 0.0008
0.0435999999999998 0.0008
0.0437999999999998 0.0002
0.0439999999999998 0.0006
0.0441999999999998 0.0004
0.0443999999999998 0.0006
0.0445999999999998 0.0004
0.0447999999999998 0.0002
0.0449999999999998 0.0002
0.0451999999999998 0.0002
0.0453999999999998 0.0004
0.0455999999999998 0.0002
0.0457999999999998 0.0004
0.0459999999999998 0.0008
0.0461999999999998 0.0004
0.0463999999999998 0
};
\addlegendentry{m}
\addlegendentry{s}
\addlegendentry{r}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots5.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Robustness of different stable matchings for malasym 0.4_15},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.00337999999999999, xmax=0.0709799999999999,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable matching probability},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
0.0002 0.9454
0.0004 0.8848
0.0006 0.828
0.0008 0.7852
0.001 0.7418
0.0012 0.6936
0.0014 0.6742
0.0016 0.631
0.0018 0.5754
0.002 0.5508
0.0022 0.507
0.0024 0.4884
0.0026 0.4482
0.0028 0.4276
0.003 0.4034
0.0032 0.3886
0.0034 0.3616
0.0036 0.3438
0.0038 0.3158
0.004 0.3
0.0042 0.2778
0.0044 0.2666
0.0046 0.2488
0.0048 0.2238
0.005 0.219
0.0052 0.2074
0.0054 0.1878
0.0056 0.185
0.0058 0.166
0.006 0.1612
0.0062 0.1528
0.0064 0.1436
0.0066 0.1334
0.0068 0.1214
0.007 0.1132
0.0072 0.1018
0.0074 0.1062
0.00759999999999999 0.0962
0.00779999999999999 0.0908
0.00799999999999999 0.095
0.0082 0.0834
0.0084 0.0732
0.0086 0.0702
0.0088 0.0618
0.009 0.0664
0.0092 0.056
0.0094 0.054
0.0096 0.0522
0.0098 0.0546
0.01 0.0462
0.0102 0.046
0.0104 0.0438
0.0106 0.0402
0.0108 0.0354
0.011 0.0338
0.0112 0.0298
0.0114 0.03
0.0116 0.0242
0.0118 0.0318
0.012 0.028
0.0122 0.0236
0.0124 0.0216
0.0126 0.0204
0.0128 0.019
0.013 0.0176
0.0132 0.0166
0.0134 0.0152
0.0136 0.0186
0.0138 0.0144
0.014 0.0112
0.0142 0.0148
0.0144 0.0112
0.0146 0.0106
0.0148 0.0142
0.015 0.0112
0.0152 0.0088
0.0154 0.0082
0.0156 0.0088
0.0158 0.0086
0.016 0.0102
0.0162 0.006
0.0164 0.007
0.0166 0.0062
0.0168 0.0064
0.017 0.0062
0.0172 0.0058
0.0174 0.0058
0.0176 0.0048
0.0178 0.0066
0.018 0.0044
0.0182 0.0032
0.0184 0.0026
0.0186 0.0036
0.0188 0.0034
0.019 0.0028
0.0192 0.0034
0.0194 0.0022
0.0196 0.0032
0.0198 0.002
0.02 0.0024
0.0202 0.002
0.0204 0.0016
0.0206 0.002
0.0208 0.0014
0.021 0.001
0.0212 0.001
0.0214 0.001
0.0216 0.0012
0.0218 0.0014
0.022 0.0012
0.0222 0.0028
0.0224 0.001
0.0226 0.0012
0.0228 0.002
0.023 0.0012
0.0232 0.001
0.0234 0.0002
0.0236 0.0002
0.0238 0.0002
0.024 0.0008
0.0242 0.001
0.0244 0.0002
0.0246 0.0006
0.0248 0.0006
0.025 0.0006
0.0252 0.0008
0.0254 0.0002
0.0256 0.0004
0.0258 0.0006
0.026 0.0002
0.0262 0
0.0264 0
0.0266 0
0.0267999999999999 0
0.0269999999999999 0
0.0271999999999999 0
0.0273999999999999 0
0.0275999999999999 0
0.0277999999999999 0
0.0279999999999999 0
0.0281999999999999 0
0.0283999999999999 0
0.0285999999999999 0
0.0287999999999999 0
0.0289999999999999 0
0.0291999999999999 0
0.0293999999999999 0
0.0295999999999999 0
0.0297999999999999 0
0.0299999999999999 0
0.0301999999999999 0
0.0303999999999999 0
0.0305999999999999 0
0.0307999999999999 0
0.0309999999999999 0
0.0311999999999999 0
0.0313999999999999 0
0.0315999999999999 0
0.0317999999999999 0
0.0319999999999999 0
0.0321999999999999 0
0.0323999999999999 0
0.0325999999999999 0
0.0327999999999999 0
0.0329999999999999 0
0.0331999999999999 0
0.0333999999999999 0
0.0335999999999999 0
0.0337999999999999 0
0.0339999999999999 0
0.0341999999999999 0
0.0343999999999999 0
0.0345999999999999 0
0.0347999999999999 0
0.0349999999999999 0
0.0351999999999999 0
0.0353999999999999 0
0.0355999999999999 0
0.0357999999999999 0
0.0359999999999999 0
0.0361999999999999 0
0.0363999999999999 0
0.0365999999999999 0
0.0367999999999999 0
0.0369999999999999 0
0.0371999999999999 0
0.0373999999999999 0
0.0375999999999999 0
0.0377999999999999 0
0.0379999999999999 0
0.0381999999999999 0
0.0383999999999999 0
0.0385999999999999 0
0.0387999999999999 0
0.0389999999999999 0
0.0391999999999999 0
0.0393999999999999 0
0.0395999999999999 0
0.0397999999999999 0
0.0399999999999999 0
0.0401999999999999 0
0.0403999999999999 0
0.0405999999999999 0
0.0407999999999999 0
0.0409999999999999 0
0.0411999999999999 0
0.0413999999999999 0
0.0415999999999999 0
0.0417999999999999 0
0.0419999999999999 0
0.0421999999999999 0
0.0423999999999999 0
0.0425999999999999 0
0.0427999999999999 0
0.0429999999999999 0
0.0431999999999998 0
0.0433999999999998 0
0.0435999999999998 0
0.0437999999999998 0
0.0439999999999998 0
0.0441999999999998 0
0.0443999999999998 0
0.0445999999999998 0
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
0.0507999999999998 0
0.0509999999999998 0
0.0511999999999998 0
0.0513999999999998 0
0.0515999999999998 0
0.0517999999999998 0
0.0519999999999998 0
0.0521999999999998 0
0.0523999999999998 0
0.0525999999999998 0
0.0527999999999998 0
0.0529999999999998 0
0.0531999999999998 0
0.0533999999999998 0
0.0535999999999998 0
0.0537999999999998 0
0.0539999999999998 0
0.0541999999999998 0
0.0543999999999998 0
0.0545999999999998 0
0.0547999999999998 0
0.0549999999999998 0
0.0551999999999998 0
0.0553999999999998 0
0.0555999999999998 0
0.0557999999999998 0
0.0559999999999998 0
0.0561999999999998 0
0.0563999999999998 0
0.0565999999999998 0
0.0567999999999998 0
0.0569999999999998 0
0.0571999999999998 0
0.0573999999999998 0
0.0575999999999998 0
0.0577999999999998 0
0.0579999999999998 0
0.0581999999999998 0
0.0583999999999998 0
0.0585999999999998 0
0.0587999999999998 0
0.0589999999999998 0
0.0591999999999998 0
0.0593999999999998 0
0.0595999999999998 0
0.0597999999999997 0
0.0599999999999997 0
0.0601999999999997 0
0.0603999999999997 0
0.0605999999999997 0
0.0607999999999997 0
0.0609999999999997 0
0.0611999999999997 0
0.0613999999999997 0
0.0615999999999997 0
0.0617999999999997 0
0.0619999999999997 0
0.0621999999999997 0
0.0623999999999997 0
0.0625999999999997 0
0.0627999999999997 0
0.0629999999999998 0
0.0631999999999998 0
0.0633999999999998 0
0.0635999999999998 0
0.0637999999999998 0
0.0639999999999998 0
0.0641999999999998 0
0.0643999999999998 0
0.0645999999999998 0
0.0647999999999998 0
0.0649999999999998 0
0.0651999999999998 0
0.0653999999999998 0
0.0655999999999998 0
0.0657999999999998 0
0.0659999999999998 0
0.0661999999999998 0
0.0663999999999998 0
0.0665999999999999 0
0.0667999999999999 0
0.0669999999999999 0
0.0671999999999999 0
0.0673999999999999 0
0.0675999999999999 0
};
\addplot [semithick, color1]
table {%
0 1
0.0002 0.98
0.0004 0.9642
0.0006 0.9472
0.0008 0.9214
0.001 0.9076
0.0012 0.8838
0.0014 0.8682
0.0016 0.841
0.0018 0.8286
0.002 0.8108
0.0022 0.794
0.0024 0.7758
0.0026 0.7642
0.0028 0.7402
0.003 0.733
0.0032 0.7146
0.0034 0.6906
0.0036 0.6862
0.0038 0.653
0.004 0.6654
0.0042 0.6446
0.0044 0.6306
0.0046 0.6066
0.0048 0.5866
0.005 0.5934
0.0052 0.5632
0.0054 0.5802
0.0056 0.5534
0.0058 0.5348
0.006 0.5256
0.0062 0.5026
0.0064 0.484
0.0066 0.4834
0.0068 0.473
0.007 0.4672
0.0072 0.4614
0.0074 0.4442
0.00759999999999999 0.433
0.00779999999999999 0.4286
0.00799999999999999 0.4038
0.0082 0.3918
0.0084 0.3948
0.0086 0.3832
0.0088 0.391
0.009 0.3686
0.0092 0.3676
0.0094 0.346
0.0096 0.3418
0.0098 0.3302
0.01 0.333
0.0102 0.316
0.0104 0.3128
0.0106 0.305
0.0108 0.298
0.011 0.2986
0.0112 0.288
0.0114 0.2772
0.0116 0.2732
0.0118 0.2504
0.012 0.2674
0.0122 0.247
0.0124 0.231
0.0126 0.2454
0.0128 0.2466
0.013 0.2192
0.0132 0.2132
0.0134 0.2176
0.0136 0.2078
0.0138 0.1908
0.014 0.1976
0.0142 0.199
0.0144 0.2016
0.0146 0.1794
0.0148 0.1914
0.015 0.1792
0.0152 0.175
0.0154 0.1672
0.0156 0.1616
0.0158 0.1624
0.016 0.1474
0.0162 0.1486
0.0164 0.156
0.0166 0.139
0.0168 0.1452
0.017 0.1374
0.0172 0.1388
0.0174 0.126
0.0176 0.1304
0.0178 0.1248
0.018 0.1198
0.0182 0.1212
0.0184 0.1126
0.0186 0.1048
0.0188 0.1182
0.019 0.1006
0.0192 0.107
0.0194 0.1064
0.0196 0.0994
0.0198 0.0936
0.02 0.0952
0.0202 0.0936
0.0204 0.0834
0.0206 0.0834
0.0208 0.0898
0.021 0.0794
0.0212 0.08
0.0214 0.0836
0.0216 0.0782
0.0218 0.0674
0.022 0.0752
0.0222 0.0688
0.0224 0.066
0.0226 0.0736
0.0228 0.0684
0.023 0.0586
0.0232 0.0624
0.0234 0.0598
0.0236 0.0654
0.0238 0.0618
0.024 0.0576
0.0242 0.05
0.0244 0.0578
0.0246 0.056
0.0248 0.0484
0.025 0.0496
0.0252 0.0464
0.0254 0.0438
0.0256 0.044
0.0258 0.045
0.026 0.0454
0.0262 0.0384
0.0264 0.04
0.0266 0.0392
0.0267999999999999 0.0412
0.0269999999999999 0.0352
0.0271999999999999 0.042
0.0273999999999999 0.038
0.0275999999999999 0.0392
0.0277999999999999 0.0328
0.0279999999999999 0.033
0.0281999999999999 0.032
0.0283999999999999 0.0328
0.0285999999999999 0.033
0.0287999999999999 0.0316
0.0289999999999999 0.0336
0.0291999999999999 0.0294
0.0293999999999999 0.0294
0.0295999999999999 0.0266
0.0297999999999999 0.0254
0.0299999999999999 0.024
0.0301999999999999 0.0238
0.0303999999999999 0.0252
0.0305999999999999 0.0248
0.0307999999999999 0.0258
0.0309999999999999 0.023
0.0311999999999999 0.0212
0.0313999999999999 0.0226
0.0315999999999999 0.0238
0.0317999999999999 0.0186
0.0319999999999999 0.0224
0.0321999999999999 0.0222
0.0323999999999999 0.0184
0.0325999999999999 0.0204
0.0327999999999999 0.0152
0.0329999999999999 0.015
0.0331999999999999 0.0172
0.0333999999999999 0.0162
0.0335999999999999 0.0144
0.0337999999999999 0.0148
0.0339999999999999 0.0146
0.0341999999999999 0.0138
0.0343999999999999 0.0166
0.0345999999999999 0.0134
0.0347999999999999 0.0154
0.0349999999999999 0.0172
0.0351999999999999 0.013
0.0353999999999999 0.0106
0.0355999999999999 0.0144
0.0357999999999999 0.0136
0.0359999999999999 0.0102
0.0361999999999999 0.009
0.0363999999999999 0.0132
0.0365999999999999 0.0108
0.0367999999999999 0.0106
0.0369999999999999 0.0118
0.0371999999999999 0.0102
0.0373999999999999 0.009
0.0375999999999999 0.0092
0.0377999999999999 0.0084
0.0379999999999999 0.0116
0.0381999999999999 0.0096
0.0383999999999999 0.01
0.0385999999999999 0.0082
0.0387999999999999 0.008
0.0389999999999999 0.0078
0.0391999999999999 0.0084
0.0393999999999999 0.0068
0.0395999999999999 0.0062
0.0397999999999999 0.0058
0.0399999999999999 0.0074
0.0401999999999999 0.0094
0.0403999999999999 0.0046
0.0405999999999999 0.0082
0.0407999999999999 0.0052
0.0409999999999999 0.006
0.0411999999999999 0.0068
0.0413999999999999 0.0066
0.0415999999999999 0.0078
0.0417999999999999 0.0042
0.0419999999999999 0.0046
0.0421999999999999 0.0058
0.0423999999999999 0.0052
0.0425999999999999 0.0052
0.0427999999999999 0.0046
0.0429999999999999 0.004
0.0431999999999998 0.0072
0.0433999999999998 0.0042
0.0435999999999998 0.0038
0.0437999999999998 0.0042
0.0439999999999998 0.0044
0.0441999999999998 0.0048
0.0443999999999998 0.0044
0.0445999999999998 0.0052
0.0447999999999998 0.004
0.0449999999999998 0.003
0.0451999999999998 0.0038
0.0453999999999998 0.0036
0.0455999999999998 0.0038
0.0457999999999998 0.0048
0.0459999999999998 0.003
0.0461999999999998 0.0028
0.0463999999999998 0.003
0.0465999999999998 0.0044
0.0467999999999998 0.002
0.0469999999999998 0.0028
0.0471999999999998 0.0016
0.0473999999999998 0.0032
0.0475999999999998 0.002
0.0477999999999998 0.0032
0.0479999999999998 0.0024
0.0481999999999998 0.0034
0.0483999999999998 0.004
0.0485999999999998 0.001
0.0487999999999998 0.0016
0.0489999999999998 0.0038
0.0491999999999998 0.0022
0.0493999999999998 0.0026
0.0495999999999998 0.0026
0.0497999999999998 0.0022
0.0499999999999998 0.001
0.0501999999999998 0.0026
0.0503999999999998 0.0018
0.0505999999999998 0.0014
0.0507999999999998 0.0018
0.0509999999999998 0.001
0.0511999999999998 0.0028
0.0513999999999998 0.0014
0.0515999999999998 0.001
0.0517999999999998 0.0018
0.0519999999999998 0.0014
0.0521999999999998 0.0012
0.0523999999999998 0.001
0.0525999999999998 0.0018
0.0527999999999998 0.0022
0.0529999999999998 0.0008
0.0531999999999998 0.001
0.0533999999999998 0.0016
0.0535999999999998 0.0004
0.0537999999999998 0.002
0.0539999999999998 0.0014
0.0541999999999998 0.0012
0.0543999999999998 0.0012
0.0545999999999998 0.0008
0.0547999999999998 0.001
0.0549999999999998 0.0008
0.0551999999999998 0.0006
0.0553999999999998 0.0018
0.0555999999999998 0.001
0.0557999999999998 0.0006
0.0559999999999998 0.0016
0.0561999999999998 0.001
0.0563999999999998 0.0008
0.0565999999999998 0.0008
0.0567999999999998 0.001
0.0569999999999998 0.001
0.0571999999999998 0.0012
0.0573999999999998 0.0004
0.0575999999999998 0.001
0.0577999999999998 0.0004
0.0579999999999998 0.001
0.0581999999999998 0.0002
0.0583999999999998 0.0008
0.0585999999999998 0.0004
0.0587999999999998 0.0004
0.0589999999999998 0.0008
0.0591999999999998 0.0004
0.0593999999999998 0.0004
0.0595999999999998 0.0004
0.0597999999999997 0.0008
0.0599999999999997 0.0006
0.0601999999999997 0.0006
0.0603999999999997 0
0.0605999999999997 0
0.0607999999999997 0
0.0609999999999997 0
0.0611999999999997 0
0.0613999999999997 0
0.0615999999999997 0
0.0617999999999997 0
0.0619999999999997 0
0.0621999999999997 0
0.0623999999999997 0
0.0625999999999997 0
0.0627999999999997 0
0.0629999999999998 0
0.0631999999999998 0
0.0633999999999998 0
0.0635999999999998 0
0.0637999999999998 0
0.0639999999999998 0
0.0641999999999998 0
0.0643999999999998 0
0.0645999999999998 0
0.0647999999999998 0
0.0649999999999998 0
0.0651999999999998 0
0.0653999999999998 0
0.0655999999999998 0
0.0657999999999998 0
0.0659999999999998 0
0.0661999999999998 0
0.0663999999999998 0
0.0665999999999999 0
0.0667999999999999 0
0.0669999999999999 0
0.0671999999999999 0
0.0673999999999999 0
0.0675999999999999 0
};
\addplot [semithick, color2]
table {%
0 1
0.0002 0.9856
0.0004 0.9736
0.0006 0.955
0.0008 0.9362
0.001 0.9228
0.0012 0.9088
0.0014 0.8912
0.0016 0.8788
0.0018 0.8726
0.002 0.8572
0.0022 0.8416
0.0024 0.8288
0.0026 0.8206
0.0028 0.8082
0.003 0.8002
0.0032 0.7828
0.0034 0.754
0.0036 0.749
0.0038 0.7432
0.004 0.734
0.0042 0.713
0.0044 0.7086
0.0046 0.6814
0.0048 0.6862
0.005 0.6742
0.0052 0.659
0.0054 0.654
0.0056 0.6346
0.0058 0.636
0.006 0.6146
0.0062 0.6044
0.0064 0.5978
0.0066 0.5894
0.0068 0.572
0.007 0.5612
0.0072 0.544
0.0074 0.5568
0.00759999999999999 0.5326
0.00779999999999999 0.5274
0.00799999999999999 0.5158
0.0082 0.5084
0.0084 0.4912
0.0086 0.4834
0.0088 0.488
0.009 0.4742
0.0092 0.463
0.0094 0.4538
0.0096 0.456
0.0098 0.4404
0.01 0.4364
0.0102 0.4222
0.0104 0.4142
0.0106 0.4106
0.0108 0.3998
0.011 0.3944
0.0112 0.392
0.0114 0.3874
0.0116 0.3624
0.0118 0.3672
0.012 0.348
0.0122 0.3572
0.0124 0.3536
0.0126 0.3438
0.0128 0.3198
0.013 0.325
0.0132 0.327
0.0134 0.305
0.0136 0.3108
0.0138 0.2998
0.014 0.31
0.0142 0.281
0.0144 0.2754
0.0146 0.2718
0.0148 0.2816
0.015 0.2624
0.0152 0.2686
0.0154 0.266
0.0156 0.2572
0.0158 0.2504
0.016 0.2476
0.0162 0.2382
0.0164 0.2446
0.0166 0.229
0.0168 0.2212
0.017 0.2132
0.0172 0.2074
0.0174 0.2146
0.0176 0.2138
0.0178 0.199
0.018 0.193
0.0182 0.1962
0.0184 0.197
0.0186 0.1912
0.0188 0.1848
0.019 0.1792
0.0192 0.18
0.0194 0.1826
0.0196 0.168
0.0198 0.1666
0.02 0.1626
0.0202 0.1556
0.0204 0.1548
0.0206 0.1536
0.0208 0.1608
0.021 0.1484
0.0212 0.1504
0.0214 0.1418
0.0216 0.1422
0.0218 0.135
0.022 0.1298
0.0222 0.1308
0.0224 0.1222
0.0226 0.128
0.0228 0.1142
0.023 0.1188
0.0232 0.118
0.0234 0.1178
0.0236 0.1166
0.0238 0.1118
0.024 0.102
0.0242 0.1118
0.0244 0.1114
0.0246 0.1004
0.0248 0.1008
0.025 0.1006
0.0252 0.0836
0.0254 0.0914
0.0256 0.0968
0.0258 0.0986
0.026 0.0908
0.0262 0.0846
0.0264 0.0864
0.0266 0.084
0.0267999999999999 0.0792
0.0269999999999999 0.0778
0.0271999999999999 0.079
0.0273999999999999 0.075
0.0275999999999999 0.0794
0.0277999999999999 0.0768
0.0279999999999999 0.0678
0.0281999999999999 0.0724
0.0283999999999999 0.0656
0.0285999999999999 0.0638
0.0287999999999999 0.0652
0.0289999999999999 0.0656
0.0291999999999999 0.0628
0.0293999999999999 0.0622
0.0295999999999999 0.0584
0.0297999999999999 0.0626
0.0299999999999999 0.0592
0.0301999999999999 0.0548
0.0303999999999999 0.052
0.0305999999999999 0.052
0.0307999999999999 0.0466
0.0309999999999999 0.0546
0.0311999999999999 0.045
0.0313999999999999 0.0522
0.0315999999999999 0.0438
0.0317999999999999 0.0478
0.0319999999999999 0.0444
0.0321999999999999 0.0448
0.0323999999999999 0.0466
0.0325999999999999 0.0412
0.0327999999999999 0.0466
0.0329999999999999 0.0416
0.0331999999999999 0.0378
0.0333999999999999 0.0332
0.0335999999999999 0.0392
0.0337999999999999 0.0354
0.0339999999999999 0.0388
0.0341999999999999 0.0372
0.0343999999999999 0.034
0.0345999999999999 0.0322
0.0347999999999999 0.038
0.0349999999999999 0.0348
0.0351999999999999 0.0292
0.0353999999999999 0.0314
0.0355999999999999 0.032
0.0357999999999999 0.0328
0.0359999999999999 0.0326
0.0361999999999999 0.0274
0.0363999999999999 0.0296
0.0365999999999999 0.0282
0.0367999999999999 0.0212
0.0369999999999999 0.0272
0.0371999999999999 0.0256
0.0373999999999999 0.0248
0.0375999999999999 0.0256
0.0377999999999999 0.0202
0.0379999999999999 0.0264
0.0381999999999999 0.0222
0.0383999999999999 0.021
0.0385999999999999 0.0194
0.0387999999999999 0.0212
0.0389999999999999 0.0198
0.0391999999999999 0.02
0.0393999999999999 0.0154
0.0395999999999999 0.0196
0.0397999999999999 0.0172
0.0399999999999999 0.0208
0.0401999999999999 0.0182
0.0403999999999999 0.0198
0.0405999999999999 0.0196
0.0407999999999999 0.0174
0.0409999999999999 0.0156
0.0411999999999999 0.0144
0.0413999999999999 0.015
0.0415999999999999 0.017
0.0417999999999999 0.0144
0.0419999999999999 0.016
0.0421999999999999 0.0164
0.0423999999999999 0.0126
0.0425999999999999 0.0134
0.0427999999999999 0.0132
0.0429999999999999 0.0132
0.0431999999999998 0.0148
0.0433999999999998 0.0134
0.0435999999999998 0.0108
0.0437999999999998 0.0104
0.0439999999999998 0.011
0.0441999999999998 0.0134
0.0443999999999998 0.0114
0.0445999999999998 0.008
0.0447999999999998 0.0126
0.0449999999999998 0.0094
0.0451999999999998 0.0112
0.0453999999999998 0.0096
0.0455999999999998 0.0106
0.0457999999999998 0.0118
0.0459999999999998 0.0082
0.0461999999999998 0.0096
0.0463999999999998 0.0062
0.0465999999999998 0.0082
0.0467999999999998 0.0104
0.0469999999999998 0.008
0.0471999999999998 0.0066
0.0473999999999998 0.0086
0.0475999999999998 0.0084
0.0477999999999998 0.0088
0.0479999999999998 0.0056
0.0481999999999998 0.0058
0.0483999999999998 0.0056
0.0485999999999998 0.009
0.0487999999999998 0.0048
0.0489999999999998 0.0068
0.0491999999999998 0.0078
0.0493999999999998 0.006
0.0495999999999998 0.007
0.0497999999999998 0.005
0.0499999999999998 0.0072
0.0501999999999998 0.0054
0.0503999999999998 0.004
0.0505999999999998 0.0048
0.0507999999999998 0.0072
0.0509999999999998 0.0052
0.0511999999999998 0.004
0.0513999999999998 0.0064
0.0515999999999998 0.0034
0.0517999999999998 0.0056
0.0519999999999998 0.0036
0.0521999999999998 0.0048
0.0523999999999998 0.0036
0.0525999999999998 0.0032
0.0527999999999998 0.0034
0.0529999999999998 0.0042
0.0531999999999998 0.005
0.0533999999999998 0.0038
0.0535999999999998 0.0034
0.0537999999999998 0.0034
0.0539999999999998 0.004
0.0541999999999998 0.0038
0.0543999999999998 0.0044
0.0545999999999998 0.0024
0.0547999999999998 0.0026
0.0549999999999998 0.0024
0.0551999999999998 0.0034
0.0553999999999998 0.0026
0.0555999999999998 0.0024
0.0557999999999998 0.0028
0.0559999999999998 0.004
0.0561999999999998 0.004
0.0563999999999998 0.0028
0.0565999999999998 0.0012
0.0567999999999998 0.0032
0.0569999999999998 0.0032
0.0571999999999998 0.002
0.0573999999999998 0.002
0.0575999999999998 0.002
0.0577999999999998 0.0014
0.0579999999999998 0.0022
0.0581999999999998 0.0018
0.0583999999999998 0.0018
0.0585999999999998 0.002
0.0587999999999998 0.0032
0.0589999999999998 0.0016
0.0591999999999998 0.0012
0.0593999999999998 0.0024
0.0595999999999998 0.0014
0.0597999999999997 0.0018
0.0599999999999997 0.0014
0.0601999999999997 0.001
0.0603999999999997 0.0006
0.0605999999999997 0.0014
0.0607999999999997 0.0018
0.0609999999999997 0.0014
0.0611999999999997 0.0014
0.0613999999999997 0.0016
0.0615999999999997 0.003
0.0617999999999997 0.0016
0.0619999999999997 0.001
0.0621999999999997 0.001
0.0623999999999997 0.0008
0.0625999999999997 0.0014
0.0627999999999997 0.0008
0.0629999999999998 0.001
0.0631999999999998 0.0012
0.0633999999999998 0.0006
0.0635999999999998 0.0006
0.0637999999999998 0.001
0.0639999999999998 0.0012
0.0641999999999998 0.0004
0.0643999999999998 0.0006
0.0645999999999998 0.001
0.0647999999999998 0.001
0.0649999999999998 0.0016
0.0651999999999998 0.0016
0.0653999999999998 0.0006
0.0655999999999998 0.001
0.0657999999999998 0.0008
0.0659999999999998 0.0008
0.0661999999999998 0.0004
0.0663999999999998 0.0004
0.0665999999999999 0.0008
0.0667999999999999 0.0002
0.0669999999999999 0.0004
0.0671999999999999 0.0008
0.0673999999999999 0.0014
0.0675999999999999 0
};
\addlegendentry{m}
\addlegendentry{s}
\addlegendentry{r}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots6.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Robustness of different stable matchings for expectation 0.2_6},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.00154, xmax=0.0323399999999999,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable matching probability},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
0.0002 0.941
0.0004 0.8952
0.0006 0.844
0.0008 0.7966
0.001 0.745
0.0012 0.7074
0.0014 0.6702
0.0016 0.6422
0.0018 0.6014
0.002 0.5556
0.0022 0.5372
0.0024 0.5064
0.0026 0.4678
0.0028 0.4566
0.003 0.4306
0.0032 0.4106
0.0034 0.3702
0.0036 0.3602
0.0038 0.328
0.004 0.3174
0.0042 0.2936
0.0044 0.287
0.0046 0.262
0.0048 0.262
0.005 0.24
0.0052 0.221
0.0054 0.2256
0.0056 0.2046
0.0058 0.1942
0.006 0.1734
0.0062 0.1764
0.0064 0.1554
0.0066 0.1486
0.0068 0.1488
0.007 0.1318
0.0072 0.1306
0.0074 0.1198
0.00759999999999999 0.1176
0.00779999999999999 0.1102
0.00799999999999999 0.1058
0.0082 0.0982
0.0084 0.0912
0.0086 0.0838
0.0088 0.0826
0.009 0.0788
0.0092 0.0732
0.0094 0.0616
0.0096 0.066
0.0098 0.0624
0.01 0.0596
0.0102 0.0576
0.0104 0.0514
0.0106 0.054
0.0108 0.0448
0.011 0.0412
0.0112 0.0422
0.0114 0.039
0.0116 0.0408
0.0118 0.0344
0.012 0.0348
0.0122 0.0322
0.0124 0.032
0.0126 0.029
0.0128 0.0278
0.013 0.0256
0.0132 0.024
0.0134 0.0238
0.0136 0.0224
0.0138 0.0168
0.014 0.0186
0.0142 0.0152
0.0144 0.0188
0.0146 0.0146
0.0148 0.0174
0.015 0.0124
0.0152 0.0162
0.0154 0.0112
0.0156 0.0126
0.0158 0.0108
0.016 0.011
0.0162 0.0114
0.0164 0.0116
0.0166 0.0084
0.0168 0.0062
0.017 0.0074
0.0172 0.0082
0.0174 0.0082
0.0176 0.0086
0.0178 0.0044
0.018 0.0064
0.0182 0.005
0.0184 0.0044
0.0186 0.0048
0.0188 0.0056
0.019 0.0058
0.0192 0.0072
0.0194 0.005
0.0196 0.0048
0.0198 0.0024
0.02 0.0024
0.0202 0.0042
0.0204 0.0048
0.0206 0.0032
0.0208 0.0032
0.021 0.0026
0.0212 0.0034
0.0214 0.0024
0.0216 0.002
0.0218 0.003
0.022 0.0012
0.0222 0.002
0.0224 0.0014
0.0226 0.0012
0.0228 0.0024
0.023 0.0014
0.0232 0.0026
0.0234 0.0008
0.0236 0.0014
0.0238 0.0014
0.024 0.0016
0.0242 0.0012
0.0244 0.0008
0.0246 0.0008
0.0248 0.0008
0.025 0.002
0.0252 0.0016
0.0254 0.0006
0.0256 0.0006
0.0258 0.0008
0.026 0.0008
0.0262 0.0008
0.0264 0.0004
0.0266 0.0004
0.0267999999999999 0.001
0.0269999999999999 0.001
0.0271999999999999 0.0008
0.0273999999999999 0.0002
0.0275999999999999 0.0006
0.0277999999999999 0.0002
0.0279999999999999 0.0004
0.0281999999999999 0.0004
0.0283999999999999 0.0004
0.0285999999999999 0.0002
0.0287999999999999 0.0002
0.0289999999999999 0.0004
0.0291999999999999 0.0002
0.0293999999999999 0.0004
0.0295999999999999 0.0002
0.0297999999999999 0.0002
0.0299999999999999 0.0004
0.0301999999999999 0.0006
0.0303999999999999 0.0004
0.0305999999999999 0.0002
0.0307999999999999 0
};
\addplot [semithick, color1]
table {%
0 1
0.0002 0.9498
0.0004 0.8922
0.0006 0.8378
0.0008 0.8062
0.001 0.7662
0.0012 0.7138
0.0014 0.6836
0.0016 0.641
0.0018 0.6108
0.002 0.5764
0.0022 0.5382
0.0024 0.5152
0.0026 0.4934
0.0028 0.4636
0.003 0.4354
0.0032 0.4104
0.0034 0.395
0.0036 0.3706
0.0038 0.3386
0.004 0.332
0.0042 0.3044
0.0044 0.2862
0.0046 0.2778
0.0048 0.2602
0.005 0.251
0.0052 0.2338
0.0054 0.2322
0.0056 0.2012
0.0058 0.1912
0.006 0.1886
0.0062 0.1794
0.0064 0.1634
0.0066 0.1586
0.0068 0.1528
0.007 0.147
0.0072 0.1304
0.0074 0.1156
0.00759999999999999 0.1134
0.00779999999999999 0.1104
0.00799999999999999 0.106
0.0082 0.1074
0.0084 0.0958
0.0086 0.0948
0.0088 0.0836
0.009 0.0834
0.0092 0.0772
0.0094 0.0754
0.0096 0.0742
0.0098 0.066
0.01 0.0674
0.0102 0.0618
0.0104 0.0542
0.0106 0.048
0.0108 0.0516
0.011 0.0478
0.0112 0.0448
0.0114 0.0378
0.0116 0.0426
0.0118 0.037
0.012 0.03
0.0122 0.0376
0.0124 0.0318
0.0126 0.0266
0.0128 0.0248
0.013 0.0254
0.0132 0.0248
0.0134 0.0218
0.0136 0.0218
0.0138 0.0192
0.014 0.0212
0.0142 0.0174
0.0144 0.0182
0.0146 0.014
0.0148 0.0126
0.015 0.015
0.0152 0.0152
0.0154 0.0132
0.0156 0.0128
0.0158 0.0128
0.016 0.0092
0.0162 0.0118
0.0164 0.0124
0.0166 0.0086
0.0168 0.0086
0.017 0.007
0.0172 0.0064
0.0174 0.009
0.0176 0.0066
0.0178 0.0056
0.018 0.0088
0.0182 0.0054
0.0184 0.005
0.0186 0.0058
0.0188 0.0074
0.019 0.004
0.0192 0.0056
0.0194 0.0036
0.0196 0.0034
0.0198 0.0056
0.02 0.003
0.0202 0.0044
0.0204 0.0036
0.0206 0.0026
0.0208 0.0036
0.021 0.0038
0.0212 0.0012
0.0214 0.0036
0.0216 0.003
0.0218 0.002
0.022 0.0024
0.0222 0.0018
0.0224 0.0014
0.0226 0.0022
0.0228 0.0012
0.023 0.003
0.0232 0.0006
0.0234 0.0014
0.0236 0.0024
0.0238 0.0014
0.024 0.001
0.0242 0.002
0.0244 0.0012
0.0246 0.0016
0.0248 0.0004
0.025 0.0012
0.0252 0.001
0.0254 0.0016
0.0256 0.0008
0.0258 0.0008
0.026 0.0004
0.0262 0.0006
0.0264 0.0006
0.0266 0.0004
0.0267999999999999 0.0006
0.0269999999999999 0.0008
0.0271999999999999 0.0004
0.0273999999999999 0.0002
0.0275999999999999 0.0006
0.0277999999999999 0.0008
0.0279999999999999 0.0004
0.0281999999999999 0.0004
0.0283999999999999 0.0002
0.0285999999999999 0
0.0287999999999999 0
0.0289999999999999 0
0.0291999999999999 0
0.0293999999999999 0
0.0295999999999999 0
0.0297999999999999 0
0.0299999999999999 0
0.0301999999999999 0
0.0303999999999999 0
0.0305999999999999 0
0.0307999999999999 0
};
\addplot [semithick, color2]
table {%
0 1
0.0002 0.9478
0.0004 0.904
0.0006 0.8556
0.0008 0.8112
0.001 0.7662
0.0012 0.7312
0.0014 0.682
0.0016 0.6662
0.0018 0.639
0.002 0.5916
0.0022 0.5688
0.0024 0.525
0.0026 0.508
0.0028 0.4758
0.003 0.4584
0.0032 0.4344
0.0034 0.4176
0.0036 0.397
0.0038 0.3734
0.004 0.3536
0.0042 0.328
0.0044 0.3154
0.0046 0.2976
0.0048 0.2684
0.005 0.27
0.0052 0.2334
0.0054 0.2382
0.0056 0.2216
0.0058 0.214
0.006 0.2004
0.0062 0.1936
0.0064 0.187
0.0066 0.1718
0.0068 0.163
0.007 0.1498
0.0072 0.1566
0.0074 0.1342
0.00759999999999999 0.1308
0.00779999999999999 0.125
0.00799999999999999 0.1166
0.0082 0.1214
0.0084 0.1008
0.0086 0.1064
0.0088 0.0988
0.009 0.0942
0.0092 0.0826
0.0094 0.08
0.0096 0.0802
0.0098 0.0776
0.01 0.0656
0.0102 0.0672
0.0104 0.0644
0.0106 0.0598
0.0108 0.056
0.011 0.0554
0.0112 0.0482
0.0114 0.0486
0.0116 0.041
0.0118 0.0486
0.012 0.0338
0.0122 0.039
0.0124 0.0342
0.0126 0.0318
0.0128 0.028
0.013 0.0286
0.0132 0.031
0.0134 0.0246
0.0136 0.0274
0.0138 0.022
0.014 0.0226
0.0142 0.0214
0.0144 0.0198
0.0146 0.0194
0.0148 0.0186
0.015 0.0188
0.0152 0.0158
0.0154 0.0172
0.0156 0.0158
0.0158 0.0134
0.016 0.0128
0.0162 0.0158
0.0164 0.0112
0.0166 0.0116
0.0168 0.011
0.017 0.01
0.0172 0.0136
0.0174 0.009
0.0176 0.0092
0.0178 0.01
0.018 0.0074
0.0182 0.0072
0.0184 0.0064
0.0186 0.006
0.0188 0.006
0.019 0.0056
0.0192 0.0082
0.0194 0.0054
0.0196 0.006
0.0198 0.005
0.02 0.0044
0.0202 0.0036
0.0204 0.0042
0.0206 0.0044
0.0208 0.0042
0.021 0.0038
0.0212 0.0046
0.0214 0.0028
0.0216 0.0016
0.0218 0.0038
0.022 0.0042
0.0222 0.0028
0.0224 0.0018
0.0226 0.002
0.0228 0.0034
0.023 0.0022
0.0232 0.0016
0.0234 0.0004
0.0236 0.002
0.0238 0.0022
0.024 0.0022
0.0242 0.002
0.0244 0.0008
0.0246 0.0006
0.0248 0.0022
0.025 0.0012
0.0252 0.0012
0.0254 0.0014
0.0256 0.0018
0.0258 0.0012
0.026 0.0004
0.0262 0.001
0.0264 0.0014
0.0266 0.0004
0.0267999999999999 0.0008
0.0269999999999999 0.0008
0.0271999999999999 0.0004
0.0273999999999999 0.0008
0.0275999999999999 0.0004
0.0277999999999999 0.0006
0.0279999999999999 0.0006
0.0281999999999999 0.0004
0.0283999999999999 0.0004
0.0285999999999999 0.0006
0.0287999999999999 0.0004
0.0289999999999999 0.0004
0.0291999999999999 0
0.0293999999999999 0
0.0295999999999999 0
0.0297999999999999 0
0.0299999999999999 0
0.0301999999999999 0
0.0303999999999999 0
0.0305999999999999 0
0.0307999999999999 0
};
\addlegendentry{m}
\addlegendentry{s}
\addlegendentry{r}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots7.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Robustness of different stable matchings for malasym 0.4_10},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.00276999999999999, xmax=0.0581699999999998,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable matching probability},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
0.0002 0.9496
0.0004 0.8944
0.0006 0.8588
0.0008 0.815
0.001 0.7652
0.0012 0.7346
0.0014 0.6928
0.0016 0.6614
0.0018 0.6306
0.002 0.599
0.0022 0.553
0.0024 0.5316
0.0026 0.5096
0.0028 0.461
0.003 0.4372
0.0032 0.4284
0.0034 0.4104
0.0036 0.3926
0.0038 0.3638
0.004 0.3406
0.0042 0.3226
0.0044 0.3082
0.0046 0.2964
0.0048 0.2738
0.005 0.265
0.0052 0.2514
0.0054 0.2394
0.0056 0.2248
0.0058 0.2104
0.006 0.2106
0.0062 0.1974
0.0064 0.187
0.0066 0.1754
0.0068 0.1622
0.007 0.1496
0.0072 0.1508
0.0074 0.1312
0.00759999999999999 0.1406
0.00779999999999999 0.1238
0.00799999999999999 0.1208
0.0082 0.12
0.0084 0.1112
0.0086 0.0992
0.0088 0.088
0.009 0.0888
0.0092 0.0846
0.0094 0.0794
0.0096 0.0834
0.0098 0.0798
0.01 0.0682
0.0102 0.0642
0.0104 0.0542
0.0106 0.0568
0.0108 0.0592
0.011 0.0542
0.0112 0.0498
0.0114 0.0438
0.0116 0.0492
0.0118 0.0428
0.012 0.0396
0.0122 0.0398
0.0124 0.035
0.0126 0.0326
0.0128 0.033
0.013 0.0306
0.0132 0.026
0.0134 0.0254
0.0136 0.0296
0.0138 0.0248
0.014 0.025
0.0142 0.0236
0.0144 0.0224
0.0146 0.021
0.0148 0.02
0.015 0.016
0.0152 0.0166
0.0154 0.0176
0.0156 0.015
0.0158 0.0174
0.016 0.0138
0.0162 0.0142
0.0164 0.0124
0.0166 0.0124
0.0168 0.01
0.017 0.0084
0.0172 0.0106
0.0174 0.0102
0.0176 0.0078
0.0178 0.009
0.018 0.0062
0.0182 0.0094
0.0184 0.0086
0.0186 0.0068
0.0188 0.0058
0.019 0.0052
0.0192 0.0076
0.0194 0.0056
0.0196 0.0038
0.0198 0.0064
0.02 0.0062
0.0202 0.0046
0.0204 0.006
0.0206 0.0028
0.0208 0.0038
0.021 0.004
0.0212 0.0048
0.0214 0.0044
0.0216 0.003
0.0218 0.0028
0.022 0.0032
0.0222 0.0028
0.0224 0.0022
0.0226 0.0032
0.0228 0.002
0.023 0.0018
0.0232 0.002
0.0234 0.0022
0.0236 0.0022
0.0238 0.0014
0.024 0.0032
0.0242 0.001
0.0244 0.0016
0.0246 0.0016
0.0248 0.0024
0.025 0.0016
0.0252 0.0022
0.0254 0.0012
0.0256 0.002
0.0258 0.0006
0.026 0.0004
0.0262 0.001
0.0264 0.0016
0.0266 0.0004
0.0267999999999999 0.0002
0.0269999999999999 0.0006
0.0271999999999999 0.0012
0.0273999999999999 0.0004
0.0275999999999999 0.0006
0.0277999999999999 0.0002
0.0279999999999999 0.0006
0.0281999999999999 0.0008
0.0283999999999999 0.0002
0.0285999999999999 0.0012
0.0287999999999999 0.0002
0.0289999999999999 0.0004
0.0291999999999999 0.0008
0.0293999999999999 0.0006
0.0295999999999999 0
0.0297999999999999 0
0.0299999999999999 0
0.0301999999999999 0
0.0303999999999999 0
0.0305999999999999 0
0.0307999999999999 0
0.0309999999999999 0
0.0311999999999999 0
0.0313999999999999 0
0.0315999999999999 0
0.0317999999999999 0
0.0319999999999999 0
0.0321999999999999 0
0.0323999999999999 0
0.0325999999999999 0
0.0327999999999999 0
0.0329999999999999 0
0.0331999999999999 0
0.0333999999999999 0
0.0335999999999999 0
0.0337999999999999 0
0.0339999999999999 0
0.0341999999999999 0
0.0343999999999999 0
0.0345999999999999 0
0.0347999999999999 0
0.0349999999999999 0
0.0351999999999999 0
0.0353999999999999 0
0.0355999999999999 0
0.0357999999999999 0
0.0359999999999999 0
0.0361999999999999 0
0.0363999999999999 0
0.0365999999999999 0
0.0367999999999999 0
0.0369999999999999 0
0.0371999999999999 0
0.0373999999999999 0
0.0375999999999999 0
0.0377999999999999 0
0.0379999999999999 0
0.0381999999999999 0
0.0383999999999999 0
0.0385999999999999 0
0.0387999999999999 0
0.0389999999999999 0
0.0391999999999999 0
0.0393999999999999 0
0.0395999999999999 0
0.0397999999999999 0
0.0399999999999999 0
0.0401999999999999 0
0.0403999999999999 0
0.0405999999999999 0
0.0407999999999999 0
0.0409999999999999 0
0.0411999999999999 0
0.0413999999999999 0
0.0415999999999999 0
0.0417999999999999 0
0.0419999999999999 0
0.0421999999999999 0
0.0423999999999999 0
0.0425999999999999 0
0.0427999999999999 0
0.0429999999999999 0
0.0431999999999998 0
0.0433999999999998 0
0.0435999999999998 0
0.0437999999999998 0
0.0439999999999998 0
0.0441999999999998 0
0.0443999999999998 0
0.0445999999999998 0
0.0447999999999998 0
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
0.0507999999999998 0
0.0509999999999998 0
0.0511999999999998 0
0.0513999999999998 0
0.0515999999999998 0
0.0517999999999998 0
0.0519999999999998 0
0.0521999999999998 0
0.0523999999999998 0
0.0525999999999998 0
0.0527999999999998 0
0.0529999999999998 0
0.0531999999999998 0
0.0533999999999998 0
0.0535999999999998 0
0.0537999999999998 0
0.0539999999999998 0
0.0541999999999998 0
0.0543999999999998 0
0.0545999999999998 0
0.0547999999999998 0
0.0549999999999998 0
0.0551999999999998 0
0.0553999999999998 0
};
\addplot [semithick, color1]
table {%
0 1
0.0002 0.9672
0.0004 0.9454
0.0006 0.9022
0.0008 0.8784
0.001 0.8532
0.0012 0.8222
0.0014 0.7838
0.0016 0.7744
0.0018 0.7446
0.002 0.716
0.0022 0.7116
0.0024 0.666
0.0026 0.6558
0.0028 0.6212
0.003 0.6226
0.0032 0.5892
0.0034 0.572
0.0036 0.5488
0.0038 0.5324
0.004 0.5082
0.0042 0.4882
0.0044 0.4764
0.0046 0.474
0.0048 0.4336
0.005 0.4408
0.0052 0.4282
0.0054 0.4072
0.0056 0.401
0.0058 0.3738
0.006 0.3712
0.0062 0.3514
0.0064 0.3386
0.0066 0.337
0.0068 0.3164
0.007 0.3114
0.0072 0.3148
0.0074 0.2866
0.00759999999999999 0.2624
0.00779999999999999 0.2618
0.00799999999999999 0.251
0.0082 0.2536
0.0084 0.241
0.0086 0.2372
0.0088 0.215
0.009 0.2138
0.0092 0.208
0.0094 0.2068
0.0096 0.1834
0.0098 0.1896
0.01 0.1888
0.0102 0.1798
0.0104 0.1704
0.0106 0.1642
0.0108 0.1584
0.011 0.1508
0.0112 0.1496
0.0114 0.1442
0.0116 0.138
0.0118 0.1292
0.012 0.1292
0.0122 0.1258
0.0124 0.1152
0.0126 0.1126
0.0128 0.1126
0.013 0.1046
0.0132 0.1084
0.0134 0.1046
0.0136 0.0934
0.0138 0.0988
0.014 0.0866
0.0142 0.09
0.0144 0.0822
0.0146 0.0788
0.0148 0.0704
0.015 0.0778
0.0152 0.0706
0.0154 0.0656
0.0156 0.0718
0.0158 0.0608
0.016 0.0612
0.0162 0.0602
0.0164 0.0564
0.0166 0.0546
0.0168 0.0584
0.017 0.0522
0.0172 0.0476
0.0174 0.0478
0.0176 0.0494
0.0178 0.042
0.018 0.0434
0.0182 0.0444
0.0184 0.037
0.0186 0.0384
0.0188 0.0412
0.019 0.0412
0.0192 0.0376
0.0194 0.0344
0.0196 0.0322
0.0198 0.0324
0.02 0.032
0.0202 0.029
0.0204 0.027
0.0206 0.0244
0.0208 0.0274
0.021 0.0264
0.0212 0.0254
0.0214 0.0232
0.0216 0.0244
0.0218 0.021
0.022 0.0174
0.0222 0.0238
0.0224 0.0224
0.0226 0.0224
0.0228 0.0186
0.023 0.0194
0.0232 0.018
0.0234 0.0154
0.0236 0.0178
0.0238 0.0134
0.024 0.0148
0.0242 0.0152
0.0244 0.0138
0.0246 0.0118
0.0248 0.0124
0.025 0.0136
0.0252 0.0104
0.0254 0.0104
0.0256 0.0104
0.0258 0.011
0.026 0.0152
0.0262 0.0114
0.0264 0.0084
0.0266 0.0104
0.0267999999999999 0.0088
0.0269999999999999 0.0076
0.0271999999999999 0.0096
0.0273999999999999 0.0086
0.0275999999999999 0.0072
0.0277999999999999 0.009
0.0279999999999999 0.006
0.0281999999999999 0.0074
0.0283999999999999 0.0042
0.0285999999999999 0.0066
0.0287999999999999 0.0068
0.0289999999999999 0.0072
0.0291999999999999 0.0056
0.0293999999999999 0.0036
0.0295999999999999 0.0038
0.0297999999999999 0.006
0.0299999999999999 0.0056
0.0301999999999999 0.0056
0.0303999999999999 0.0028
0.0305999999999999 0.004
0.0307999999999999 0.0056
0.0309999999999999 0.0042
0.0311999999999999 0.0052
0.0313999999999999 0.0036
0.0315999999999999 0.0032
0.0317999999999999 0.003
0.0319999999999999 0.0028
0.0321999999999999 0.0038
0.0323999999999999 0.004
0.0325999999999999 0.003
0.0327999999999999 0.0034
0.0329999999999999 0.0036
0.0331999999999999 0.0028
0.0333999999999999 0.002
0.0335999999999999 0.0032
0.0337999999999999 0.002
0.0339999999999999 0.0024
0.0341999999999999 0.002
0.0343999999999999 0.0012
0.0345999999999999 0.0032
0.0347999999999999 0.0022
0.0349999999999999 0.0024
0.0351999999999999 0.0024
0.0353999999999999 0.003
0.0355999999999999 0.0018
0.0357999999999999 0.0028
0.0359999999999999 0.0012
0.0361999999999999 0.0024
0.0363999999999999 0.0014
0.0365999999999999 0.001
0.0367999999999999 0.0018
0.0369999999999999 0.0018
0.0371999999999999 0.0014
0.0373999999999999 0.0004
0.0375999999999999 0.001
0.0377999999999999 0.0024
0.0379999999999999 0.0016
0.0381999999999999 0.0022
0.0383999999999999 0.001
0.0385999999999999 0.0004
0.0387999999999999 0.0014
0.0389999999999999 0.001
0.0391999999999999 0.001
0.0393999999999999 0.0006
0.0395999999999999 0.001
0.0397999999999999 0.0008
0.0399999999999999 0.0008
0.0401999999999999 0.0008
0.0403999999999999 0.001
0.0405999999999999 0.001
0.0407999999999999 0.0008
0.0409999999999999 0.0008
0.0411999999999999 0.0006
0.0413999999999999 0.0002
0.0415999999999999 0.001
0.0417999999999999 0.001
0.0419999999999999 0.0008
0.0421999999999999 0.0002
0.0423999999999999 0.0008
0.0425999999999999 0.0008
0.0427999999999999 0.0004
0.0429999999999999 0.001
0.0431999999999998 0.0004
0.0433999999999998 0.0006
0.0435999999999998 0.0008
0.0437999999999998 0.0006
0.0439999999999998 0.0002
0.0441999999999998 0.0002
0.0443999999999998 0.0002
0.0445999999999998 0.0002
0.0447999999999998 0.0004
0.0449999999999998 0
0.0451999999999998 0
0.0453999999999998 0
0.0455999999999998 0
0.0457999999999998 0
0.0459999999999998 0
0.0461999999999998 0
0.0463999999999998 0
0.0465999999999998 0
0.0467999999999998 0
0.0469999999999998 0
0.0471999999999998 0
0.0473999999999998 0
0.0475999999999998 0
0.0477999999999998 0
0.0479999999999998 0
0.0481999999999998 0
0.0483999999999998 0
0.0485999999999998 0
0.0487999999999998 0
0.0489999999999998 0
0.0491999999999998 0
0.0493999999999998 0
0.0495999999999998 0
0.0497999999999998 0
0.0499999999999998 0
0.0501999999999998 0
0.0503999999999998 0
0.0505999999999998 0
0.0507999999999998 0
0.0509999999999998 0
0.0511999999999998 0
0.0513999999999998 0
0.0515999999999998 0
0.0517999999999998 0
0.0519999999999998 0
0.0521999999999998 0
0.0523999999999998 0
0.0525999999999998 0
0.0527999999999998 0
0.0529999999999998 0
0.0531999999999998 0
0.0533999999999998 0
0.0535999999999998 0
0.0537999999999998 0
0.0539999999999998 0
0.0541999999999998 0
0.0543999999999998 0
0.0545999999999998 0
0.0547999999999998 0
0.0549999999999998 0
0.0551999999999998 0
0.0553999999999998 0
};
\addplot [semithick, color2]
table {%
0 1
0.0002 0.9846
0.0004 0.9724
0.0006 0.9546
0.0008 0.9394
0.001 0.9238
0.0012 0.9162
0.0014 0.898
0.0016 0.8848
0.0018 0.8686
0.002 0.8544
0.0022 0.8406
0.0024 0.8212
0.0026 0.8182
0.0028 0.7964
0.003 0.776
0.0032 0.758
0.0034 0.7572
0.0036 0.7324
0.0038 0.7338
0.004 0.7052
0.0042 0.7042
0.0044 0.69
0.0046 0.6754
0.0048 0.6622
0.005 0.6512
0.0052 0.6336
0.0054 0.6244
0.0056 0.6092
0.0058 0.611
0.006 0.5856
0.0062 0.5796
0.0064 0.567
0.0066 0.5646
0.0068 0.549
0.007 0.5258
0.0072 0.5298
0.0074 0.5174
0.00759999999999999 0.5048
0.00779999999999999 0.4982
0.00799999999999999 0.4934
0.0082 0.4798
0.0084 0.45
0.0086 0.4534
0.0088 0.4654
0.009 0.4322
0.0092 0.4242
0.0094 0.4196
0.0096 0.416
0.0098 0.3966
0.01 0.3898
0.0102 0.3798
0.0104 0.3696
0.0106 0.354
0.0108 0.3546
0.011 0.344
0.0112 0.3414
0.0114 0.3454
0.0116 0.332
0.0118 0.3208
0.012 0.3094
0.0122 0.3114
0.0124 0.292
0.0126 0.2934
0.0128 0.2806
0.013 0.2778
0.0132 0.2688
0.0134 0.2546
0.0136 0.2514
0.0138 0.2572
0.014 0.2406
0.0142 0.2386
0.0144 0.238
0.0146 0.2412
0.0148 0.22
0.015 0.2268
0.0152 0.2106
0.0154 0.2008
0.0156 0.213
0.0158 0.2076
0.016 0.1906
0.0162 0.1858
0.0164 0.1894
0.0166 0.1794
0.0168 0.1792
0.017 0.1764
0.0172 0.1558
0.0174 0.1612
0.0176 0.1476
0.0178 0.1666
0.018 0.1552
0.0182 0.1456
0.0184 0.1544
0.0186 0.1444
0.0188 0.1366
0.019 0.129
0.0192 0.1334
0.0194 0.1272
0.0196 0.1316
0.0198 0.1122
0.02 0.1234
0.0202 0.1102
0.0204 0.1116
0.0206 0.1058
0.0208 0.106
0.021 0.102
0.0212 0.0956
0.0214 0.1002
0.0216 0.0966
0.0218 0.0882
0.022 0.0908
0.0222 0.0856
0.0224 0.0904
0.0226 0.0734
0.0228 0.0814
0.023 0.0782
0.0232 0.0804
0.0234 0.071
0.0236 0.0688
0.0238 0.0726
0.024 0.068
0.0242 0.063
0.0244 0.0714
0.0246 0.0696
0.0248 0.0608
0.025 0.0534
0.0252 0.0576
0.0254 0.055
0.0256 0.0522
0.0258 0.053
0.026 0.0524
0.0262 0.0506
0.0264 0.0514
0.0266 0.0522
0.0267999999999999 0.0458
0.0269999999999999 0.0482
0.0271999999999999 0.0406
0.0273999999999999 0.0398
0.0275999999999999 0.044
0.0277999999999999 0.0424
0.0279999999999999 0.0374
0.0281999999999999 0.0374
0.0283999999999999 0.0412
0.0285999999999999 0.0342
0.0287999999999999 0.035
0.0289999999999999 0.0314
0.0291999999999999 0.0344
0.0293999999999999 0.0338
0.0295999999999999 0.0348
0.0297999999999999 0.032
0.0299999999999999 0.0248
0.0301999999999999 0.0352
0.0303999999999999 0.0272
0.0305999999999999 0.031
0.0307999999999999 0.0272
0.0309999999999999 0.0272
0.0311999999999999 0.0324
0.0313999999999999 0.0242
0.0315999999999999 0.0268
0.0317999999999999 0.0232
0.0319999999999999 0.0272
0.0321999999999999 0.023
0.0323999999999999 0.0246
0.0325999999999999 0.0174
0.0327999999999999 0.0206
0.0329999999999999 0.0188
0.0331999999999999 0.018
0.0333999999999999 0.0188
0.0335999999999999 0.0192
0.0337999999999999 0.0194
0.0339999999999999 0.0162
0.0341999999999999 0.0216
0.0343999999999999 0.017
0.0345999999999999 0.017
0.0347999999999999 0.0142
0.0349999999999999 0.0168
0.0351999999999999 0.0192
0.0353999999999999 0.0148
0.0355999999999999 0.0136
0.0357999999999999 0.012
0.0359999999999999 0.0112
0.0361999999999999 0.0126
0.0363999999999999 0.014
0.0365999999999999 0.0112
0.0367999999999999 0.0132
0.0369999999999999 0.0122
0.0371999999999999 0.0098
0.0373999999999999 0.0102
0.0375999999999999 0.0122
0.0377999999999999 0.0088
0.0379999999999999 0.011
0.0381999999999999 0.0082
0.0383999999999999 0.007
0.0385999999999999 0.0122
0.0387999999999999 0.01
0.0389999999999999 0.0056
0.0391999999999999 0.007
0.0393999999999999 0.0088
0.0395999999999999 0.0084
0.0397999999999999 0.0062
0.0399999999999999 0.0094
0.0401999999999999 0.0064
0.0403999999999999 0.0074
0.0405999999999999 0.006
0.0407999999999999 0.0052
0.0409999999999999 0.006
0.0411999999999999 0.0066
0.0413999999999999 0.0056
0.0415999999999999 0.0066
0.0417999999999999 0.0052
0.0419999999999999 0.004
0.0421999999999999 0.0046
0.0423999999999999 0.005
0.0425999999999999 0.0032
0.0427999999999999 0.0042
0.0429999999999999 0.0048
0.0431999999999998 0.005
0.0433999999999998 0.0046
0.0435999999999998 0.0032
0.0437999999999998 0.0038
0.0439999999999998 0.0024
0.0441999999999998 0.0042
0.0443999999999998 0.0038
0.0445999999999998 0.0036
0.0447999999999998 0.0026
0.0449999999999998 0.0032
0.0451999999999998 0.003
0.0453999999999998 0.0022
0.0455999999999998 0.0042
0.0457999999999998 0.0036
0.0459999999999998 0.0042
0.0461999999999998 0.0026
0.0463999999999998 0.0026
0.0465999999999998 0.003
0.0467999999999998 0.0024
0.0469999999999998 0.0026
0.0471999999999998 0.0032
0.0473999999999998 0.0024
0.0475999999999998 0.0014
0.0477999999999998 0.0024
0.0479999999999998 0.0026
0.0481999999999998 0.0036
0.0483999999999998 0.0026
0.0485999999999998 0.0024
0.0487999999999998 0.0034
0.0489999999999998 0.001
0.0491999999999998 0.001
0.0493999999999998 0.0012
0.0495999999999998 0.0016
0.0497999999999998 0.0012
0.0499999999999998 0.0014
0.0501999999999998 0.002
0.0503999999999998 0.0012
0.0505999999999998 0.0014
0.0507999999999998 0.002
0.0509999999999998 0.0016
0.0511999999999998 0.0014
0.0513999999999998 0.0012
0.0515999999999998 0.0006
0.0517999999999998 0.0012
0.0519999999999998 0.0012
0.0521999999999998 0.0018
0.0523999999999998 0.0008
0.0525999999999998 0.0006
0.0527999999999998 0.0004
0.0529999999999998 0.0012
0.0531999999999998 0.0002
0.0533999999999998 0.0006
0.0535999999999998 0.0012
0.0537999999999998 0.0014
0.0539999999999998 0.0006
0.0541999999999998 0.0004
0.0543999999999998 0.0012
0.0545999999999998 0.0006
0.0547999999999998 0.0014
0.0549999999999998 0.0004
0.0551999999999998 0.0004
0.0553999999999998 0
};
\addlegendentry{m}
\addlegendentry{s}
\addlegendentry{r}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots8.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Robustness of different stable matchings for mallowsrob 0.2_19},
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.0179599999999996, xmax=0.377159999999992,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable matching probability},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
%legend style={at={(0.52,0.98)},xshift=0.2cm,anchor=north west,nodes=right}
]
\addplot [semithick, color0]
table {%
0 1
0.0002 0.9852
0.0004 0.9698
0.0006 0.952
0.0008 0.9372
0.001 0.9322
0.0012 0.9128
0.0014 0.9062
0.0016 0.8922
0.0018 0.8736
0.002 0.8634
0.0022 0.841
0.0024 0.8406
0.0026 0.8236
0.0028 0.8186
0.003 0.8034
0.0032 0.7988
0.0034 0.772
0.0036 0.7654
0.0038 0.76
0.004 0.747
0.0042 0.7416
0.0044 0.7294
0.0046 0.715
0.0048 0.7062
0.005 0.7004
0.0052 0.6764
0.0054 0.673
0.0056 0.6684
0.0058 0.672
0.006 0.6468
0.0062 0.6518
0.0064 0.6268
0.0066 0.6236
0.0068 0.6146
0.007 0.5996
0.0072 0.6052
0.0074 0.5886
0.00759999999999999 0.5698
0.00779999999999999 0.5796
0.00799999999999999 0.5594
0.0082 0.5616
0.0084 0.5464
0.0086 0.55
0.0088 0.5356
0.009 0.5146
0.0092 0.5248
0.0094 0.5128
0.0096 0.4948
0.0098 0.4838
0.01 0.486
0.0102 0.4716
0.0104 0.4742
0.0106 0.4786
0.0108 0.4752
0.011 0.475
0.0112 0.4656
0.0114 0.459
0.0116 0.4488
0.0118 0.4548
0.012 0.4336
0.0122 0.4222
0.0124 0.415
0.0126 0.4192
0.0128 0.4036
0.013 0.4088
0.0132 0.404
0.0134 0.3994
0.0136 0.404
0.0138 0.3866
0.014 0.3868
0.0142 0.3792
0.0144 0.3666
0.0146 0.3768
0.0148 0.3646
0.015 0.3628
0.0152 0.3542
0.0154 0.3432
0.0156 0.3408
0.0158 0.341
0.016 0.336
0.0162 0.34
0.0164 0.3278
0.0166 0.3182
0.0168 0.3234
0.017 0.3156
0.0172 0.3126
0.0174 0.31
0.0176 0.3064
0.0178 0.304
0.018 0.2968
0.0182 0.295
0.0184 0.2942
0.0186 0.2994
0.0188 0.292
0.019 0.2708
0.0192 0.2756
0.0194 0.2792
0.0196 0.2782
0.0198 0.269
0.02 0.2732
0.0202 0.2584
0.0204 0.2654
0.0206 0.2536
0.0208 0.2478
0.021 0.2452
0.0212 0.2458
0.0214 0.2446
0.0216 0.2462
0.0218 0.2318
0.022 0.2366
0.0222 0.242
0.0224 0.233
0.0226 0.227
0.0228 0.2268
0.023 0.2282
0.0232 0.221
0.0234 0.2136
0.0236 0.224
0.0238 0.2276
0.024 0.2098
0.0242 0.2092
0.0244 0.2174
0.0246 0.2132
0.0248 0.2168
0.025 0.2072
0.0252 0.2058
0.0254 0.1978
0.0256 0.1944
0.0258 0.1952
0.026 0.1892
0.0262 0.1864
0.0264 0.1878
0.0266 0.18
0.0267999999999999 0.1858
0.0269999999999999 0.1856
0.0271999999999999 0.1762
0.0273999999999999 0.1732
0.0275999999999999 0.1766
0.0277999999999999 0.1784
0.0279999999999999 0.1694
0.0281999999999999 0.1704
0.0283999999999999 0.1624
0.0285999999999999 0.1694
0.0287999999999999 0.1618
0.0289999999999999 0.17
0.0291999999999999 0.1648
0.0293999999999999 0.1598
0.0295999999999999 0.161
0.0297999999999999 0.1522
0.0299999999999999 0.1632
0.0301999999999999 0.1438
0.0303999999999999 0.1476
0.0305999999999999 0.1488
0.0307999999999999 0.1434
0.0309999999999999 0.1472
0.0311999999999999 0.1474
0.0313999999999999 0.1438
0.0315999999999999 0.1446
0.0317999999999999 0.147
0.0319999999999999 0.139
0.0321999999999999 0.1388
0.0323999999999999 0.1358
0.0325999999999999 0.1378
0.0327999999999999 0.1338
0.0329999999999999 0.1182
0.0331999999999999 0.1336
0.0333999999999999 0.1314
0.0335999999999999 0.1268
0.0337999999999999 0.125
0.0339999999999999 0.1244
0.0341999999999999 0.1288
0.0343999999999999 0.1184
0.0345999999999999 0.121
0.0347999999999999 0.1174
0.0349999999999999 0.1272
0.0351999999999999 0.1126
0.0353999999999999 0.1086
0.0355999999999999 0.1088
0.0357999999999999 0.108
0.0359999999999999 0.1124
0.0361999999999999 0.108
0.0363999999999999 0.1072
0.0365999999999999 0.1052
0.0367999999999999 0.1082
0.0369999999999999 0.1052
0.0371999999999999 0.1076
0.0373999999999999 0.1072
0.0375999999999999 0.114
0.0377999999999999 0.1048
0.0379999999999999 0.1026
0.0381999999999999 0.1008
0.0383999999999999 0.0988
0.0385999999999999 0.0964
0.0387999999999999 0.0846
0.0389999999999999 0.1004
0.0391999999999999 0.09
0.0393999999999999 0.0944
0.0395999999999999 0.0888
0.0397999999999999 0.0956
0.0399999999999999 0.0972
0.0401999999999999 0.1004
0.0403999999999999 0.097
0.0405999999999999 0.0864
0.0407999999999999 0.0916
0.0409999999999999 0.094
0.0411999999999999 0.0832
0.0413999999999999 0.0822
0.0415999999999999 0.0818
0.0417999999999999 0.0866
0.0419999999999999 0.0824
0.0421999999999999 0.0842
0.0423999999999999 0.0894
0.0425999999999999 0.0862
0.0427999999999999 0.0832
0.0429999999999999 0.0874
0.0431999999999998 0.0876
0.0433999999999998 0.0786
0.0435999999999998 0.0814
0.0437999999999998 0.0712
0.0439999999999998 0.0742
0.0441999999999998 0.0742
0.0443999999999998 0.0716
0.0445999999999998 0.0714
0.0447999999999998 0.0654
0.0449999999999998 0.0748
0.0451999999999998 0.0714
0.0453999999999998 0.0706
0.0455999999999998 0.0706
0.0457999999999998 0.0688
0.0459999999999998 0.0758
0.0461999999999998 0.065
0.0463999999999998 0.0716
0.0465999999999998 0.0682
0.0467999999999998 0.0672
0.0469999999999998 0.0618
0.0471999999999998 0.072
0.0473999999999998 0.0634
0.0475999999999998 0.0574
0.0477999999999998 0.0634
0.0479999999999998 0.0654
0.0481999999999998 0.0596
0.0483999999999998 0.0604
0.0485999999999998 0.0612
0.0487999999999998 0.0648
0.0489999999999998 0.0596
0.0491999999999998 0.0622
0.0493999999999998 0.0604
0.0495999999999998 0.0552
0.0497999999999998 0.0562
0.0499999999999998 0.0554
0.0501999999999998 0.06
0.0503999999999998 0.053
0.0505999999999998 0.0544
0.0507999999999998 0.0576
0.0509999999999998 0.0566
0.0511999999999998 0.053
0.0513999999999998 0.0544
0.0515999999999998 0.0524
0.0517999999999998 0.0506
0.0519999999999998 0.0508
0.0521999999999998 0.055
0.0523999999999998 0.0498
0.0525999999999998 0.0486
0.0527999999999998 0.0482
0.0529999999999998 0.049
0.0531999999999998 0.0482
0.0533999999999998 0.0502
0.0535999999999998 0.0462
0.0537999999999998 0.0412
0.0539999999999998 0.0422
0.0541999999999998 0.0456
0.0543999999999998 0.0504
0.0545999999999998 0.042
0.0547999999999998 0.0442
0.0549999999999998 0.0462
0.0551999999999998 0.051
0.0553999999999998 0.042
0.0555999999999998 0.043
0.0557999999999998 0.0432
0.0559999999999998 0.0406
0.0561999999999998 0.044
0.0563999999999998 0.0438
0.0565999999999998 0.0474
0.0567999999999998 0.042
0.0569999999999998 0.04
0.0571999999999998 0.04
0.0573999999999998 0.0424
0.0575999999999998 0.039
0.0577999999999998 0.0394
0.0579999999999998 0.0406
0.0581999999999998 0.0418
0.0583999999999998 0.0372
0.0585999999999998 0.038
0.0587999999999998 0.0338
0.0589999999999998 0.0426
0.0591999999999998 0.035
0.0593999999999998 0.0362
0.0595999999999998 0.0368
0.0597999999999997 0.0388
0.0599999999999997 0.0374
0.0601999999999997 0.0362
0.0603999999999997 0.0368
0.0605999999999997 0.0352
0.0607999999999997 0.0334
0.0609999999999997 0.0384
0.0611999999999997 0.0316
0.0613999999999997 0.0358
0.0615999999999997 0.0302
0.0617999999999997 0.0312
0.0619999999999997 0.0322
0.0621999999999997 0.033
0.0623999999999997 0.0334
0.0625999999999997 0.034
0.0627999999999997 0.0306
0.0629999999999998 0.029
0.0631999999999998 0.0316
0.0633999999999998 0.03
0.0635999999999998 0.0312
0.0637999999999998 0.0258
0.0639999999999998 0.0328
0.0641999999999998 0.031
0.0643999999999998 0.029
0.0645999999999998 0.0296
0.0647999999999998 0.0292
0.0649999999999998 0.0326
0.0651999999999998 0.031
0.0653999999999998 0.03
0.0655999999999998 0.0292
0.0657999999999998 0.0232
0.0659999999999998 0.0274
0.0661999999999998 0.0272
0.0663999999999998 0.0276
0.0665999999999999 0.0276
0.0667999999999999 0.0224
0.0669999999999999 0.0304
0.0671999999999999 0.025
0.0673999999999999 0.0228
0.0675999999999999 0.0222
0.0677999999999999 0.0216
0.0679999999999999 0.027
0.0681999999999999 0.0222
0.0683999999999999 0.025
0.0685999999999999 0.021
0.0687999999999999 0.0208
0.0689999999999999 0.0226
0.0691999999999999 0.0258
0.0693999999999999 0.0218
0.0695999999999999 0.0236
0.0697999999999999 0.0218
0.07 0.0226
0.0702 0.0238
0.0704 0.0208
0.0706 0.0244
0.0708 0.0224
0.071 0.0212
0.0712 0.0236
0.0714 0.0204
0.0716 0.0204
0.0718 0.0188
0.072 0.0212
0.0722 0.0218
0.0724 0.0192
0.0726 0.0196
0.0728 0.0204
0.073 0.02
0.0732 0.0166
0.0734 0.0212
0.0736000000000001 0.0188
0.0738000000000001 0.0166
0.0740000000000001 0.0186
0.0742000000000001 0.0224
0.0744000000000001 0.019
0.0746000000000001 0.0146
0.0748000000000001 0.0198
0.0750000000000001 0.0184
0.0752000000000001 0.0176
0.0754000000000001 0.0136
0.0756000000000001 0.0168
0.0758000000000001 0.0182
0.0760000000000001 0.0178
0.0762000000000001 0.0186
0.0764000000000001 0.0158
0.0766000000000001 0.0152
0.0768000000000001 0.0132
0.0770000000000002 0.0148
0.0772000000000002 0.0184
0.0774000000000002 0.0188
0.0776000000000002 0.014
0.0778000000000002 0.0152
0.0780000000000002 0.0166
0.0782000000000002 0.0142
0.0784000000000002 0.0142
0.0786000000000002 0.0136
0.0788000000000002 0.0134
0.0790000000000002 0.016
0.0792000000000002 0.0124
0.0794000000000002 0.0136
0.0796000000000002 0.0146
0.0798000000000002 0.015
0.0800000000000002 0.016
0.0802000000000002 0.0132
0.0804000000000002 0.0118
0.0806000000000003 0.0162
0.0808000000000003 0.0142
0.0810000000000003 0.0122
0.0812000000000003 0.0124
0.0814000000000003 0.0148
0.0816000000000003 0.0114
0.0818000000000003 0.0136
0.0820000000000003 0.0116
0.0822000000000003 0.0136
0.0824000000000003 0.0132
0.0826000000000003 0.0098
0.0828000000000003 0.0128
0.0830000000000003 0.0128
0.0832000000000003 0.0124
0.0834000000000003 0.0128
0.0836000000000003 0.0118
0.0838000000000003 0.0094
0.0840000000000004 0.0134
0.0842000000000004 0.013
0.0844000000000004 0.0098
0.0846000000000004 0.0118
0.0848000000000004 0.0118
0.0850000000000004 0.011
0.0852000000000004 0.012
0.0854000000000004 0.0102
0.0856000000000004 0.0124
0.0858000000000004 0.0116
0.0860000000000004 0.0088
0.0862000000000004 0.0104
0.0864000000000004 0.0116
0.0866000000000004 0.0106
0.0868000000000004 0.0104
0.0870000000000004 0.0106
0.0872000000000004 0.0124
0.0874000000000004 0.0088
0.0876000000000005 0.0104
0.0878000000000005 0.0116
0.0880000000000005 0.0088
0.0882000000000005 0.0094
0.0884000000000005 0.01
0.0886000000000005 0.0106
0.0888000000000005 0.0086
0.0890000000000005 0.0106
0.0892000000000005 0.011
0.0894000000000005 0.0096
0.0896000000000005 0.008
0.0898000000000005 0.007
0.0900000000000005 0.0108
0.0902000000000005 0.0088
0.0904000000000005 0.0096
0.0906000000000005 0.0076
0.0908000000000005 0.0112
0.0910000000000006 0.0076
0.0912000000000006 0.008
0.0914000000000006 0.0076
0.0916000000000006 0.0094
0.0918000000000006 0.0092
0.0920000000000006 0.0102
0.0922000000000006 0.0092
0.0924000000000006 0.0076
0.0926000000000006 0.0082
0.0928000000000006 0.0086
0.0930000000000006 0.0102
0.0932000000000006 0.0104
0.0934000000000006 0.0076
0.0936000000000006 0.0066
0.0938000000000006 0.0088
0.0940000000000006 0.0076
0.0942000000000006 0.0086
0.0944000000000007 0.0076
0.0946000000000007 0.007
0.0948000000000007 0.0072
0.0950000000000007 0.0072
0.0952000000000007 0.0084
0.0954000000000007 0.0084
0.0956000000000007 0.0064
0.0958000000000007 0.0078
0.0960000000000007 0.0078
0.0962000000000007 0.0058
0.0964000000000007 0.0074
0.0966000000000007 0.0092
0.0968000000000007 0.0086
0.0970000000000007 0.007
0.0972000000000007 0.0066
0.0974000000000007 0.0064
0.0976000000000007 0.0054
0.0978000000000007 0.0068
0.0980000000000008 0.0054
0.0982000000000008 0.0062
0.0984000000000008 0.0058
0.0986000000000008 0.0064
0.0988000000000008 0.0068
0.0990000000000008 0.0052
0.0992000000000008 0.0066
0.0994000000000008 0.0046
0.0996000000000008 0.0052
0.0998000000000008 0.008
0.1 0.0054
0.1002 0.0058
0.1004 0.0088
0.1006 0.0058
0.1008 0.0056
0.101 0.0072
0.1012 0.0058
0.1014 0.0046
0.1016 0.0056
0.1018 0.006
0.102 0.0048
0.1022 0.0048
0.1024 0.0042
0.1026 0.0064
0.1028 0.006
0.103 0.006
0.1032 0.0034
0.1034 0.005
0.1036 0.0044
0.1038 0.0066
0.104 0.0046
0.1042 0.003
0.1044 0.0048
0.1046 0.0042
0.1048 0.005
0.105 0.004
0.1052 0.0036
0.1054 0.0034
0.1056 0.005
0.1058 0.0062
0.106 0.0052
0.1062 0.0044
0.1064 0.0046
0.1066 0.0046
0.1068 0.004
0.107 0.0042
0.1072 0.0042
0.1074 0.0038
0.1076 0.0036
0.1078 0.0058
0.108 0.004
0.1082 0.005
0.1084 0.0058
0.1086 0.0042
0.1088 0.0062
0.109 0.004
0.1092 0.0048
0.1094 0.0032
0.1096 0.0044
0.1098 0.0042
0.11 0.0052
0.1102 0.004
0.1104 0.0034
0.1106 0.004
0.1108 0.0018
0.111 0.0026
0.1112 0.0038
0.1114 0.0036
0.1116 0.004
0.1118 0.0038
0.112 0.0034
0.1122 0.0022
0.1124 0.0038
0.1126 0.0038
0.1128 0.0042
0.113 0.0034
0.1132 0.0032
0.1134 0.0038
0.1136 0.0034
0.1138 0.0028
0.114 0.0042
0.1142 0.0028
0.1144 0.002
0.1146 0.0028
0.1148 0.004
0.115 0.0042
0.1152 0.0034
0.1154 0.0036
0.1156 0.003
0.1158 0.0016
0.116 0.0018
0.1162 0.0034
0.1164 0.0022
0.1166 0.0018
0.1168 0.002
0.117 0.003
0.1172 0.0022
0.117400000000001 0.0036
0.117600000000001 0.0024
0.117800000000001 0.0028
0.118000000000001 0.0032
0.118200000000001 0.0022
0.118400000000001 0.001
0.118600000000001 0.0018
0.118800000000001 0.0024
0.119000000000001 0.0024
0.119200000000001 0.002
0.119400000000001 0.002
0.119600000000001 0.0014
0.119800000000001 0.0014
0.120000000000001 0.0014
0.120200000000001 0.0026
0.120400000000001 0.0014
0.120600000000001 0.0028
0.120800000000001 0.0026
0.121000000000001 0.002
0.121200000000001 0.0016
0.121400000000001 0.0028
0.121600000000001 0.0034
0.121800000000001 0.0034
0.122000000000001 0.0038
0.122200000000001 0.002
0.122400000000001 0.0014
0.122600000000001 0.0022
0.122800000000001 0.002
0.123000000000001 0.0032
0.123200000000001 0.0012
0.123400000000001 0.0022
0.123600000000001 0.0014
0.123800000000001 0.0012
0.124000000000001 0.0014
0.124200000000001 0.0016
0.124400000000001 0.0012
0.124600000000001 0.0022
0.124800000000001 0.002
0.125000000000001 0.0028
0.125200000000001 0.0026
0.125400000000001 0.0022
0.125600000000001 0.0016
0.125800000000001 0.0014
0.126000000000001 0.0024
0.126200000000001 0.0026
0.126400000000001 0.002
0.126600000000001 0.0014
0.126800000000001 0.0014
0.127000000000001 0.0008
0.127200000000001 0.0024
0.127400000000001 0.0022
0.127600000000001 0.0014
0.127800000000001 0.0014
0.128000000000001 0.0016
0.128200000000001 0.0018
0.128400000000001 0.0016
0.128600000000001 0.0016
0.128800000000001 0.0024
0.129000000000001 0.0016
0.129200000000001 0.0014
0.129400000000001 0.0012
0.129600000000001 0.0014
0.129800000000001 0.0018
0.130000000000001 0.0024
0.130200000000001 0.001
0.130400000000001 0.001
0.130600000000001 0.0014
0.130800000000001 0.0016
0.131000000000001 0.0008
0.131200000000001 0.002
0.131400000000001 0.0016
0.131600000000001 0.0008
0.131800000000001 0.0016
0.132000000000001 0.001
0.132200000000001 0.0012
0.132400000000001 0.0018
0.132600000000001 0.0016
0.132800000000001 0.0008
0.133000000000001 0.001
0.133200000000001 0.0008
0.133400000000001 0.001
0.133600000000001 0.0022
0.133800000000001 0.0012
0.134000000000001 0.0014
0.134200000000001 0.0012
0.134400000000001 0.0006
0.134600000000001 0.0012
0.134800000000001 0.0012
0.135000000000001 0.0008
0.135200000000001 0.0012
0.135400000000001 0.002
0.135600000000001 0.002
0.135800000000001 0.0004
0.136000000000001 0.0016
0.136200000000001 0.0006
0.136400000000001 0.0008
0.136600000000001 0.0004
0.136800000000001 0.0004
0.137000000000001 0.001
0.137200000000001 0.0006
0.137400000000001 0.0012
0.137600000000001 0.0006
0.137800000000001 0.0008
0.138000000000001 0.001
0.138200000000001 0.0006
0.138400000000001 0.0004
0.138600000000001 0.0014
0.138800000000001 0.0006
0.139000000000001 0.0004
0.139200000000001 0.0014
0.139400000000001 0.001
0.139600000000001 0.0002
0.139800000000001 0.0008
0.140000000000001 0.0008
0.140200000000001 0.001
0.140400000000001 0.001
0.140600000000001 0.0008
0.140800000000001 0.0008
0.141000000000001 0.0004
0.141200000000001 0.0018
0.141400000000001 0.0006
0.141600000000001 0.0006
0.141800000000001 0.0012
0.142000000000001 0.0014
0.142200000000001 0.0014
0.142400000000001 0.0006
0.142600000000001 0.0008
0.142800000000001 0.0006
0.143000000000001 0.0004
0.143200000000001 0.0012
0.143400000000001 0.0006
0.143600000000001 0.0016
0.143800000000001 0.0004
0.144000000000001 0.0006
0.144200000000001 0.0002
0.144400000000001 0.0012
0.144600000000001 0.0002
0.144800000000001 0.0006
0.145000000000001 0.0016
0.145200000000001 0.0004
0.145400000000001 0.0008
0.145600000000001 0.0002
0.145800000000001 0.0004
0.146000000000001 0.0006
0.146200000000001 0.0014
0.146400000000001 0.0002
0.146600000000001 0.0006
0.146800000000001 0.001
0.147000000000001 0.0012
0.147200000000001 0.0004
0.147400000000001 0.0004
0.147600000000001 0
0.147800000000001 0
0.148000000000001 0
0.148200000000001 0
0.148400000000001 0
0.148600000000001 0
0.148800000000001 0
0.149000000000001 0
0.149200000000001 0
0.149400000000001 0
0.149600000000001 0
0.149800000000001 0
0.150000000000001 0
0.150200000000001 0
0.150400000000001 0
0.150600000000001 0
0.150800000000001 0
0.151000000000001 0
0.151200000000001 0
0.151400000000001 0
0.151600000000001 0
0.151800000000001 0
0.152000000000001 0
0.152200000000002 0
0.152400000000002 0
0.152600000000002 0
0.152800000000002 0
0.153000000000002 0
0.153200000000002 0
0.153400000000002 0
0.153600000000002 0
0.153800000000002 0
0.154000000000002 0
0.154200000000002 0
0.154400000000002 0
0.154600000000002 0
0.154800000000002 0
0.155000000000002 0
0.155200000000002 0
0.155400000000002 0
0.155600000000002 0
0.155800000000002 0
0.156000000000002 0
0.156200000000002 0
0.156400000000002 0
0.156600000000002 0
0.156800000000002 0
0.157000000000002 0
0.157200000000002 0
0.157400000000002 0
0.157600000000002 0
0.157800000000002 0
0.158000000000002 0
0.158200000000002 0
0.158400000000002 0
0.158600000000002 0
0.158800000000002 0
0.159000000000002 0
0.159200000000002 0
0.159400000000002 0
0.159600000000002 0
0.159800000000002 0
0.160000000000002 0
0.160200000000002 0
0.160400000000002 0
0.160600000000002 0
0.160800000000002 0
0.161000000000002 0
0.161200000000002 0
0.161400000000002 0
0.161600000000002 0
0.161800000000002 0
0.162000000000002 0
0.162200000000002 0
0.162400000000002 0
0.162600000000002 0
0.162800000000002 0
0.163000000000002 0
0.163200000000002 0
0.163400000000002 0
0.163600000000002 0
0.163800000000002 0
0.164000000000002 0
0.164200000000002 0
0.164400000000002 0
0.164600000000002 0
0.164800000000002 0
0.165000000000002 0
0.165200000000002 0
0.165400000000002 0
0.165600000000002 0
0.165800000000002 0
0.166000000000002 0
0.166200000000002 0
0.166400000000002 0
0.166600000000002 0
0.166800000000002 0
0.167000000000002 0
0.167200000000002 0
0.167400000000002 0
0.167600000000002 0
0.167800000000002 0
0.168000000000002 0
0.168200000000002 0
0.168400000000002 0
0.168600000000002 0
0.168800000000002 0
0.169000000000002 0
0.169200000000002 0
0.169400000000002 0
0.169600000000002 0
0.169800000000002 0
0.170000000000002 0
0.170200000000002 0
0.170400000000002 0
0.170600000000002 0
0.170800000000002 0
0.171000000000002 0
0.171200000000002 0
0.171400000000002 0
0.171600000000002 0
0.171800000000002 0
0.172000000000002 0
0.172200000000002 0
0.172400000000002 0
0.172600000000002 0
0.172800000000002 0
0.173000000000002 0
0.173200000000002 0
0.173400000000002 0
0.173600000000002 0
0.173800000000002 0
0.174000000000002 0
0.174200000000002 0
0.174400000000002 0
0.174600000000002 0
0.174800000000002 0
0.175000000000002 0
0.175200000000002 0
0.175400000000002 0
0.175600000000002 0
0.175800000000002 0
0.176000000000002 0
0.176200000000002 0
0.176400000000002 0
0.176600000000002 0
0.176800000000002 0
0.177000000000002 0
0.177200000000002 0
0.177400000000002 0
0.177600000000002 0
0.177800000000002 0
0.178000000000002 0
0.178200000000002 0
0.178400000000002 0
0.178600000000002 0
0.178800000000002 0
0.179000000000002 0
0.179200000000002 0
0.179400000000002 0
0.179600000000002 0
0.179800000000002 0
0.180000000000002 0
0.180200000000002 0
0.180400000000002 0
0.180600000000002 0
0.180800000000002 0
0.181000000000002 0
0.181200000000002 0
0.181400000000002 0
0.181600000000002 0
0.181800000000002 0
0.182000000000002 0
0.182200000000002 0
0.182400000000002 0
0.182600000000002 0
0.182800000000002 0
0.183000000000002 0
0.183200000000002 0
0.183400000000002 0
0.183600000000002 0
0.183800000000002 0
0.184000000000002 0
0.184200000000002 0
0.184400000000002 0
0.184600000000002 0
0.184800000000002 0
0.185000000000002 0
0.185200000000002 0
0.185400000000002 0
0.185600000000002 0
0.185800000000002 0
0.186000000000002 0
0.186200000000002 0
0.186400000000002 0
0.186600000000002 0
0.186800000000002 0
0.187000000000002 0
0.187200000000003 0
0.187400000000003 0
0.187600000000003 0
0.187800000000003 0
0.188000000000003 0
0.188200000000003 0
0.188400000000003 0
0.188600000000003 0
0.188800000000003 0
0.189000000000003 0
0.189200000000003 0
0.189400000000003 0
0.189600000000003 0
0.189800000000003 0
0.190000000000003 0
0.190200000000003 0
0.190400000000003 0
0.190600000000003 0
0.190800000000003 0
0.191000000000003 0
0.191200000000003 0
0.191400000000003 0
0.191600000000003 0
0.191800000000003 0
0.192000000000003 0
0.192200000000003 0
0.192400000000003 0
0.192600000000003 0
0.192800000000003 0
0.193000000000003 0
0.193200000000003 0
0.193400000000003 0
0.193600000000003 0
0.193800000000003 0
0.194000000000003 0
0.194200000000003 0
0.194400000000003 0
0.194600000000003 0
0.194800000000003 0
0.195000000000003 0
0.195200000000003 0
0.195400000000003 0
0.195600000000003 0
0.195800000000003 0
0.196000000000003 0
0.196200000000003 0
0.196400000000003 0
0.196600000000003 0
0.196800000000003 0
0.197000000000003 0
0.197200000000003 0
0.197400000000003 0
0.197600000000003 0
0.197800000000003 0
0.198000000000003 0
0.198200000000003 0
0.198400000000003 0
0.198600000000003 0
0.198800000000003 0
0.199000000000003 0
0.199200000000003 0
0.199400000000003 0
0.199600000000003 0
0.199800000000003 0
0.200000000000003 0
0.200200000000003 0
0.200400000000003 0
0.200600000000003 0
0.200800000000003 0
0.201000000000003 0
0.201200000000003 0
0.201400000000003 0
0.201600000000003 0
0.201800000000003 0
0.202000000000003 0
0.202200000000003 0
0.202400000000003 0
0.202600000000003 0
0.202800000000003 0
0.203000000000003 0
0.203200000000003 0
0.203400000000003 0
0.203600000000003 0
0.203800000000003 0
0.204000000000003 0
0.204200000000003 0
0.204400000000003 0
0.204600000000003 0
0.204800000000003 0
0.205000000000003 0
0.205200000000003 0
0.205400000000003 0
0.205600000000003 0
0.205800000000003 0
0.206000000000003 0
0.206200000000003 0
0.206400000000003 0
0.206600000000003 0
0.206800000000003 0
0.207000000000003 0
0.207200000000003 0
0.207400000000003 0
0.207600000000003 0
0.207800000000003 0
0.208000000000003 0
0.208200000000003 0
0.208400000000003 0
0.208600000000003 0
0.208800000000003 0
0.209000000000003 0
0.209200000000003 0
0.209400000000003 0
0.209600000000003 0
0.209800000000003 0
0.210000000000003 0
0.210200000000003 0
0.210400000000003 0
0.210600000000003 0
0.210800000000003 0
0.211000000000003 0
0.211200000000003 0
0.211400000000003 0
0.211600000000003 0
0.211800000000003 0
0.212000000000003 0
0.212200000000003 0
0.212400000000003 0
0.212600000000003 0
0.212800000000003 0
0.213000000000003 0
0.213200000000003 0
0.213400000000003 0
0.213600000000003 0
0.213800000000003 0
0.214000000000003 0
0.214200000000003 0
0.214400000000003 0
0.214600000000003 0
0.214800000000003 0
0.215000000000003 0
0.215200000000003 0
0.215400000000003 0
0.215600000000003 0
0.215800000000003 0
0.216000000000003 0
0.216200000000003 0
0.216400000000003 0
0.216600000000003 0
0.216800000000003 0
0.217000000000003 0
0.217200000000003 0
0.217400000000003 0
0.217600000000003 0
0.217800000000003 0
0.218000000000003 0
0.218200000000003 0
0.218400000000003 0
0.218600000000003 0
0.218800000000003 0
0.219000000000003 0
0.219200000000003 0
0.219400000000003 0
0.219600000000003 0
0.219800000000003 0
0.220000000000003 0
0.220200000000003 0
0.220400000000003 0
0.220600000000003 0
0.220800000000003 0
0.221000000000003 0
0.221200000000003 0
0.221400000000003 0
0.221600000000003 0
0.221800000000003 0
0.222000000000004 0
0.222200000000004 0
0.222400000000004 0
0.222600000000004 0
0.222800000000004 0
0.223000000000004 0
0.223200000000004 0
0.223400000000004 0
0.223600000000004 0
0.223800000000004 0
0.224000000000004 0
0.224200000000004 0
0.224400000000004 0
0.224600000000004 0
0.224800000000004 0
0.225000000000004 0
0.225200000000004 0
0.225400000000004 0
0.225600000000004 0
0.225800000000004 0
0.226000000000004 0
0.226200000000004 0
0.226400000000004 0
0.226600000000004 0
0.226800000000004 0
0.227000000000004 0
0.227200000000004 0
0.227400000000004 0
0.227600000000004 0
0.227800000000004 0
0.228000000000004 0
0.228200000000004 0
0.228400000000004 0
0.228600000000004 0
0.228800000000004 0
0.229000000000004 0
0.229200000000004 0
0.229400000000004 0
0.229600000000004 0
0.229800000000004 0
0.230000000000004 0
0.230200000000004 0
0.230400000000004 0
0.230600000000004 0
0.230800000000004 0
0.231000000000004 0
0.231200000000004 0
0.231400000000004 0
0.231600000000004 0
0.231800000000004 0
0.232000000000004 0
0.232200000000004 0
0.232400000000004 0
0.232600000000004 0
0.232800000000004 0
0.233000000000004 0
0.233200000000004 0
0.233400000000004 0
0.233600000000004 0
0.233800000000004 0
0.234000000000004 0
0.234200000000004 0
0.234400000000004 0
0.234600000000004 0
0.234800000000004 0
0.235000000000004 0
0.235200000000004 0
0.235400000000004 0
0.235600000000004 0
0.235800000000004 0
0.236000000000004 0
0.236200000000004 0
0.236400000000004 0
0.236600000000004 0
0.236800000000004 0
0.237000000000004 0
0.237200000000004 0
0.237400000000004 0
0.237600000000004 0
0.237800000000004 0
0.238000000000004 0
0.238200000000004 0
0.238400000000004 0
0.238600000000004 0
0.238800000000004 0
0.239000000000004 0
0.239200000000004 0
0.239400000000004 0
0.239600000000004 0
0.239800000000004 0
0.240000000000004 0
0.240200000000004 0
0.240400000000004 0
0.240600000000004 0
0.240800000000004 0
0.241000000000004 0
0.241200000000004 0
0.241400000000004 0
0.241600000000004 0
0.241800000000004 0
0.242000000000004 0
0.242200000000004 0
0.242400000000004 0
0.242600000000004 0
0.242800000000004 0
0.243000000000004 0
0.243200000000004 0
0.243400000000004 0
0.243600000000004 0
0.243800000000004 0
0.244000000000004 0
0.244200000000004 0
0.244400000000004 0
0.244600000000004 0
0.244800000000004 0
0.245000000000004 0
0.245200000000004 0
0.245400000000004 0
0.245600000000004 0
0.245800000000004 0
0.246000000000004 0
0.246200000000004 0
0.246400000000004 0
0.246600000000004 0
0.246800000000004 0
0.247000000000004 0
0.247200000000004 0
0.247400000000004 0
0.247600000000004 0
0.247800000000004 0
0.248000000000004 0
0.248200000000004 0
0.248400000000004 0
0.248600000000004 0
0.248800000000004 0
0.249000000000004 0
0.249200000000004 0
0.249400000000004 0
0.249600000000004 0
0.249800000000004 0
0.250000000000004 0
0.250200000000004 0
0.250400000000004 0
0.250600000000004 0
0.250800000000004 0
0.251000000000004 0
0.251200000000004 0
0.251400000000004 0
0.251600000000004 0
0.251800000000004 0
0.252000000000004 0
0.252200000000004 0
0.252400000000004 0
0.252600000000004 0
0.252800000000004 0
0.253000000000004 0
0.253200000000004 0
0.253400000000004 0
0.253600000000004 0
0.253800000000004 0
0.254000000000004 0
0.254200000000004 0
0.254400000000004 0
0.254600000000004 0
0.254800000000004 0
0.255000000000004 0
0.255200000000004 0
0.255400000000004 0
0.255600000000004 0
0.255800000000004 0
0.256000000000004 0
0.256200000000004 0
0.256400000000004 0
0.256600000000004 0
0.256800000000004 0
0.257000000000004 0
0.257200000000003 0
0.257400000000003 0
0.257600000000003 0
0.257800000000003 0
0.258000000000003 0
0.258200000000003 0
0.258400000000003 0
0.258600000000003 0
0.258800000000003 0
0.259000000000003 0
0.259200000000003 0
0.259400000000003 0
0.259600000000003 0
0.259800000000003 0
0.260000000000003 0
0.260200000000003 0
0.260400000000003 0
0.260600000000003 0
0.260800000000003 0
0.261000000000003 0
0.261200000000003 0
0.261400000000003 0
0.261600000000003 0
0.261800000000003 0
0.262000000000003 0
0.262200000000003 0
0.262400000000003 0
0.262600000000003 0
0.262800000000003 0
0.263000000000003 0
0.263200000000003 0
0.263400000000003 0
0.263600000000003 0
0.263800000000003 0
0.264000000000003 0
0.264200000000003 0
0.264400000000003 0
0.264600000000003 0
0.264800000000003 0
0.265000000000003 0
0.265200000000003 0
0.265400000000003 0
0.265600000000003 0
0.265800000000003 0
0.266000000000003 0
0.266200000000002 0
0.266400000000002 0
0.266600000000002 0
0.266800000000002 0
0.267000000000002 0
0.267200000000002 0
0.267400000000002 0
0.267600000000002 0
0.267800000000002 0
0.268000000000002 0
0.268200000000002 0
0.268400000000002 0
0.268600000000002 0
0.268800000000002 0
0.269000000000002 0
0.269200000000002 0
0.269400000000002 0
0.269600000000002 0
0.269800000000002 0
0.270000000000002 0
0.270200000000002 0
0.270400000000002 0
0.270600000000002 0
0.270800000000002 0
0.271000000000002 0
0.271200000000002 0
0.271400000000002 0
0.271600000000002 0
0.271800000000002 0
0.272000000000002 0
0.272200000000002 0
0.272400000000002 0
0.272600000000002 0
0.272800000000002 0
0.273000000000002 0
0.273200000000002 0
0.273400000000002 0
0.273600000000002 0
0.273800000000002 0
0.274000000000002 0
0.274200000000002 0
0.274400000000002 0
0.274600000000002 0
0.274800000000002 0
0.275000000000002 0
0.275200000000001 0
0.275400000000001 0
0.275600000000001 0
0.275800000000001 0
0.276000000000001 0
0.276200000000001 0
0.276400000000001 0
0.276600000000001 0
0.276800000000001 0
0.277000000000001 0
0.277200000000001 0
0.277400000000001 0
0.277600000000001 0
0.277800000000001 0
0.278000000000001 0
0.278200000000001 0
0.278400000000001 0
0.278600000000001 0
0.278800000000001 0
0.279000000000001 0
0.279200000000001 0
0.279400000000001 0
0.279600000000001 0
0.279800000000001 0
0.280000000000001 0
0.280200000000001 0
0.280400000000001 0
0.280600000000001 0
0.280800000000001 0
0.281000000000001 0
0.281200000000001 0
0.281400000000001 0
0.281600000000001 0
0.281800000000001 0
0.282000000000001 0
0.282200000000001 0
0.282400000000001 0
0.282600000000001 0
0.282800000000001 0
0.283000000000001 0
0.283200000000001 0
0.283400000000001 0
0.283600000000001 0
0.283800000000001 0
0.284000000000001 0
0.284200000000001 0
0.2844 0
0.2846 0
0.2848 0
0.285 0
0.2852 0
0.2854 0
0.2856 0
0.2858 0
0.286 0
0.2862 0
0.2864 0
0.2866 0
0.2868 0
0.287 0
0.2872 0
0.2874 0
0.2876 0
0.2878 0
0.288 0
0.2882 0
0.2884 0
0.2886 0
0.2888 0
0.289 0
0.2892 0
0.2894 0
0.2896 0
0.2898 0
0.29 0
0.2902 0
0.2904 0
0.2906 0
0.2908 0
0.291 0
0.2912 0
0.2914 0
0.2916 0
0.2918 0
0.292 0
0.2922 0
0.2924 0
0.2926 0
0.2928 0
0.293 0
0.2932 0
0.293399999999999 0
0.293599999999999 0
0.293799999999999 0
0.293999999999999 0
0.294199999999999 0
0.294399999999999 0
0.294599999999999 0
0.294799999999999 0
0.294999999999999 0
0.295199999999999 0
0.295399999999999 0
0.295599999999999 0
0.295799999999999 0
0.295999999999999 0
0.296199999999999 0
0.296399999999999 0
0.296599999999999 0
0.296799999999999 0
0.296999999999999 0
0.297199999999999 0
0.297399999999999 0
0.297599999999999 0
0.297799999999999 0
0.297999999999999 0
0.298199999999999 0
0.298399999999999 0
0.298599999999999 0
0.298799999999999 0
0.298999999999999 0
0.299199999999999 0
0.299399999999999 0
0.299599999999999 0
0.299799999999999 0
0.299999999999999 0
0.300199999999999 0
0.300399999999999 0
0.300599999999999 0
0.300799999999999 0
0.300999999999999 0
0.301199999999999 0
0.301399999999999 0
0.301599999999999 0
0.301799999999999 0
0.301999999999999 0
0.302199999999999 0
0.302399999999999 0
0.302599999999998 0
0.302799999999998 0
0.302999999999998 0
0.303199999999998 0
0.303399999999998 0
0.303599999999998 0
0.303799999999998 0
0.303999999999998 0
0.304199999999998 0
0.304399999999998 0
0.304599999999998 0
0.304799999999998 0
0.304999999999998 0
0.305199999999998 0
0.305399999999998 0
0.305599999999998 0
0.305799999999998 0
0.305999999999998 0
0.306199999999998 0
0.306399999999998 0
0.306599999999998 0
0.306799999999998 0
0.306999999999998 0
0.307199999999998 0
0.307399999999998 0
0.307599999999998 0
0.307799999999998 0
0.307999999999998 0
0.308199999999998 0
0.308399999999998 0
0.308599999999998 0
0.308799999999998 0
0.308999999999998 0
0.309199999999998 0
0.309399999999998 0
0.309599999999998 0
0.309799999999998 0
0.309999999999998 0
0.310199999999998 0
0.310399999999998 0
0.310599999999998 0
0.310799999999998 0
0.310999999999998 0
0.311199999999998 0
0.311399999999998 0
0.311599999999997 0
0.311799999999997 0
0.311999999999997 0
0.312199999999997 0
0.312399999999997 0
0.312599999999997 0
0.312799999999997 0
0.312999999999997 0
0.313199999999997 0
0.313399999999997 0
0.313599999999997 0
0.313799999999997 0
0.313999999999997 0
0.314199999999997 0
0.314399999999997 0
0.314599999999997 0
0.314799999999997 0
0.314999999999997 0
0.315199999999997 0
0.315399999999997 0
0.315599999999997 0
0.315799999999997 0
0.315999999999997 0
0.316199999999997 0
0.316399999999997 0
0.316599999999997 0
0.316799999999997 0
0.316999999999997 0
0.317199999999997 0
0.317399999999997 0
0.317599999999997 0
0.317799999999997 0
0.317999999999997 0
0.318199999999997 0
0.318399999999997 0
0.318599999999997 0
0.318799999999997 0
0.318999999999997 0
0.319199999999997 0
0.319399999999997 0
0.319599999999997 0
0.319799999999997 0
0.319999999999997 0
0.320199999999997 0
0.320399999999997 0
0.320599999999996 0
0.320799999999996 0
0.320999999999996 0
0.321199999999996 0
0.321399999999996 0
0.321599999999996 0
0.321799999999996 0
0.321999999999996 0
0.322199999999996 0
0.322399999999996 0
0.322599999999996 0
0.322799999999996 0
0.322999999999996 0
0.323199999999996 0
0.323399999999996 0
0.323599999999996 0
0.323799999999996 0
0.323999999999996 0
0.324199999999996 0
0.324399999999996 0
0.324599999999996 0
0.324799999999996 0
0.324999999999996 0
0.325199999999996 0
0.325399999999996 0
0.325599999999996 0
0.325799999999996 0
0.325999999999996 0
0.326199999999996 0
0.326399999999996 0
0.326599999999996 0
0.326799999999996 0
0.326999999999996 0
0.327199999999996 0
0.327399999999996 0
0.327599999999996 0
0.327799999999996 0
0.327999999999996 0
0.328199999999996 0
0.328399999999996 0
0.328599999999996 0
0.328799999999996 0
0.328999999999996 0
0.329199999999996 0
0.329399999999996 0
0.329599999999996 0
0.329799999999995 0
0.329999999999995 0
0.330199999999995 0
0.330399999999995 0
0.330599999999995 0
0.330799999999995 0
0.330999999999995 0
0.331199999999995 0
0.331399999999995 0
0.331599999999995 0
0.331799999999995 0
0.331999999999995 0
0.332199999999995 0
0.332399999999995 0
0.332599999999995 0
0.332799999999995 0
0.332999999999995 0
0.333199999999995 0
0.333399999999995 0
0.333599999999995 0
0.333799999999995 0
0.333999999999995 0
0.334199999999995 0
0.334399999999995 0
0.334599999999995 0
0.334799999999995 0
0.334999999999995 0
0.335199999999995 0
0.335399999999995 0
0.335599999999995 0
0.335799999999995 0
0.335999999999995 0
0.336199999999995 0
0.336399999999995 0
0.336599999999995 0
0.336799999999995 0
0.336999999999995 0
0.337199999999995 0
0.337399999999995 0
0.337599999999995 0
0.337799999999995 0
0.337999999999995 0
0.338199999999995 0
0.338399999999995 0
0.338599999999995 0
0.338799999999994 0
0.338999999999994 0
0.339199999999994 0
0.339399999999994 0
0.339599999999994 0
0.339799999999994 0
0.339999999999994 0
0.340199999999994 0
0.340399999999994 0
0.340599999999994 0
0.340799999999994 0
0.340999999999994 0
0.341199999999994 0
0.341399999999994 0
0.341599999999994 0
0.341799999999994 0
0.341999999999994 0
0.342199999999994 0
0.342399999999994 0
0.342599999999994 0
0.342799999999994 0
0.342999999999994 0
0.343199999999994 0
0.343399999999994 0
0.343599999999994 0
0.343799999999994 0
0.343999999999994 0
0.344199999999994 0
0.344399999999994 0
0.344599999999994 0
0.344799999999994 0
0.344999999999994 0
0.345199999999994 0
0.345399999999994 0
0.345599999999994 0
0.345799999999994 0
0.345999999999994 0
0.346199999999994 0
0.346399999999994 0
0.346599999999994 0
0.346799999999994 0
0.346999999999994 0
0.347199999999994 0
0.347399999999994 0
0.347599999999994 0
0.347799999999994 0
0.347999999999993 0
0.348199999999993 0
0.348399999999993 0
0.348599999999993 0
0.348799999999993 0
0.348999999999993 0
0.349199999999993 0
0.349399999999993 0
0.349599999999993 0
0.349799999999993 0
0.349999999999993 0
0.350199999999993 0
0.350399999999993 0
0.350599999999993 0
0.350799999999993 0
0.350999999999993 0
0.351199999999993 0
0.351399999999993 0
0.351599999999993 0
0.351799999999993 0
0.351999999999993 0
0.352199999999993 0
0.352399999999993 0
0.352599999999993 0
0.352799999999993 0
0.352999999999993 0
0.353199999999993 0
0.353399999999993 0
0.353599999999993 0
0.353799999999993 0
0.353999999999993 0
0.354199999999993 0
0.354399999999993 0
0.354599999999993 0
0.354799999999993 0
0.354999999999993 0
0.355199999999993 0
0.355399999999993 0
0.355599999999993 0
0.355799999999993 0
0.355999999999993 0
0.356199999999993 0
0.356399999999993 0
0.356599999999993 0
0.356799999999993 0
0.356999999999992 0
0.357199999999992 0
0.357399999999992 0
0.357599999999992 0
0.357799999999992 0
0.357999999999992 0
0.358199999999992 0
0.358399999999992 0
0.358599999999992 0
0.358799999999992 0
0.358999999999992 0
0.359199999999992 0
};
\addplot [semithick, color1]
table {%
0 1
0.0002 1
0.0004 1
0.0006 1
0.0008 1
0.001 1
0.0012 1
0.0014 1
0.0016 1
0.0018 1
0.002 1
0.0022 1
0.0024 1
0.0026 1
0.0028 1
0.003 1
0.0032 1
0.0034 1
0.0036 1
0.0038 1
0.004 1
0.0042 1
0.0044 1
0.0046 1
0.0048 1
0.005 1
0.0052 1
0.0054 1
0.0056 1
0.0058 1
0.006 1
0.0062 1
0.0064 1
0.0066 1
0.0068 1
0.007 1
0.0072 1
0.0074 1
0.00759999999999999 1
0.00779999999999999 1
0.00799999999999999 1
0.0082 1
0.0084 1
0.0086 1
0.0088 1
0.009 1
0.0092 1
0.0094 1
0.0096 1
0.0098 1
0.01 1
0.0102 1
0.0104 1
0.0106 1
0.0108 1
0.011 1
0.0112 1
0.0114 1
0.0116 1
0.0118 1
0.012 1
0.0122 1
0.0124 1
0.0126 1
0.0128 1
0.013 1
0.0132 1
0.0134 1
0.0136 1
0.0138 1
0.014 1
0.0142 1
0.0144 1
0.0146 1
0.0148 1
0.015 1
0.0152 1
0.0154 1
0.0156 1
0.0158 1
0.016 1
0.0162 1
0.0164 1
0.0166 1
0.0168 1
0.017 1
0.0172 1
0.0174 1
0.0176 1
0.0178 1
0.018 1
0.0182 1
0.0184 1
0.0186 1
0.0188 1
0.019 1
0.0192 1
0.0194 1
0.0196 1
0.0198 1
0.02 1
0.0202 1
0.0204 1
0.0206 1
0.0208 1
0.021 1
0.0212 1
0.0214 1
0.0216 1
0.0218 1
0.022 1
0.0222 1
0.0224 1
0.0226 1
0.0228 1
0.023 1
0.0232 1
0.0234 1
0.0236 1
0.0238 1
0.024 1
0.0242 0.9998
0.0244 1
0.0246 1
0.0248 1
0.025 1
0.0252 1
0.0254 1
0.0256 1
0.0258 1
0.026 1
0.0262 1
0.0264 1
0.0266 1
0.0267999999999999 1
0.0269999999999999 1
0.0271999999999999 1
0.0273999999999999 1
0.0275999999999999 1
0.0277999999999999 1
0.0279999999999999 1
0.0281999999999999 1
0.0283999999999999 1
0.0285999999999999 1
0.0287999999999999 1
0.0289999999999999 1
0.0291999999999999 1
0.0293999999999999 1
0.0295999999999999 1
0.0297999999999999 1
0.0299999999999999 0.9998
0.0301999999999999 1
0.0303999999999999 1
0.0305999999999999 1
0.0307999999999999 1
0.0309999999999999 1
0.0311999999999999 1
0.0313999999999999 1
0.0315999999999999 1
0.0317999999999999 0.9998
0.0319999999999999 1
0.0321999999999999 1
0.0323999999999999 1
0.0325999999999999 1
0.0327999999999999 0.9998
0.0329999999999999 1
0.0331999999999999 0.9996
0.0333999999999999 1
0.0335999999999999 1
0.0337999999999999 0.9996
0.0339999999999999 1
0.0341999999999999 0.9996
0.0343999999999999 0.9998
0.0345999999999999 1
0.0347999999999999 1
0.0349999999999999 1
0.0351999999999999 1
0.0353999999999999 1
0.0355999999999999 0.9998
0.0357999999999999 1
0.0359999999999999 1
0.0361999999999999 1
0.0363999999999999 1
0.0365999999999999 1
0.0367999999999999 1
0.0369999999999999 1
0.0371999999999999 1
0.0373999999999999 1
0.0375999999999999 1
0.0377999999999999 0.9996
0.0379999999999999 0.9996
0.0381999999999999 0.9998
0.0383999999999999 1
0.0385999999999999 1
0.0387999999999999 0.9998
0.0389999999999999 1
0.0391999999999999 0.9998
0.0393999999999999 1
0.0395999999999999 1
0.0397999999999999 1
0.0399999999999999 1
0.0401999999999999 0.9994
0.0403999999999999 1
0.0405999999999999 1
0.0407999999999999 1
0.0409999999999999 1
0.0411999999999999 1
0.0413999999999999 1
0.0415999999999999 1
0.0417999999999999 1
0.0419999999999999 1
0.0421999999999999 1
0.0423999999999999 0.9996
0.0425999999999999 0.9996
0.0427999999999999 1
0.0429999999999999 0.9996
0.0431999999999998 0.9998
0.0433999999999998 0.9996
0.0435999999999998 0.9998
0.0437999999999998 0.9998
0.0439999999999998 0.9994
0.0441999999999998 1
0.0443999999999998 1
0.0445999999999998 0.9992
0.0447999999999998 0.9996
0.0449999999999998 0.9996
0.0451999999999998 0.9996
0.0453999999999998 0.9998
0.0455999999999998 0.9992
0.0457999999999998 0.9994
0.0459999999999998 0.9998
0.0461999999999998 0.9998
0.0463999999999998 0.9998
0.0465999999999998 0.9998
0.0467999999999998 1
0.0469999999999998 0.9992
0.0471999999999998 1
0.0473999999999998 0.9992
0.0475999999999998 0.9992
0.0477999999999998 0.9998
0.0479999999999998 0.9994
0.0481999999999998 0.9992
0.0483999999999998 0.9994
0.0485999999999998 0.9996
0.0487999999999998 0.9998
0.0489999999999998 1
0.0491999999999998 0.9994
0.0493999999999998 0.9998
0.0495999999999998 0.9998
0.0497999999999998 0.9996
0.0499999999999998 0.9996
0.0501999999999998 0.9996
0.0503999999999998 0.9986
0.0505999999999998 0.999
0.0507999999999998 0.9998
0.0509999999999998 0.9998
0.0511999999999998 0.9992
0.0513999999999998 0.9994
0.0515999999999998 0.9996
0.0517999999999998 0.9996
0.0519999999999998 0.9998
0.0521999999999998 0.9992
0.0523999999999998 0.9992
0.0525999999999998 0.9998
0.0527999999999998 0.9996
0.0529999999999998 0.999
0.0531999999999998 0.9992
0.0533999999999998 0.9994
0.0535999999999998 0.9994
0.0537999999999998 0.9992
0.0539999999999998 0.9988
0.0541999999999998 0.9986
0.0543999999999998 0.9996
0.0545999999999998 0.9994
0.0547999999999998 0.9998
0.0549999999999998 0.9994
0.0551999999999998 0.9994
0.0553999999999998 0.9998
0.0555999999999998 0.9996
0.0557999999999998 0.9996
0.0559999999999998 0.9996
0.0561999999999998 0.9992
0.0563999999999998 0.9998
0.0565999999999998 0.9988
0.0567999999999998 0.999
0.0569999999999998 0.9998
0.0571999999999998 0.999
0.0573999999999998 0.9992
0.0575999999999998 0.9986
0.0577999999999998 0.9992
0.0579999999999998 0.9998
0.0581999999999998 0.9992
0.0583999999999998 0.9982
0.0585999999999998 0.9988
0.0587999999999998 0.9978
0.0589999999999998 0.9994
0.0591999999999998 0.9988
0.0593999999999998 0.9992
0.0595999999999998 0.9994
0.0597999999999997 0.9994
0.0599999999999997 0.999
0.0601999999999997 0.9982
0.0603999999999997 0.9994
0.0605999999999997 0.999
0.0607999999999997 0.9992
0.0609999999999997 0.9988
0.0611999999999997 0.9992
0.0613999999999997 0.9992
0.0615999999999997 0.9986
0.0617999999999997 0.9986
0.0619999999999997 0.9988
0.0621999999999997 0.9982
0.0623999999999997 0.9992
0.0625999999999997 0.999
0.0627999999999997 0.999
0.0629999999999998 1
0.0631999999999998 0.9984
0.0633999999999998 0.999
0.0635999999999998 0.9988
0.0637999999999998 0.9982
0.0639999999999998 0.9986
0.0641999999999998 0.9982
0.0643999999999998 0.9988
0.0645999999999998 0.9984
0.0647999999999998 0.997
0.0649999999999998 0.9978
0.0651999999999998 0.9986
0.0653999999999998 0.9988
0.0655999999999998 0.9978
0.0657999999999998 0.9982
0.0659999999999998 0.9984
0.0661999999999998 0.9978
0.0663999999999998 0.9974
0.0665999999999999 0.9988
0.0667999999999999 0.9976
0.0669999999999999 0.9976
0.0671999999999999 0.9986
0.0673999999999999 0.9982
0.0675999999999999 0.9978
0.0677999999999999 0.999
0.0679999999999999 0.9968
0.0681999999999999 0.9976
0.0683999999999999 0.9984
0.0685999999999999 0.9976
0.0687999999999999 0.9986
0.0689999999999999 0.998
0.0691999999999999 0.9978
0.0693999999999999 0.997
0.0695999999999999 0.998
0.0697999999999999 0.997
0.07 0.9982
0.0702 0.998
0.0704 0.9984
0.0706 0.9968
0.0708 0.9978
0.071 0.9974
0.0712 0.9982
0.0714 0.9964
0.0716 0.9976
0.0718 0.997
0.072 0.9954
0.0722 0.998
0.0724 0.9988
0.0726 0.9968
0.0728 0.9982
0.073 0.9964
0.0732 0.9978
0.0734 0.9978
0.0736000000000001 0.997
0.0738000000000001 0.997
0.0740000000000001 0.9968
0.0742000000000001 0.9958
0.0744000000000001 0.9956
0.0746000000000001 0.9976
0.0748000000000001 0.9954
0.0750000000000001 0.996
0.0752000000000001 0.9958
0.0754000000000001 0.9968
0.0756000000000001 0.9964
0.0758000000000001 0.9964
0.0760000000000001 0.9964
0.0762000000000001 0.9944
0.0764000000000001 0.9956
0.0766000000000001 0.996
0.0768000000000001 0.996
0.0770000000000002 0.9964
0.0772000000000002 0.9962
0.0774000000000002 0.9964
0.0776000000000002 0.9954
0.0778000000000002 0.9976
0.0780000000000002 0.9956
0.0782000000000002 0.9964
0.0784000000000002 0.9962
0.0786000000000002 0.9952
0.0788000000000002 0.993
0.0790000000000002 0.997
0.0792000000000002 0.9958
0.0794000000000002 0.9956
0.0796000000000002 0.9968
0.0798000000000002 0.9954
0.0800000000000002 0.9956
0.0802000000000002 0.9946
0.0804000000000002 0.9948
0.0806000000000003 0.996
0.0808000000000003 0.9962
0.0810000000000003 0.9954
0.0812000000000003 0.9946
0.0814000000000003 0.9952
0.0816000000000003 0.9958
0.0818000000000003 0.9956
0.0820000000000003 0.9944
0.0822000000000003 0.9948
0.0824000000000003 0.9952
0.0826000000000003 0.9944
0.0828000000000003 0.9968
0.0830000000000003 0.9946
0.0832000000000003 0.9952
0.0834000000000003 0.9944
0.0836000000000003 0.9936
0.0838000000000003 0.9944
0.0840000000000004 0.997
0.0842000000000004 0.9952
0.0844000000000004 0.995
0.0846000000000004 0.9944
0.0848000000000004 0.993
0.0850000000000004 0.9954
0.0852000000000004 0.9954
0.0854000000000004 0.9936
0.0856000000000004 0.9932
0.0858000000000004 0.9952
0.0860000000000004 0.997
0.0862000000000004 0.9938
0.0864000000000004 0.9944
0.0866000000000004 0.993
0.0868000000000004 0.9944
0.0870000000000004 0.9948
0.0872000000000004 0.993
0.0874000000000004 0.9926
0.0876000000000005 0.9936
0.0878000000000005 0.9916
0.0880000000000005 0.9942
0.0882000000000005 0.9922
0.0884000000000005 0.9932
0.0886000000000005 0.9938
0.0888000000000005 0.9948
0.0890000000000005 0.9928
0.0892000000000005 0.9932
0.0894000000000005 0.9934
0.0896000000000005 0.9906
0.0898000000000005 0.9926
0.0900000000000005 0.9934
0.0902000000000005 0.9942
0.0904000000000005 0.9936
0.0906000000000005 0.9932
0.0908000000000005 0.992
0.0910000000000006 0.9926
0.0912000000000006 0.9906
0.0914000000000006 0.9928
0.0916000000000006 0.9912
0.0918000000000006 0.9918
0.0920000000000006 0.9928
0.0922000000000006 0.9948
0.0924000000000006 0.9946
0.0926000000000006 0.9922
0.0928000000000006 0.9924
0.0930000000000006 0.9922
0.0932000000000006 0.9916
0.0934000000000006 0.9926
0.0936000000000006 0.9912
0.0938000000000006 0.9912
0.0940000000000006 0.9924
0.0942000000000006 0.9912
0.0944000000000007 0.9916
0.0946000000000007 0.99
0.0948000000000007 0.991
0.0950000000000007 0.9918
0.0952000000000007 0.9906
0.0954000000000007 0.9918
0.0956000000000007 0.9912
0.0958000000000007 0.9894
0.0960000000000007 0.9888
0.0962000000000007 0.9914
0.0964000000000007 0.9888
0.0966000000000007 0.989
0.0968000000000007 0.9912
0.0970000000000007 0.9904
0.0972000000000007 0.9914
0.0974000000000007 0.9898
0.0976000000000007 0.9906
0.0978000000000007 0.9892
0.0980000000000008 0.99
0.0982000000000008 0.9866
0.0984000000000008 0.9912
0.0986000000000008 0.99
0.0988000000000008 0.9884
0.0990000000000008 0.9894
0.0992000000000008 0.9894
0.0994000000000008 0.9892
0.0996000000000008 0.9904
0.0998000000000008 0.9892
0.1 0.9896
0.1002 0.987
0.1004 0.9882
0.1006 0.9894
0.1008 0.9884
0.101 0.9888
0.1012 0.9878
0.1014 0.991
0.1016 0.9888
0.1018 0.989
0.102 0.986
0.1022 0.9884
0.1024 0.987
0.1026 0.9884
0.1028 0.9874
0.103 0.988
0.1032 0.9862
0.1034 0.9884
0.1036 0.9886
0.1038 0.9868
0.104 0.9868
0.1042 0.9848
0.1044 0.9872
0.1046 0.9856
0.1048 0.9826
0.105 0.9858
0.1052 0.9856
0.1054 0.9858
0.1056 0.9852
0.1058 0.985
0.106 0.9872
0.1062 0.9848
0.1064 0.9838
0.1066 0.985
0.1068 0.9852
0.107 0.989
0.1072 0.9864
0.1074 0.9872
0.1076 0.9834
0.1078 0.9838
0.108 0.9828
0.1082 0.9836
0.1084 0.9842
0.1086 0.985
0.1088 0.9878
0.109 0.9836
0.1092 0.9862
0.1094 0.9842
0.1096 0.9852
0.1098 0.9844
0.11 0.983
0.1102 0.9828
0.1104 0.9858
0.1106 0.9834
0.1108 0.9838
0.111 0.9858
0.1112 0.9812
0.1114 0.9818
0.1116 0.9826
0.1118 0.982
0.112 0.9814
0.1122 0.9806
0.1124 0.9796
0.1126 0.9782
0.1128 0.9814
0.113 0.98
0.1132 0.9776
0.1134 0.9802
0.1136 0.9824
0.1138 0.98
0.114 0.9806
0.1142 0.9808
0.1144 0.9824
0.1146 0.9772
0.1148 0.9808
0.115 0.9798
0.1152 0.9802
0.1154 0.9814
0.1156 0.9806
0.1158 0.977
0.116 0.9774
0.1162 0.978
0.1164 0.979
0.1166 0.979
0.1168 0.9766
0.117 0.9816
0.1172 0.9754
0.117400000000001 0.9816
0.117600000000001 0.9786
0.117800000000001 0.975
0.118000000000001 0.9794
0.118200000000001 0.9774
0.118400000000001 0.9786
0.118600000000001 0.979
0.118800000000001 0.9784
0.119000000000001 0.9794
0.119200000000001 0.98
0.119400000000001 0.974
0.119600000000001 0.973
0.119800000000001 0.972
0.120000000000001 0.9754
0.120200000000001 0.9728
0.120400000000001 0.9762
0.120600000000001 0.98
0.120800000000001 0.9814
0.121000000000001 0.9738
0.121200000000001 0.9762
0.121400000000001 0.9728
0.121600000000001 0.9784
0.121800000000001 0.9782
0.122000000000001 0.976
0.122200000000001 0.9728
0.122400000000001 0.9746
0.122600000000001 0.9738
0.122800000000001 0.9682
0.123000000000001 0.9756
0.123200000000001 0.97
0.123400000000001 0.9716
0.123600000000001 0.9718
0.123800000000001 0.9692
0.124000000000001 0.9754
0.124200000000001 0.9694
0.124400000000001 0.973
0.124600000000001 0.9682
0.124800000000001 0.9692
0.125000000000001 0.971
0.125200000000001 0.9718
0.125400000000001 0.975
0.125600000000001 0.9698
0.125800000000001 0.9694
0.126000000000001 0.9686
0.126200000000001 0.9754
0.126400000000001 0.968
0.126600000000001 0.9682
0.126800000000001 0.971
0.127000000000001 0.9734
0.127200000000001 0.9712
0.127400000000001 0.9656
0.127600000000001 0.9682
0.127800000000001 0.9642
0.128000000000001 0.9702
0.128200000000001 0.9644
0.128400000000001 0.9672
0.128600000000001 0.9684
0.128800000000001 0.9672
0.129000000000001 0.9644
0.129200000000001 0.9674
0.129400000000001 0.9652
0.129600000000001 0.966
0.129800000000001 0.9678
0.130000000000001 0.965
0.130200000000001 0.969
0.130400000000001 0.9632
0.130600000000001 0.9682
0.130800000000001 0.9636
0.131000000000001 0.9646
0.131200000000001 0.9648
0.131400000000001 0.966
0.131600000000001 0.9632
0.131800000000001 0.969
0.132000000000001 0.9606
0.132200000000001 0.961
0.132400000000001 0.9646
0.132600000000001 0.9658
0.132800000000001 0.9664
0.133000000000001 0.9624
0.133200000000001 0.9644
0.133400000000001 0.9628
0.133600000000001 0.965
0.133800000000001 0.9648
0.134000000000001 0.9606
0.134200000000001 0.9642
0.134400000000001 0.9634
0.134600000000001 0.9558
0.134800000000001 0.9604
0.135000000000001 0.9624
0.135200000000001 0.9606
0.135400000000001 0.9634
0.135600000000001 0.9566
0.135800000000001 0.961
0.136000000000001 0.9594
0.136200000000001 0.9564
0.136400000000001 0.9608
0.136600000000001 0.9578
0.136800000000001 0.958
0.137000000000001 0.9576
0.137200000000001 0.9576
0.137400000000001 0.9556
0.137600000000001 0.9578
0.137800000000001 0.9572
0.138000000000001 0.9558
0.138200000000001 0.9492
0.138400000000001 0.9534
0.138600000000001 0.9592
0.138800000000001 0.953
0.139000000000001 0.9546
0.139200000000001 0.9498
0.139400000000001 0.9556
0.139600000000001 0.9566
0.139800000000001 0.9522
0.140000000000001 0.9588
0.140200000000001 0.9508
0.140400000000001 0.9522
0.140600000000001 0.954
0.140800000000001 0.9518
0.141000000000001 0.9516
0.141200000000001 0.9448
0.141400000000001 0.956
0.141600000000001 0.9512
0.141800000000001 0.9518
0.142000000000001 0.9506
0.142200000000001 0.9478
0.142400000000001 0.9458
0.142600000000001 0.9508
0.142800000000001 0.9504
0.143000000000001 0.9508
0.143200000000001 0.9462
0.143400000000001 0.9466
0.143600000000001 0.9488
0.143800000000001 0.9496
0.144000000000001 0.9464
0.144200000000001 0.943
0.144400000000001 0.9474
0.144600000000001 0.9482
0.144800000000001 0.9488
0.145000000000001 0.941
0.145200000000001 0.9426
0.145400000000001 0.9448
0.145600000000001 0.9448
0.145800000000001 0.9484
0.146000000000001 0.9438
0.146200000000001 0.9448
0.146400000000001 0.9394
0.146600000000001 0.9394
0.146800000000001 0.943
0.147000000000001 0.941
0.147200000000001 0.936
0.147400000000001 0.941
0.147600000000001 0.9426
0.147800000000001 0.937
0.148000000000001 0.9472
0.148200000000001 0.9444
0.148400000000001 0.9456
0.148600000000001 0.9422
0.148800000000001 0.9408
0.149000000000001 0.9402
0.149200000000001 0.9352
0.149400000000001 0.9304
0.149600000000001 0.938
0.149800000000001 0.9366
0.150000000000001 0.9366
0.150200000000001 0.938
0.150400000000001 0.9362
0.150600000000001 0.9346
0.150800000000001 0.9328
0.151000000000001 0.9354
0.151200000000001 0.9346
0.151400000000001 0.9286
0.151600000000001 0.9314
0.151800000000001 0.9274
0.152000000000001 0.9382
0.152200000000002 0.9326
0.152400000000002 0.9262
0.152600000000002 0.9274
0.152800000000002 0.9298
0.153000000000002 0.9282
0.153200000000002 0.9348
0.153400000000002 0.9284
0.153600000000002 0.9314
0.153800000000002 0.9334
0.154000000000002 0.9306
0.154200000000002 0.934
0.154400000000002 0.9356
0.154600000000002 0.9346
0.154800000000002 0.924
0.155000000000002 0.9264
0.155200000000002 0.928
0.155400000000002 0.93
0.155600000000002 0.9204
0.155800000000002 0.9254
0.156000000000002 0.9204
0.156200000000002 0.9182
0.156400000000002 0.919
0.156600000000002 0.9206
0.156800000000002 0.921
0.157000000000002 0.9246
0.157200000000002 0.9226
0.157400000000002 0.9216
0.157600000000002 0.9174
0.157800000000002 0.9132
0.158000000000002 0.9212
0.158200000000002 0.9162
0.158400000000002 0.9196
0.158600000000002 0.9226
0.158800000000002 0.9152
0.159000000000002 0.9122
0.159200000000002 0.9156
0.159400000000002 0.917
0.159600000000002 0.9148
0.159800000000002 0.925
0.160000000000002 0.9166
0.160200000000002 0.9142
0.160400000000002 0.9108
0.160600000000002 0.9142
0.160800000000002 0.9066
0.161000000000002 0.9146
0.161200000000002 0.9152
0.161400000000002 0.9144
0.161600000000002 0.906
0.161800000000002 0.9068
0.162000000000002 0.909
0.162200000000002 0.908
0.162400000000002 0.9076
0.162600000000002 0.9158
0.162800000000002 0.9086
0.163000000000002 0.9102
0.163200000000002 0.9106
0.163400000000002 0.9
0.163600000000002 0.9044
0.163800000000002 0.8962
0.164000000000002 0.903
0.164200000000002 0.9054
0.164400000000002 0.908
0.164600000000002 0.9046
0.164800000000002 0.899
0.165000000000002 0.9048
0.165200000000002 0.8932
0.165400000000002 0.8994
0.165600000000002 0.898
0.165800000000002 0.8938
0.166000000000002 0.8962
0.166200000000002 0.898
0.166400000000002 0.8942
0.166600000000002 0.896
0.166800000000002 0.8886
0.167000000000002 0.902
0.167200000000002 0.897
0.167400000000002 0.897
0.167600000000002 0.89
0.167800000000002 0.8928
0.168000000000002 0.8966
0.168200000000002 0.8994
0.168400000000002 0.8954
0.168600000000002 0.8984
0.168800000000002 0.8938
0.169000000000002 0.8822
0.169200000000002 0.8894
0.169400000000002 0.8894
0.169600000000002 0.8922
0.169800000000002 0.8892
0.170000000000002 0.8852
0.170200000000002 0.8856
0.170400000000002 0.8922
0.170600000000002 0.8854
0.170800000000002 0.888
0.171000000000002 0.8766
0.171200000000002 0.8802
0.171400000000002 0.8864
0.171600000000002 0.8718
0.171800000000002 0.8738
0.172000000000002 0.8644
0.172200000000002 0.8796
0.172400000000002 0.8758
0.172600000000002 0.879
0.172800000000002 0.8758
0.173000000000002 0.877
0.173200000000002 0.8678
0.173400000000002 0.8842
0.173600000000002 0.8784
0.173800000000002 0.8746
0.174000000000002 0.8728
0.174200000000002 0.869
0.174400000000002 0.8614
0.174600000000002 0.8704
0.174800000000002 0.8632
0.175000000000002 0.8712
0.175200000000002 0.8688
0.175400000000002 0.8714
0.175600000000002 0.8602
0.175800000000002 0.8728
0.176000000000002 0.8628
0.176200000000002 0.8632
0.176400000000002 0.8716
0.176600000000002 0.8634
0.176800000000002 0.8658
0.177000000000002 0.8506
0.177200000000002 0.8564
0.177400000000002 0.8736
0.177600000000002 0.8582
0.177800000000002 0.853
0.178000000000002 0.8598
0.178200000000002 0.8526
0.178400000000002 0.8496
0.178600000000002 0.857
0.178800000000002 0.8472
0.179000000000002 0.8458
0.179200000000002 0.8514
0.179400000000002 0.8572
0.179600000000002 0.8588
0.179800000000002 0.8508
0.180000000000002 0.8504
0.180200000000002 0.8406
0.180400000000002 0.8498
0.180600000000002 0.8486
0.180800000000002 0.8444
0.181000000000002 0.8384
0.181200000000002 0.8444
0.181400000000002 0.8464
0.181600000000002 0.8396
0.181800000000002 0.8402
0.182000000000002 0.8462
0.182200000000002 0.8452
0.182400000000002 0.8328
0.182600000000002 0.8462
0.182800000000002 0.8382
0.183000000000002 0.8422
0.183200000000002 0.831
0.183400000000002 0.8442
0.183600000000002 0.8366
0.183800000000002 0.837
0.184000000000002 0.8216
0.184200000000002 0.8364
0.184400000000002 0.8212
0.184600000000002 0.8306
0.184800000000002 0.8312
0.185000000000002 0.824
0.185200000000002 0.8304
0.185400000000002 0.8164
0.185600000000002 0.82
0.185800000000002 0.8266
0.186000000000002 0.8254
0.186200000000002 0.824
0.186400000000002 0.8198
0.186600000000002 0.8242
0.186800000000002 0.8204
0.187000000000002 0.8108
0.187200000000003 0.8204
0.187400000000003 0.819
0.187600000000003 0.8126
0.187800000000003 0.82
0.188000000000003 0.8152
0.188200000000003 0.814
0.188400000000003 0.8172
0.188600000000003 0.8128
0.188800000000003 0.8092
0.189000000000003 0.8042
0.189200000000003 0.811
0.189400000000003 0.8118
0.189600000000003 0.8078
0.189800000000003 0.8016
0.190000000000003 0.7996
0.190200000000003 0.8114
0.190400000000003 0.8008
0.190600000000003 0.7986
0.190800000000003 0.8068
0.191000000000003 0.7898
0.191200000000003 0.8046
0.191400000000003 0.7874
0.191600000000003 0.7958
0.191800000000003 0.7928
0.192000000000003 0.7884
0.192200000000003 0.7956
0.192400000000003 0.7912
0.192600000000003 0.792
0.192800000000003 0.7952
0.193000000000003 0.7934
0.193200000000003 0.7948
0.193400000000003 0.788
0.193600000000003 0.7756
0.193800000000003 0.7944
0.194000000000003 0.784
0.194200000000003 0.7842
0.194400000000003 0.776
0.194600000000003 0.7734
0.194800000000003 0.7808
0.195000000000003 0.7648
0.195200000000003 0.7746
0.195400000000003 0.7774
0.195600000000003 0.7682
0.195800000000003 0.773
0.196000000000003 0.768
0.196200000000003 0.7682
0.196400000000003 0.7586
0.196600000000003 0.7538
0.196800000000003 0.763
0.197000000000003 0.76
0.197200000000003 0.7662
0.197400000000003 0.7614
0.197600000000003 0.7586
0.197800000000003 0.7536
0.198000000000003 0.7464
0.198200000000003 0.7678
0.198400000000003 0.7506
0.198600000000003 0.7574
0.198800000000003 0.7428
0.199000000000003 0.7512
0.199200000000003 0.7442
0.199400000000003 0.7466
0.199600000000003 0.738
0.199800000000003 0.7536
0.200000000000003 0.749
0.200200000000003 0.7422
0.200400000000003 0.7384
0.200600000000003 0.738
0.200800000000003 0.739
0.201000000000003 0.7322
0.201200000000003 0.7482
0.201400000000003 0.7306
0.201600000000003 0.7384
0.201800000000003 0.7454
0.202000000000003 0.726
0.202200000000003 0.7286
0.202400000000003 0.7172
0.202600000000003 0.7314
0.202800000000003 0.7256
0.203000000000003 0.733
0.203200000000003 0.7238
0.203400000000003 0.7164
0.203600000000003 0.7196
0.203800000000003 0.7292
0.204000000000003 0.717
0.204200000000003 0.7066
0.204400000000003 0.7144
0.204600000000003 0.7132
0.204800000000003 0.7232
0.205000000000003 0.7078
0.205200000000003 0.713
0.205400000000003 0.7196
0.205600000000003 0.7148
0.205800000000003 0.704
0.206000000000003 0.7114
0.206200000000003 0.716
0.206400000000003 0.6958
0.206600000000003 0.7046
0.206800000000003 0.695
0.207000000000003 0.683
0.207200000000003 0.7024
0.207400000000003 0.6972
0.207600000000003 0.6926
0.207800000000003 0.6988
0.208000000000003 0.6846
0.208200000000003 0.6998
0.208400000000003 0.6834
0.208600000000003 0.6998
0.208800000000003 0.6994
0.209000000000003 0.686
0.209200000000003 0.6828
0.209400000000003 0.6876
0.209600000000003 0.679
0.209800000000003 0.6682
0.210000000000003 0.6798
0.210200000000003 0.6724
0.210400000000003 0.6814
0.210600000000003 0.6738
0.210800000000003 0.6606
0.211000000000003 0.6712
0.211200000000003 0.673
0.211400000000003 0.6592
0.211600000000003 0.667
0.211800000000003 0.6656
0.212000000000003 0.6626
0.212200000000003 0.6648
0.212400000000003 0.6612
0.212600000000003 0.6582
0.212800000000003 0.6452
0.213000000000003 0.664
0.213200000000003 0.6636
0.213400000000003 0.655
0.213600000000003 0.64
0.213800000000003 0.6436
0.214000000000003 0.6452
0.214200000000003 0.6472
0.214400000000003 0.6486
0.214600000000003 0.641
0.214800000000003 0.6426
0.215000000000003 0.6432
0.215200000000003 0.6368
0.215400000000003 0.6318
0.215600000000003 0.6326
0.215800000000003 0.6328
0.216000000000003 0.6412
0.216200000000003 0.6272
0.216400000000003 0.6238
0.216600000000003 0.6314
0.216800000000003 0.6208
0.217000000000003 0.6224
0.217200000000003 0.6222
0.217400000000003 0.6288
0.217600000000003 0.6158
0.217800000000003 0.6172
0.218000000000003 0.6176
0.218200000000003 0.6108
0.218400000000003 0.608
0.218600000000003 0.6038
0.218800000000003 0.6036
0.219000000000003 0.5912
0.219200000000003 0.6002
0.219400000000003 0.6008
0.219600000000003 0.5922
0.219800000000003 0.6032
0.220000000000003 0.5944
0.220200000000003 0.5848
0.220400000000003 0.5938
0.220600000000003 0.593
0.220800000000003 0.5942
0.221000000000003 0.5836
0.221200000000003 0.5912
0.221400000000003 0.589
0.221600000000003 0.5836
0.221800000000003 0.5896
0.222000000000004 0.5836
0.222200000000004 0.5792
0.222400000000004 0.5864
0.222600000000004 0.5698
0.222800000000004 0.5834
0.223000000000004 0.5846
0.223200000000004 0.581
0.223400000000004 0.581
0.223600000000004 0.5668
0.223800000000004 0.5586
0.224000000000004 0.5554
0.224200000000004 0.5544
0.224400000000004 0.5556
0.224600000000004 0.5566
0.224800000000004 0.5678
0.225000000000004 0.5472
0.225200000000004 0.551
0.225400000000004 0.5582
0.225600000000004 0.5492
0.225800000000004 0.5454
0.226000000000004 0.5572
0.226200000000004 0.548
0.226400000000004 0.5418
0.226600000000004 0.5412
0.226800000000004 0.5464
0.227000000000004 0.541
0.227200000000004 0.5354
0.227400000000004 0.5546
0.227600000000004 0.5294
0.227800000000004 0.529
0.228000000000004 0.5316
0.228200000000004 0.5236
0.228400000000004 0.5198
0.228600000000004 0.5328
0.228800000000004 0.5246
0.229000000000004 0.5194
0.229200000000004 0.5246
0.229400000000004 0.5192
0.229600000000004 0.5222
0.229800000000004 0.523
0.230000000000004 0.5174
0.230200000000004 0.5102
0.230400000000004 0.5098
0.230600000000004 0.5032
0.230800000000004 0.5114
0.231000000000004 0.501
0.231200000000004 0.503
0.231400000000004 0.4996
0.231600000000004 0.5006
0.231800000000004 0.496
0.232000000000004 0.5006
0.232200000000004 0.4848
0.232400000000004 0.5022
0.232600000000004 0.4938
0.232800000000004 0.4954
0.233000000000004 0.4956
0.233200000000004 0.4782
0.233400000000004 0.4758
0.233600000000004 0.4836
0.233800000000004 0.4786
0.234000000000004 0.4814
0.234200000000004 0.4764
0.234400000000004 0.4706
0.234600000000004 0.476
0.234800000000004 0.473
0.235000000000004 0.4694
0.235200000000004 0.468
0.235400000000004 0.4616
0.235600000000004 0.4646
0.235800000000004 0.4638
0.236000000000004 0.4716
0.236200000000004 0.4644
0.236400000000004 0.461
0.236600000000004 0.4566
0.236800000000004 0.4518
0.237000000000004 0.4554
0.237200000000004 0.4504
0.237400000000004 0.452
0.237600000000004 0.458
0.237800000000004 0.4364
0.238000000000004 0.4466
0.238200000000004 0.4442
0.238400000000004 0.4322
0.238600000000004 0.4358
0.238800000000004 0.4288
0.239000000000004 0.432
0.239200000000004 0.4234
0.239400000000004 0.4376
0.239600000000004 0.4384
0.239800000000004 0.4332
0.240000000000004 0.4276
0.240200000000004 0.4216
0.240400000000004 0.42
0.240600000000004 0.4216
0.240800000000004 0.4172
0.241000000000004 0.4242
0.241200000000004 0.4068
0.241400000000004 0.4154
0.241600000000004 0.42
0.241800000000004 0.4024
0.242000000000004 0.4128
0.242200000000004 0.4054
0.242400000000004 0.4042
0.242600000000004 0.401
0.242800000000004 0.404
0.243000000000004 0.4012
0.243200000000004 0.3978
0.243400000000004 0.4004
0.243600000000004 0.3894
0.243800000000004 0.3876
0.244000000000004 0.3968
0.244200000000004 0.3964
0.244400000000004 0.3918
0.244600000000004 0.3892
0.244800000000004 0.3804
0.245000000000004 0.3692
0.245200000000004 0.3826
0.245400000000004 0.3718
0.245600000000004 0.3744
0.245800000000004 0.3628
0.246000000000004 0.3682
0.246200000000004 0.3672
0.246400000000004 0.364
0.246600000000004 0.3534
0.246800000000004 0.3708
0.247000000000004 0.3584
0.247200000000004 0.356
0.247400000000004 0.3676
0.247600000000004 0.3526
0.247800000000004 0.3534
0.248000000000004 0.3494
0.248200000000004 0.3578
0.248400000000004 0.3464
0.248600000000004 0.3486
0.248800000000004 0.3354
0.249000000000004 0.3506
0.249200000000004 0.352
0.249400000000004 0.338
0.249600000000004 0.3436
0.249800000000004 0.3508
0.250000000000004 0.3322
0.250200000000004 0.3336
0.250400000000004 0.3258
0.250600000000004 0.332
0.250800000000004 0.3484
0.251000000000004 0.34
0.251200000000004 0.3248
0.251400000000004 0.3266
0.251600000000004 0.3246
0.251800000000004 0.3194
0.252000000000004 0.3248
0.252200000000004 0.3158
0.252400000000004 0.3086
0.252600000000004 0.3286
0.252800000000004 0.3186
0.253000000000004 0.3086
0.253200000000004 0.3086
0.253400000000004 0.3128
0.253600000000004 0.3146
0.253800000000004 0.3036
0.254000000000004 0.2964
0.254200000000004 0.304
0.254400000000004 0.315
0.254600000000004 0.309
0.254800000000004 0.3034
0.255000000000004 0.2896
0.255200000000004 0.2902
0.255400000000004 0.279
0.255600000000004 0.288
0.255800000000004 0.288
0.256000000000004 0.2772
0.256200000000004 0.285
0.256400000000004 0.2946
0.256600000000004 0.2696
0.256800000000004 0.2754
0.257000000000004 0.2848
0.257200000000003 0.2744
0.257400000000003 0.263
0.257600000000003 0.2768
0.257800000000003 0.2732
0.258000000000003 0.2636
0.258200000000003 0.2686
0.258400000000003 0.2732
0.258600000000003 0.2716
0.258800000000003 0.2656
0.259000000000003 0.2594
0.259200000000003 0.2582
0.259400000000003 0.2614
0.259600000000003 0.2502
0.259800000000003 0.2694
0.260000000000003 0.2536
0.260200000000003 0.26
0.260400000000003 0.2558
0.260600000000003 0.2618
0.260800000000003 0.2614
0.261000000000003 0.252
0.261200000000003 0.247
0.261400000000003 0.2416
0.261600000000003 0.229
0.261800000000003 0.244
0.262000000000003 0.2402
0.262200000000003 0.2418
0.262400000000003 0.2328
0.262600000000003 0.2348
0.262800000000003 0.237
0.263000000000003 0.2294
0.263200000000003 0.2346
0.263400000000003 0.2298
0.263600000000003 0.2194
0.263800000000003 0.2232
0.264000000000003 0.2368
0.264200000000003 0.2194
0.264400000000003 0.2152
0.264600000000003 0.2294
0.264800000000003 0.2186
0.265000000000003 0.2218
0.265200000000003 0.2196
0.265400000000003 0.2228
0.265600000000003 0.2146
0.265800000000003 0.2212
0.266000000000003 0.2104
0.266200000000002 0.2148
0.266400000000002 0.217
0.266600000000002 0.2112
0.266800000000002 0.2102
0.267000000000002 0.202
0.267200000000002 0.1974
0.267400000000002 0.2002
0.267600000000002 0.2156
0.267800000000002 0.199
0.268000000000002 0.1956
0.268200000000002 0.1908
0.268400000000002 0.1928
0.268600000000002 0.1916
0.268800000000002 0.1912
0.269000000000002 0.1992
0.269200000000002 0.1894
0.269400000000002 0.1938
0.269600000000002 0.1854
0.269800000000002 0.1862
0.270000000000002 0.1874
0.270200000000002 0.1904
0.270400000000002 0.1734
0.270600000000002 0.1776
0.270800000000002 0.1862
0.271000000000002 0.175
0.271200000000002 0.1786
0.271400000000002 0.1714
0.271600000000002 0.1718
0.271800000000002 0.1782
0.272000000000002 0.1746
0.272200000000002 0.1772
0.272400000000002 0.172
0.272600000000002 0.1694
0.272800000000002 0.1658
0.273000000000002 0.1682
0.273200000000002 0.1736
0.273400000000002 0.1612
0.273600000000002 0.1638
0.273800000000002 0.1632
0.274000000000002 0.1584
0.274200000000002 0.1594
0.274400000000002 0.1664
0.274600000000002 0.159
0.274800000000002 0.1518
0.275000000000002 0.1576
0.275200000000001 0.163
0.275400000000001 0.1488
0.275600000000001 0.1546
0.275800000000001 0.1446
0.276000000000001 0.1426
0.276200000000001 0.1508
0.276400000000001 0.1486
0.276600000000001 0.1394
0.276800000000001 0.1462
0.277000000000001 0.1388
0.277200000000001 0.1454
0.277400000000001 0.1354
0.277600000000001 0.1462
0.277800000000001 0.145
0.278000000000001 0.1394
0.278200000000001 0.1402
0.278400000000001 0.1334
0.278600000000001 0.1324
0.278800000000001 0.1358
0.279000000000001 0.132
0.279200000000001 0.1328
0.279400000000001 0.129
0.279600000000001 0.124
0.279800000000001 0.1334
0.280000000000001 0.117
0.280200000000001 0.1284
0.280400000000001 0.1246
0.280600000000001 0.1234
0.280800000000001 0.1224
0.281000000000001 0.1186
0.281200000000001 0.1254
0.281400000000001 0.119
0.281600000000001 0.1184
0.281800000000001 0.1128
0.282000000000001 0.1082
0.282200000000001 0.1232
0.282400000000001 0.1082
0.282600000000001 0.1084
0.282800000000001 0.1106
0.283000000000001 0.1092
0.283200000000001 0.1116
0.283400000000001 0.1116
0.283600000000001 0.1178
0.283800000000001 0.1076
0.284000000000001 0.111
0.284200000000001 0.1104
0.2844 0.1072
0.2846 0.107
0.2848 0.1052
0.285 0.1046
0.2852 0.097
0.2854 0.1102
0.2856 0.1082
0.2858 0.101
0.286 0.1034
0.2862 0.1
0.2864 0.0912
0.2866 0.093
0.2868 0.099
0.287 0.0952
0.2872 0.0944
0.2874 0.0906
0.2876 0.0862
0.2878 0.0912
0.288 0.093
0.2882 0.0924
0.2884 0.0924
0.2886 0.097
0.2888 0.0862
0.289 0.0822
0.2892 0.084
0.2894 0.079
0.2896 0.0832
0.2898 0.078
0.29 0.0792
0.2902 0.0786
0.2904 0.0842
0.2906 0.083
0.2908 0.0798
0.291 0.082
0.2912 0.0788
0.2914 0.083
0.2916 0.0806
0.2918 0.0766
0.292 0.0746
0.2922 0.0718
0.2924 0.0716
0.2926 0.0694
0.2928 0.0718
0.293 0.0656
0.2932 0.0682
0.293399999999999 0.0738
0.293599999999999 0.0702
0.293799999999999 0.0656
0.293999999999999 0.0682
0.294199999999999 0.0688
0.294399999999999 0.0704
0.294599999999999 0.0652
0.294799999999999 0.064
0.294999999999999 0.0662
0.295199999999999 0.0644
0.295399999999999 0.0636
0.295599999999999 0.0606
0.295799999999999 0.0614
0.295999999999999 0.0636
0.296199999999999 0.0604
0.296399999999999 0.0624
0.296599999999999 0.0596
0.296799999999999 0.0506
0.296999999999999 0.058
0.297199999999999 0.054
0.297399999999999 0.0568
0.297599999999999 0.0566
0.297799999999999 0.0576
0.297999999999999 0.0526
0.298199999999999 0.0562
0.298399999999999 0.0574
0.298599999999999 0.056
0.298799999999999 0.055
0.298999999999999 0.0546
0.299199999999999 0.0536
0.299399999999999 0.0524
0.299599999999999 0.0486
0.299799999999999 0.0504
0.299999999999999 0.0486
0.300199999999999 0.0488
0.300399999999999 0.0454
0.300599999999999 0.0482
0.300799999999999 0.051
0.300999999999999 0.0482
0.301199999999999 0.0442
0.301399999999999 0.0504
0.301599999999999 0.0412
0.301799999999999 0.0454
0.301999999999999 0.041
0.302199999999999 0.043
0.302399999999999 0.0414
0.302599999999998 0.0434
0.302799999999998 0.0468
0.302999999999998 0.0384
0.303199999999998 0.0428
0.303399999999998 0.036
0.303599999999998 0.0406
0.303799999999998 0.0408
0.303999999999998 0.043
0.304199999999998 0.0404
0.304399999999998 0.0404
0.304599999999998 0.0402
0.304799999999998 0.038
0.304999999999998 0.035
0.305199999999998 0.0412
0.305399999999998 0.0352
0.305599999999998 0.0382
0.305799999999998 0.0332
0.305999999999998 0.0394
0.306199999999998 0.037
0.306399999999998 0.0308
0.306599999999998 0.0336
0.306799999999998 0.0372
0.306999999999998 0.0338
0.307199999999998 0.0346
0.307399999999998 0.0328
0.307599999999998 0.034
0.307799999999998 0.0314
0.307999999999998 0.033
0.308199999999998 0.0334
0.308399999999998 0.029
0.308599999999998 0.0276
0.308799999999998 0.0312
0.308999999999998 0.032
0.309199999999998 0.0326
0.309399999999998 0.0282
0.309599999999998 0.032
0.309799999999998 0.028
0.309999999999998 0.03
0.310199999999998 0.0288
0.310399999999998 0.0274
0.310599999999998 0.029
0.310799999999998 0.024
0.310999999999998 0.0258
0.311199999999998 0.027
0.311399999999998 0.0254
0.311599999999997 0.0214
0.311799999999997 0.0256
0.311999999999997 0.0232
0.312199999999997 0.0216
0.312399999999997 0.0248
0.312599999999997 0.0198
0.312799999999997 0.0226
0.312999999999997 0.0294
0.313199999999997 0.0274
0.313399999999997 0.0238
0.313599999999997 0.0252
0.313799999999997 0.0238
0.313999999999997 0.0284
0.314199999999997 0.0216
0.314399999999997 0.0216
0.314599999999997 0.0204
0.314799999999997 0.0222
0.314999999999997 0.0208
0.315199999999997 0.0224
0.315399999999997 0.0196
0.315599999999997 0.0212
0.315799999999997 0.0206
0.315999999999997 0.021
0.316199999999997 0.0212
0.316399999999997 0.0192
0.316599999999997 0.0186
0.316799999999997 0.018
0.316999999999997 0.0198
0.317199999999997 0.0172
0.317399999999997 0.021
0.317599999999997 0.017
0.317799999999997 0.017
0.317999999999997 0.017
0.318199999999997 0.0168
0.318399999999997 0.0178
0.318599999999997 0.022
0.318799999999997 0.016
0.318999999999997 0.0168
0.319199999999997 0.0142
0.319399999999997 0.0178
0.319599999999997 0.016
0.319799999999997 0.017
0.319999999999997 0.0148
0.320199999999997 0.0172
0.320399999999997 0.0132
0.320599999999996 0.014
0.320799999999996 0.0122
0.320999999999996 0.013
0.321199999999996 0.016
0.321399999999996 0.0142
0.321599999999996 0.015
0.321799999999996 0.0114
0.321999999999996 0.0116
0.322199999999996 0.0142
0.322399999999996 0.016
0.322599999999996 0.012
0.322799999999996 0.015
0.322999999999996 0.009
0.323199999999996 0.0126
0.323399999999996 0.0138
0.323599999999996 0.012
0.323799999999996 0.012
0.323999999999996 0.011
0.324199999999996 0.012
0.324399999999996 0.0102
0.324599999999996 0.0098
0.324799999999996 0.0118
0.324999999999996 0.0104
0.325199999999996 0.0102
0.325399999999996 0.01
0.325599999999996 0.0112
0.325799999999996 0.009
0.325999999999996 0.0118
0.326199999999996 0.01
0.326399999999996 0.0094
0.326599999999996 0.0066
0.326799999999996 0.0118
0.326999999999996 0.0088
0.327199999999996 0.0102
0.327399999999996 0.0114
0.327599999999996 0.0066
0.327799999999996 0.01
0.327999999999996 0.0068
0.328199999999996 0.0064
0.328399999999996 0.0074
0.328599999999996 0.0078
0.328799999999996 0.0062
0.328999999999996 0.0122
0.329199999999996 0.0092
0.329399999999996 0.006
0.329599999999996 0.0098
0.329799999999995 0.007
0.329999999999995 0.007
0.330199999999995 0.0064
0.330399999999995 0.0074
0.330599999999995 0.0052
0.330799999999995 0.0062
0.330999999999995 0.0082
0.331199999999995 0.0066
0.331399999999995 0.0066
0.331599999999995 0.008
0.331799999999995 0.0058
0.331999999999995 0.0068
0.332199999999995 0.0068
0.332399999999995 0.0062
0.332599999999995 0.006
0.332799999999995 0.0054
0.332999999999995 0.0046
0.333199999999995 0.005
0.333399999999995 0.0066
0.333599999999995 0.006
0.333799999999995 0.0038
0.333999999999995 0.0054
0.334199999999995 0.0066
0.334399999999995 0.0064
0.334599999999995 0.0068
0.334799999999995 0.0062
0.334999999999995 0.0052
0.335199999999995 0.0034
0.335399999999995 0.0048
0.335599999999995 0.004
0.335799999999995 0.0048
0.335999999999995 0.0056
0.336199999999995 0.0044
0.336399999999995 0.0042
0.336599999999995 0.0058
0.336799999999995 0.004
0.336999999999995 0.0038
0.337199999999995 0.0052
0.337399999999995 0.005
0.337599999999995 0.005
0.337799999999995 0.0056
0.337999999999995 0.004
0.338199999999995 0.006
0.338399999999995 0.0032
0.338599999999995 0.0052
0.338799999999994 0.0036
0.338999999999994 0.0036
0.339199999999994 0.0034
0.339399999999994 0.0032
0.339599999999994 0.0022
0.339799999999994 0.0034
0.339999999999994 0.0026
0.340199999999994 0.0042
0.340399999999994 0.0028
0.340599999999994 0.0024
0.340799999999994 0.0022
0.340999999999994 0.0038
0.341199999999994 0.0034
0.341399999999994 0.0026
0.341599999999994 0.0024
0.341799999999994 0.0052
0.341999999999994 0.0036
0.342199999999994 0.0038
0.342399999999994 0.0026
0.342599999999994 0.004
0.342799999999994 0.0036
0.342999999999994 0.0014
0.343199999999994 0.0032
0.343399999999994 0.0016
0.343599999999994 0.0016
0.343799999999994 0.002
0.343999999999994 0.0026
0.344199999999994 0.0014
0.344399999999994 0.0012
0.344599999999994 0.0026
0.344799999999994 0.0028
0.344999999999994 0.0024
0.345199999999994 0.0022
0.345399999999994 0.0016
0.345599999999994 0.003
0.345799999999994 0.002
0.345999999999994 0.0024
0.346199999999994 0.0036
0.346399999999994 0.0012
0.346599999999994 0.0038
0.346799999999994 0.0018
0.346999999999994 0.0018
0.347199999999994 0.0012
0.347399999999994 0.0014
0.347599999999994 0.0026
0.347799999999994 0.0004
0.347999999999993 0.0014
0.348199999999993 0.0036
0.348399999999993 0.0012
0.348599999999993 0.0016
0.348799999999993 0.0016
0.348999999999993 0.0018
0.349199999999993 0.0016
0.349399999999993 0.002
0.349599999999993 0.0028
0.349799999999993 0.001
0.349999999999993 0.0012
0.350199999999993 0.0008
0.350399999999993 0.0024
0.350599999999993 0.002
0.350799999999993 0.0014
0.350999999999993 0.0018
0.351199999999993 0.0008
0.351399999999993 0.0012
0.351599999999993 0.0016
0.351799999999993 0.0014
0.351999999999993 0.0018
0.352199999999993 0.0012
0.352399999999993 0.0008
0.352599999999993 0.0016
0.352799999999993 0.0006
0.352999999999993 0.0014
0.353199999999993 0.001
0.353399999999993 0.0016
0.353599999999993 0.0018
0.353799999999993 0.0004
0.353999999999993 0.0012
0.354199999999993 0.0004
0.354399999999993 0.001
0.354599999999993 0.0008
0.354799999999993 0.0012
0.354999999999993 0.0016
0.355199999999993 0.0008
0.355399999999993 0.0008
0.355599999999993 0.0012
0.355799999999993 0.0014
0.355999999999993 0.0012
0.356199999999993 0.0016
0.356399999999993 0.0004
0.356599999999993 0.0004
0.356799999999993 0.0006
0.356999999999992 0.001
0.357199999999992 0.0008
0.357399999999992 0.0004
0.357599999999992 0.001
0.357799999999992 0.0006
0.357999999999992 0.0004
0.358199999999992 0.001
0.358399999999992 0.001
0.358599999999992 0.0002
0.358799999999992 0.001
0.358999999999992 0.0006
0.359199999999992 0
};
\addlegendentry{m}
\addlegendentry{s}
\end{axis}

\end{tikzpicture}


==> plot_data/devplots9.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={norm-$\phi$},
xmin=-0.04925, xmax=1.03425,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={stable pair probability},
ymin=-0.01241, ymax=1.04821,
ytick style={color=black}
]


\addplot [semithick, color2]
table {%
0 1
0.005 1
0.01 1
0.015 1
0.02 1
0.025 1
0.03 1
0.035 1
0.04 1
0.045 1
0.05 1
0.055 1
0.06 1
0.065 1
0.07 1
0.075 1
0.08 1
0.085 1
0.09 1
0.095 1
0.1 1
0.105 1
0.11 1
0.115 1
0.12 1
0.125 0.9998
0.13 1
0.135 0.9996
0.14 0.9998
0.145 0.999
0.15 0.9984
0.155 0.998
0.16 0.9992
0.165 0.998
0.17 0.9976
0.175 0.9986
0.18 0.9974
0.185 0.9978
0.19 0.9982
0.195 0.995
0.2 0.993
0.205 0.9922
0.21 0.994
0.215 0.9914
0.22 0.992
0.225 0.991
0.23 0.9876
0.235 0.9864
0.24 0.9878
0.245 0.9878
0.25 0.9812
0.255 0.9816
0.26 0.9822
0.265 0.9806
0.27 0.9742
0.275 0.9738
0.28 0.967
0.285 0.962
0.29 0.9542
0.295 0.9584
0.3 0.9572
0.305 0.9444
0.31 0.94
0.315 0.9424
0.32 0.9368
0.325 0.9382
0.33 0.9372
0.335 0.9172
0.34 0.9078
0.345 0.9002
0.35 0.9006
0.355 0.8882
0.36 0.8892
0.365 0.8764
0.37 0.8766
0.375 0.8602
0.38 0.8396
0.385 0.8368
0.39 0.8292
0.395 0.816
0.4 0.806
0.405 0.7974
0.41 0.7908
0.415 0.7792
0.42 0.7744
0.425 0.7486
0.43 0.7464
0.435 0.7318
0.44 0.7164
0.445 0.708
0.45 0.6934
0.455 0.6822
0.46 0.673
0.465 0.6576
0.47 0.6546
0.475 0.6394
0.48 0.6188
0.485 0.6062
0.49 0.5972
0.495 0.5996
0.5 0.5774
0.505 0.579
0.51 0.5556
0.515 0.5404
0.52 0.5364
0.525 0.523
0.53 0.5144
0.535 0.4806
0.54 0.4756
0.545 0.475
0.55 0.461
0.555 0.4518
0.56 0.4366
0.565 0.4266
0.57 0.4198
0.575 0.418
0.58 0.402
0.585 0.4084
0.59 0.382
0.595 0.3688
0.6 0.3676
0.605 0.3596
0.61 0.3406
0.615 0.3282
0.62 0.315
0.625 0.3146
0.63 0.3068
0.635 0.3094
0.64 0.2942
0.645 0.2926
0.65 0.2762
0.655 0.2712
0.66 0.2652
0.665 0.2568
0.67 0.2576
0.675 0.248
0.68 0.2324
0.685 0.2232
0.705000000000001 0.2096
0.725000000000001 0.187
0.745000000000001 0.1716
0.765000000000001 0.1414
0.785000000000001 0.1274
0.805000000000001 0.1214
0.825000000000001 0.1022
0.845000000000001 0.0944
0.865000000000001 0.0878
0.885000000000001 0.0724
0.905000000000001 0.067
0.925000000000001 0.065
0.945000000000001 0.0538
0.965000000000001 0.0462
0.985000000000001 0.0416
};
\addplot [semithick, color1]
table {%
0 1
0.005 1
0.01 1
0.015 1
0.02 1
0.025 1
0.03 1
0.035 1
0.04 1
0.045 1
0.05 1
0.055 1
0.06 1
0.065 1
0.07 1
0.075 1
0.08 1
0.085 1
0.09 1
0.095 1
0.1 1
0.105 1
0.11 1
0.115 0.9998
0.12 1
0.125 0.9996
0.13 0.9998
0.135 0.9996
0.14 0.999
0.145 0.999
0.15 0.999
0.155 0.9988
0.16 0.9976
0.165 0.9988
0.17 0.9974
0.175 0.9972
0.18 0.9966
0.185 0.9952
0.19 0.9946
0.195 0.9938
0.2 0.9944
0.205 0.9902
0.21 0.9934
0.215 0.9888
0.22 0.9896
0.225 0.9894
0.23 0.9894
0.235 0.984
0.24 0.983
0.245 0.9844
0.25 0.9802
0.255 0.979
0.26 0.9742
0.265 0.9746
0.27 0.9686
0.275 0.969
0.28 0.9666
0.285 0.9626
0.29 0.9572
0.295 0.9514
0.3 0.9552
0.305 0.9504
0.31 0.9448
0.315 0.939
0.32 0.9276
0.325 0.9288
0.33 0.9218
0.335 0.9136
0.34 0.9022
0.345 0.8966
0.35 0.899
0.355 0.8842
0.36 0.8852
0.365 0.872
0.37 0.865
0.375 0.8454
0.38 0.8456
0.385 0.8356
0.39 0.8216
0.395 0.8082
0.4 0.8048
0.405 0.7862
0.41 0.7832
0.415 0.7798
0.42 0.7582
0.425 0.7456
0.43 0.7366
0.435 0.7292
0.44 0.712
0.445 0.7022
0.45 0.686
0.455 0.6736
0.46 0.6672
0.465 0.647
0.47 0.649
0.475 0.6316
0.48 0.6158
0.485 0.6086
0.49 0.588
0.495 0.5852
0.5 0.5738
0.505 0.5548
0.51 0.5556
0.515 0.5378
0.52 0.5202
0.525 0.5096
0.53 0.4964
0.535 0.4996
0.54 0.4694
0.545 0.469
0.55 0.4542
0.555 0.448
0.56 0.4232
0.565 0.4332
0.57 0.4214
0.575 0.4092
0.58 0.3974
0.585 0.391
0.59 0.3718
0.595 0.3612
0.6 0.3464
0.605 0.3548
0.61 0.3556
0.615 0.3244
0.62 0.3234
0.625 0.3252
0.63 0.3134
0.635 0.292
0.64 0.2936
0.645 0.277
0.65 0.277
0.655 0.274
0.66 0.2672
0.665 0.258
0.67 0.2396
0.675 0.2386
0.68 0.2268
0.685 0.2244
0.705000000000001 0.2
0.725000000000001 0.1848
0.745000000000001 0.165
0.765000000000001 0.1372
0.785000000000001 0.1306
0.805000000000001 0.118
0.825000000000001 0.1016
0.845000000000001 0.0902
0.865000000000001 0.0852
0.885000000000001 0.075
0.905000000000001 0.0652
0.925000000000001 0.0552
0.945000000000001 0.0496
0.965000000000001 0.046
0.985000000000001 0.04
};

\addplot [semithick, color0]
table {%
0 1
0.005 1
0.01 1
0.015 1
0.02 1
0.025 1
0.03 1
0.035 1
0.04 1
0.045 1
0.05 1
0.055 1
0.06 1
0.065 1
0.07 1
0.075 1
0.08 1
0.085 1
0.09 1
0.095 1
0.1 1
0.105 1
0.11 1
0.115 1
0.12 0.9998
0.125 0.9998
0.13 0.9994
0.135 0.9998
0.14 0.9986
0.145 0.9994
0.15 0.998
0.155 0.9976
0.16 0.9976
0.165 0.997
0.17 0.9968
0.175 0.9954
0.18 0.996
0.185 0.992
0.19 0.994
0.195 0.99
0.2 0.988
0.205 0.9894
0.21 0.992
0.215 0.9876
0.22 0.987
0.225 0.9862
0.23 0.9838
0.235 0.9824
0.24 0.9814
0.245 0.9772
0.25 0.9768
0.255 0.9734
0.26 0.9726
0.265 0.9678
0.27 0.9624
0.275 0.9614
0.28 0.957
0.285 0.9592
0.29 0.949
0.295 0.9434
0.3 0.9454
0.305 0.9384
0.31 0.9386
0.315 0.93
0.32 0.9252
0.325 0.921
0.33 0.921
0.335 0.916
0.34 0.9002
0.345 0.9022
0.35 0.8968
0.355 0.8784
0.36 0.8702
0.365 0.8672
0.37 0.8668
0.375 0.8512
0.38 0.8532
0.385 0.8264
0.39 0.8128
0.395 0.7978
0.4 0.7916
0.405 0.7856
0.41 0.7862
0.415 0.7534
0.42 0.753
0.425 0.7448
0.43 0.7498
0.435 0.7342
0.44 0.7108
0.445 0.692
0.45 0.6936
0.455 0.6668
0.46 0.6592
0.465 0.6498
0.47 0.639
0.475 0.6276
0.48 0.6152
0.485 0.6032
0.49 0.588
0.495 0.587
0.5 0.5676
0.505 0.5664
0.51 0.5448
0.515 0.5346
0.52 0.5042
0.525 0.5046
0.53 0.5
0.535 0.4904
0.54 0.4726
0.545 0.4682
0.55 0.462
0.555 0.4502
0.56 0.425
0.565 0.426
0.57 0.4136
0.575 0.3968
0.58 0.4042
0.585 0.3922
0.59 0.3652
0.595 0.3622
0.6 0.351
0.605 0.3582
0.61 0.336
0.615 0.3276
0.62 0.3316
0.625 0.3162
0.63 0.2962
0.635 0.2896
0.64 0.2832
0.645 0.2732
0.65 0.268
0.655 0.2646
0.66 0.257
0.665 0.2516
0.67 0.2426
0.675 0.233
0.68 0.2246
0.685 0.2274
0.705000000000001 0.2054
0.725000000000001 0.1968
0.745000000000001 0.1614
0.765000000000001 0.1436
0.785000000000001 0.1174
0.805000000000001 0.1108
0.825000000000001 0.109
0.845000000000001 0.094
0.865000000000001 0.082
0.885000000000001 0.077
0.905000000000001 0.0614
0.925000000000001 0.0618
0.945000000000001 0.0532
0.965000000000001 0.041
0.985000000000001 0.0386
};
\addlegendentry{A (0)}
\addlegendentry{B (0)}
\addlegendentry{C (0)}
\end{axis}

\end{tikzpicture}


==> plot_data/distplotnew.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={50\%-threshold},
xmin=-0.05445, xmax=0.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={number of stable pairs},
ymin=0, ymax=7254.45,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.0045,0) rectangle (axis cs:0.0045,3698);
\draw[draw=none,fill=color0] (axis cs:0.0055,0) rectangle (axis cs:0.0145,6909);
\draw[draw=none,fill=color0] (axis cs:0.0155,0) rectangle (axis cs:0.0245,3893);
\draw[draw=none,fill=color0] (axis cs:0.0255,0) rectangle (axis cs:0.0345,2907);
\draw[draw=none,fill=color0] (axis cs:0.0355,0) rectangle (axis cs:0.0445,2397);
\draw[draw=none,fill=color0] (axis cs:0.0455,0) rectangle (axis cs:0.0545,2065);
\draw[draw=none,fill=color0] (axis cs:0.0555,0) rectangle (axis cs:0.0645,1895);
\draw[draw=none,fill=color0] (axis cs:0.0655,0) rectangle (axis cs:0.0745,1747);
\draw[draw=none,fill=color0] (axis cs:0.0755,0) rectangle (axis cs:0.0845,1628);
\draw[draw=none,fill=color0] (axis cs:0.0855,0) rectangle (axis cs:0.0945,1424);
\draw[draw=none,fill=color0] (axis cs:0.0955,0) rectangle (axis cs:0.1045,1289);
\draw[draw=none,fill=color0] (axis cs:0.1055,0) rectangle (axis cs:0.1145,1150);
\draw[draw=none,fill=color0] (axis cs:0.1155,0) rectangle (axis cs:0.1245,1084);
\draw[draw=none,fill=color0] (axis cs:0.1255,0) rectangle (axis cs:0.1345,1025);
\draw[draw=none,fill=color0] (axis cs:0.1355,0) rectangle (axis cs:0.1445,865);
\draw[draw=none,fill=color0] (axis cs:0.1455,0) rectangle (axis cs:0.1545,811);
\draw[draw=none,fill=color0] (axis cs:0.1555,0) rectangle (axis cs:0.1645,776);
\draw[draw=none,fill=color0] (axis cs:0.1655,0) rectangle (axis cs:0.1745,687);
\draw[draw=none,fill=color0] (axis cs:0.1755,0) rectangle (axis cs:0.1845,610);
\draw[draw=none,fill=color0] (axis cs:0.1855,0) rectangle (axis cs:0.1945,569);
\draw[draw=none,fill=color0] (axis cs:0.1955,0) rectangle (axis cs:0.2045,575);
\draw[draw=none,fill=color0] (axis cs:0.2055,0) rectangle (axis cs:0.2145,533);
\draw[draw=none,fill=color0] (axis cs:0.2155,0) rectangle (axis cs:0.2245,468);
\draw[draw=none,fill=color0] (axis cs:0.2255,0) rectangle (axis cs:0.2345,483);
\draw[draw=none,fill=color0] (axis cs:0.2355,0) rectangle (axis cs:0.2445,412);
\draw[draw=none,fill=color0] (axis cs:0.2455,0) rectangle (axis cs:0.2545,402);
\draw[draw=none,fill=color0] (axis cs:0.2555,0) rectangle (axis cs:0.2645,399);
\draw[draw=none,fill=color0] (axis cs:0.2655,0) rectangle (axis cs:0.2745,399);
\draw[draw=none,fill=color0] (axis cs:0.2755,0) rectangle (axis cs:0.2845,387);
\draw[draw=none,fill=color0] (axis cs:0.2855,0) rectangle (axis cs:0.2945,319);
\draw[draw=none,fill=color0] (axis cs:0.2955,0) rectangle (axis cs:0.3045,266);
\draw[draw=none,fill=color0] (axis cs:0.3055,0) rectangle (axis cs:0.3145,284);
\draw[draw=none,fill=color0] (axis cs:0.3155,0) rectangle (axis cs:0.3245,273);
\draw[draw=none,fill=color0] (axis cs:0.3255,0) rectangle (axis cs:0.3345,218);
\draw[draw=none,fill=color0] (axis cs:0.3355,0) rectangle (axis cs:0.3445,220);
\draw[draw=none,fill=color0] (axis cs:0.3455,0) rectangle (axis cs:0.3545,192);
\draw[draw=none,fill=color0] (axis cs:0.3555,0) rectangle (axis cs:0.3645,198);
\draw[draw=none,fill=color0] (axis cs:0.3655,0) rectangle (axis cs:0.3745,147);
\draw[draw=none,fill=color0] (axis cs:0.3755,0) rectangle (axis cs:0.3845,152);
\draw[draw=none,fill=color0] (axis cs:0.3855,0) rectangle (axis cs:0.3945,152);
\draw[draw=none,fill=color0] (axis cs:0.3955,0) rectangle (axis cs:0.4045,149);
\draw[draw=none,fill=color0] (axis cs:0.4055,0) rectangle (axis cs:0.4145,131);
\draw[draw=none,fill=color0] (axis cs:0.4155,0) rectangle (axis cs:0.4245,92);
\draw[draw=none,fill=color0] (axis cs:0.4255,0) rectangle (axis cs:0.4345,102);
\draw[draw=none,fill=color0] (axis cs:0.4355,0) rectangle (axis cs:0.4445,104);
\draw[draw=none,fill=color0] (axis cs:0.4455,0) rectangle (axis cs:0.4545,106);
\draw[draw=none,fill=color0] (axis cs:0.4555,0) rectangle (axis cs:0.4645,104);
\draw[draw=none,fill=color0] (axis cs:0.4655,0) rectangle (axis cs:0.4745,123);
\draw[draw=none,fill=color0] (axis cs:0.4755,0) rectangle (axis cs:0.4845,130);
\draw[draw=none,fill=color0] (axis cs:0.4855,0) rectangle (axis cs:0.4945,133);
\draw[draw=none,fill=color0] (axis cs:0.4955,0) rectangle (axis cs:0.5045,142);
\draw[draw=none,fill=color0] (axis cs:0.5055,0) rectangle (axis cs:0.5145,148);
\draw[draw=none,fill=color0] (axis cs:0.5155,0) rectangle (axis cs:0.5245,94);
\draw[draw=none,fill=color0] (axis cs:0.5255,0) rectangle (axis cs:0.5345,75);
\draw[draw=none,fill=color0] (axis cs:0.5355,0) rectangle (axis cs:0.5445,56);
\draw[draw=none,fill=color0] (axis cs:0.5455,0) rectangle (axis cs:0.5545,24);
\draw[draw=none,fill=color0] (axis cs:0.5555,0) rectangle (axis cs:0.5645,11);
\draw[draw=none,fill=color0] (axis cs:0.5655,0) rectangle (axis cs:0.5745,1);
\draw[draw=none,fill=color0] (axis cs:0.5755,0) rectangle (axis cs:0.5845,3);
\draw[draw=none,fill=color0] (axis cs:0.5855,0) rectangle (axis cs:0.5945,1);
\draw[draw=none,fill=color0] (axis cs:0.5955,0) rectangle (axis cs:0.6045,0);
\draw[draw=none,fill=color0] (axis cs:0.6055,0) rectangle (axis cs:0.6145,0);
\draw[draw=none,fill=color0] (axis cs:0.6155,0) rectangle (axis cs:0.6245,0);
\draw[draw=none,fill=color0] (axis cs:0.6255,0) rectangle (axis cs:0.6345,0);
\draw[draw=none,fill=color0] (axis cs:0.6355,0) rectangle (axis cs:0.6445,0);
\draw[draw=none,fill=color0] (axis cs:0.6455,0) rectangle (axis cs:0.6545,0);
\draw[draw=none,fill=color0] (axis cs:0.6555,0) rectangle (axis cs:0.6645,0);
\draw[draw=none,fill=color0] (axis cs:0.6655,0) rectangle (axis cs:0.6745,0);
\draw[draw=none,fill=color0] (axis cs:0.6755,0) rectangle (axis cs:0.6845,0);
\draw[draw=none,fill=color0] (axis cs:0.6855,0) rectangle (axis cs:0.6945,0);
\draw[draw=none,fill=color0] (axis cs:0.6955,0) rectangle (axis cs:0.7045,0);
\draw[draw=none,fill=color0] (axis cs:0.7055,0) rectangle (axis cs:0.7145,0);
\draw[draw=none,fill=color0] (axis cs:0.7155,0) rectangle (axis cs:0.7245,0);
\draw[draw=none,fill=color0] (axis cs:0.7255,0) rectangle (axis cs:0.7345,0);
\draw[draw=none,fill=color0] (axis cs:0.7355,0) rectangle (axis cs:0.7445,0);
\draw[draw=none,fill=color0] (axis cs:0.7455,0) rectangle (axis cs:0.7545,0);
\draw[draw=none,fill=color0] (axis cs:0.7555,0) rectangle (axis cs:0.7645,0);
\draw[draw=none,fill=color0] (axis cs:0.7655,0) rectangle (axis cs:0.7745,0);
\draw[draw=none,fill=color0] (axis cs:0.7755,0) rectangle (axis cs:0.7845,0);
\draw[draw=none,fill=color0] (axis cs:0.7855,0) rectangle (axis cs:0.7945,0);
\draw[draw=none,fill=color0] (axis cs:0.7955,0) rectangle (axis cs:0.8045,0);
\draw[draw=none,fill=color0] (axis cs:0.8055,0) rectangle (axis cs:0.8145,0);
\draw[draw=none,fill=color0] (axis cs:0.8155,0) rectangle (axis cs:0.8245,0);
\draw[draw=none,fill=color0] (axis cs:0.8255,0) rectangle (axis cs:0.8345,0);
\draw[draw=none,fill=color0] (axis cs:0.8355,0) rectangle (axis cs:0.8445,0);
\draw[draw=none,fill=color0] (axis cs:0.8455,0) rectangle (axis cs:0.8545,0);
\draw[draw=none,fill=color0] (axis cs:0.8555,0) rectangle (axis cs:0.8645,0);
\draw[draw=none,fill=color0] (axis cs:0.8655,0) rectangle (axis cs:0.8745,0);
\draw[draw=none,fill=color0] (axis cs:0.8755,0) rectangle (axis cs:0.8845,0);
\draw[draw=none,fill=color0] (axis cs:0.8855,0) rectangle (axis cs:0.8945,0);
\draw[draw=none,fill=color0] (axis cs:0.8955,0) rectangle (axis cs:0.9045,0);
\draw[draw=none,fill=color0] (axis cs:0.9055,0) rectangle (axis cs:0.9145,0);
\draw[draw=none,fill=color0] (axis cs:0.9155,0) rectangle (axis cs:0.9245,0);
\draw[draw=none,fill=color0] (axis cs:0.9255,0) rectangle (axis cs:0.9345,0);
\draw[draw=none,fill=color0] (axis cs:0.9355,0) rectangle (axis cs:0.9445,0);
\draw[draw=none,fill=color0] (axis cs:0.9455,0) rectangle (axis cs:0.9545,0);
\draw[draw=none,fill=color0] (axis cs:0.9555,0) rectangle (axis cs:0.9645,0);
\draw[draw=none,fill=color0] (axis cs:0.9655,0) rectangle (axis cs:0.9745,0);
\draw[draw=none,fill=color0] (axis cs:0.9755,0) rectangle (axis cs:0.9845,0);
\draw[draw=none,fill=color0] (axis cs:0.9855,0) rectangle (axis cs:0.9945,0);
\end{axis}

\end{tikzpicture}


==> plot_data/heur_fif_corr.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.75]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Correlation between blocking-pair distance and average-case stability},
x grid style={white!69.0196078431373!black},
xlabel={50\%-threshold},
xmin=-5e-05, xmax=0.01205,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={blocking-pair distance},
ymin=3.9412535158, ymax=5.2359260862,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.001 5.005164261
0.0115 4.000102269
0.0005 5.177077333
0.0023 4.795266396
0.0037 4.68117209
0.0038 4.680858693
0.0034 4.697417045
0.0052 4.595813107
0.0048 4.598356842
0.0027 4.759106951
0.0022 4.81562148
0.0025 4.793923977
0.0034 4.714525556
0.0027 4.780995167
0.0037 4.680852302
0.0028 4.74483653
0.0031 4.769426744
0.0038 4.678035614
0.0062 4.56742626
0.0037 4.683327055
0.0033 4.697067832
0.0038 4.680152013
0.0034 4.713290967
0.0028 4.75762845
0.0023 4.815647554
0.0022 4.796688926
0.0029 4.731546381
0.0027 4.783671199
0.0022 4.828564797
0.0037 4.683031434
0.0019 4.845809828
0.0022 4.818375535
0.0028 4.796043918
0.0023 4.781986709
0.0022 4.817750349
0.0033 4.727973251
0.0031 4.727971837
0.0028 4.742652524
0.0037 4.700135561
0.0024 4.797565984
0.0052 4.546717538
0.0054 4.599338718
0.0041 4.646175517
0.002 4.837396227
0.0026 4.757063169
0.0026 4.794660099
0.0023 4.806029216
0.0025 4.769458298
0.003 4.744897682
0.0035 4.716741026
0.0025 4.816709132
0.0018 4.827595935
0.0027 4.770464484
0.0022 4.795771931
0.0026 4.771965851
0.0022 4.817349138
0.0035 4.699114109
0.0032 4.745976059
0.0018 4.826158515
0.0038 4.71366962
0.0025 4.771690453
0.0032 4.728581727
0.0031 4.71585258
0.0029 4.772490684
0.0022 4.818837491
0.0027 4.758698308
0.0026 4.772010874
0.0018 4.85715077
0.0022 4.827648142
0.0038 4.700835058
0.0026 4.759501088
0.0024 4.785115858
0.0023 4.82841802
0.0029 4.732364677
0.0023 4.807154287
0.0019 4.8383918
0.0025 4.796690285
0.0023 4.817162395
0.0037 4.700861039
0.0019 4.837694647
0.0023 4.807763024
0.0029 4.769736378
0.0023 4.796481938
0.003 4.757327
0.0031 4.697748982
0.0034 4.728535815
0.005 4.572897951
0.0025 4.806212668
0.0037 4.663170451
0.0056 4.569154304
0.0044 4.568513144
0.003 4.758354922
0.0036 4.713874769
0.0047 4.661937875
0.0039 4.680895215
0.0064 4.540633147
0.0028 4.742891829
0.0028 4.756548828
0.0037 4.68271393
0.0039 4.661592763
0.0024 4.793677023
0.0025 4.781005194
0.0057 4.543614075
0.0045 4.640438426
0.004 4.664284337
0.0028 4.745124799
0.0043 4.64245829
0.0035 4.695370289
0.0044 4.640797003
0.0051 4.619501944
0.0047 4.640420911
0.0052 4.59675512
0.006 4.509782663
0.0032 4.713298252
0.004 4.642026294
0.0031 4.729155009
0.0034 4.715429712
0.0028 4.757548723
0.0035 4.713892659
0.0049 4.597330224
0.0038 4.662352722
0.0035 4.69708766
0.0038 4.642094429
0.0033 4.72877842
0.0053 4.573962285
0.0034 4.713931115
0.0043 4.67868965
0.0031 4.729709123
0.0045 4.640787663
0.0043 4.641247077
0.0024 4.715455369
0.0028 4.769926626
0.0048 4.598315642
0.0035 4.679422736
0.0031 4.729962601
0.0035 4.71264381
0.0035 4.696767059
0.0034 4.714212871
0.0061 4.474770789
0.0047 4.618121413
0.0028 4.72759182
0.005 4.595285751
0.0028 4.793423591
0.0013 4.977872693
0.0015 4.953195586
0.0011 4.98796391
0.0014 4.929022584
0.0014 4.941415324
0.0012 4.953806499
0.0011 4.988674979
0.0017 4.891559447
0.0012 4.982948426
0.0013 4.959993438
0.0015 4.915699185
0.0011 5.000003551
0.0012 4.994392384
0.0012 4.983712392
0.0013 4.934589894
0.0012 4.989012154
0.001 5.029604919
0.0012 4.9592796
0.0011 5.00413771
0.0015 4.914827749
0.0015 4.915133307
0.0015 4.884739421
0.002 4.849720129
0.0014 4.954816222
0.0014 4.914253419
0.0013 4.947360369
0.0015 4.914836131
0.0019 4.847888078
0.0014 4.948123449
0.0016 4.891747418
0.0012 4.964825944
0.0018 4.884433763
0.0014 4.920360669
0.0022 4.821107238
0.0016 4.898943271
0.0015 4.936329223
0.0013 4.947245216
0.0018 4.85768971
0.0012 4.941767347
0.0015 4.935662553
0.0013 4.954318162
0.0021 4.849359712
0.0014 4.948241481
0.0014 4.935657618
0.0016 4.921347596
0.0013 4.929459544
0.0016 4.92246592
0.0017 4.876960158
0.0013 4.960609787
0.0014 4.928744894
0.0016 4.906924842
0.0013 4.914296907
0.0014 4.972382341
0.0015 4.941775384
0.0019 4.866466508
0.0019 4.875799834
0.0015 4.929030748
0.0013 4.954340506
0.0016 4.921191671
0.0021 4.861786247
0.0018 4.891109236
0.0017 4.89986164
0.0015 4.898490541
0.0016 4.858950035
0.0019 4.883290589
0.0016 4.883301514
0.0016 4.90657477
0.0018 4.882670409
0.0016 4.8664556
0.0016 4.883488366
0.0018 4.84880197
0.0017 4.875606873
0.002 4.829806462
0.0017 4.891718755
0.0018 4.865426493
0.0015 4.906146715
0.0014 4.92188623
0.0019 4.867137361
0.0014 4.94086722
0.002 4.837671236
0.0023 4.797350206
0.0023 4.817395507
0.0017 4.89262286
0.0023 4.829774367
0.002 4.848946388
0.0018 4.865037752
0.0023 4.807997596
0.0019 4.819027916
0.0026 4.806488714
0.0015 4.899261295
0.0015 4.897859718
0.0018 4.873427774
0.002 4.839363454
0.002 4.838207085
0.002 4.857518518
0.0016 4.866607202
0.0017 4.905978653
0.0016 4.89786294
0.0028 4.748249624
0.0023 4.796947649
0.0017 4.905683323
0.0015 4.906889472
0.0017 4.892964519
0.0014 4.926959688
0.0015 4.906878035
0.0016 4.906128871
0.0016 4.89061373
0.0019 4.866103995
0.0024 4.809995486
0.0018 4.86524266
0.0016 4.882980501
0.0018 4.907445125
0.0023 4.831381568
0.0018 4.883919543
0.0021 4.859276847
0.0019 4.867480937
0.0019 4.883629218
0.0017 4.882658035
0.0018 4.874776803
0.0017 4.92033264
0.002 4.857490013
0.002 4.858399199
0.002 4.873760012
0.0027 4.809551907
0.0014 4.946469457
0.0027 4.785811384
0.0025 4.797133596
0.0018 4.891721053
0.0017 4.897124478
0.0015 4.918510771
0.0016 4.87559601
0.0015 4.906580479
0.0019 4.882970866
0.0018 4.875569604
0.0022 4.819219213
0.0019 4.866813684
0.0019 4.882786159
0.0022 4.818205273
0.0028 4.795341118
0.0018 4.865941049
0.0024 4.817320309
0.0029 4.759956622
0.0016 4.898155391
0.0018 4.880394351
0.003 4.719200023
0.0026 4.758707758
0.0025 4.806270794
0.0018 4.874415678
0.0015 4.89786624
0.0027 4.772753372
0.002 4.837454894
0.0021 4.809517266
0.0022 4.829012786
0.0021 4.848953849
0.0031 4.745175345
0.0019 4.857679295
0.002 4.828773008
0.0021 4.82883747
0.0041 4.665490277
0.0023 4.807540792
0.0021 4.816921996
0.0028 4.743718867
0.0038 4.682302524
0.0028 4.743723774
0.0028 4.745484038
0.0016 4.881814033
0.0033 4.729740429
0.0028 4.758918308
0.0024 4.795753281
0.0023 4.817336773
0.0026 4.771456542
0.0027 4.770945531
0.003 4.75755444
0.0027 4.783659871
0.0035 4.713611683
0.0028 4.770393512
0.0027 4.772429992
0.0026 4.771216321
0.0031 4.759673281
0.0029 4.757317382
0.0019 4.8652315
0.0014 4.941253299
0.0024 4.807983383
0.0017 4.891217297
0.0018 4.875748794
0.0021 4.848035671
0.0019 4.839218109
0.0021 4.808896629
0.0013 4.945580549
0.0017 4.875749072
0.0025 4.761552376
0.0022 4.828801617
0.0016 4.919924102
0.0021 4.83878828
0.0019 4.866610519
0.0017 4.865030126
0.0021 4.858558626
0.0024 4.785380748
0.0022 4.837794003
0.0017 4.866079407
0.0022 4.795585989
0.0019 4.856588142
0.0018 4.864555205
0.0027 4.770709933
0.0029 4.759950861
0.0027 4.783898581
0.0023 4.828796393
0.0032 4.731762183
0.0029 4.730937182
0.0022 4.828392227
0.0019 4.838226088
0.0026 4.784169304
0.0039 4.665499366
0.0019 4.855513671
0.002 4.848038922
0.0019 4.863796789
0.0019 4.82658992
0.0022 4.829961106
0.0023 4.793993202
0.0019 4.826944887
0.0022 4.80761124
0.0023 4.805182018
0.0025 4.817980815
0.002 4.849175316
0.0018 4.847876894
0.0016 4.913279744
0.002 4.882981362
0.0023 4.80892793
0.002 4.818035146
0.0021 4.81927398
0.003 4.732148894
0.0024 4.808253905
0.0019 4.864357765
0.0022 4.797819605
0.0024 4.82798567
0.0029 4.760249565
0.0019 4.808668679
0.0026 4.759244866
0.0021 4.847331073
0.0021 4.818388862
0.0041 4.664398091
0.0028 4.73205988
0.0034 4.71454507
0.0032 4.742573694
0.0029 4.770228383
0.0027 4.759426861
0.0044 4.658943628
0.0029 4.759421848
0.0021 4.837832808
0.0038 4.68231555
0.0025 4.784359554
0.0028 4.732334696
0.0021 4.782916736
0.0057 4.541778703
0.0035 4.682331604
0.0022 4.819219047
0.0029 4.759725745
0.0038 4.681556373
0.0026 4.744818771
0.0031 4.696399689
0.005 4.617253476
0.0031 4.743449869
0.0034 4.713643913
0.0036 4.678345114
0.0035 4.697756016
0.0032 4.729078274
0.0023 4.806862311
0.0036 4.696458554
0.0033 4.727033939
0.006 4.565787556
0.0044 4.6612379
0.0044 4.641637222
0.003 4.72971546
0.0023 4.792987882
0.0026 4.769159594
0.002 4.837191387
0.0036 4.695383228
0.0046 4.659300119
0.0056 4.571886541
0.0025 4.793264047
0.002 4.849558703
0.0022 4.819062226
0.0013 4.914582579
0.002 4.867498606
0.0017 4.88363776
0.0018 4.874777642
0.0016 4.908346272
0.002 4.83924928
0.0018 4.883340737
0.0021 4.819708954
0.0015 4.892374631
0.0018 4.88430963
0.0018 4.875450597
0.0015 4.892834334
0.0021 4.830435755
0.0016 4.883984597
0.0022 4.810198332
0.002 4.858283345
0.0015 4.93527388
0.0018 4.907046272
0.0027 4.774775078
0.0027 4.761265623
0.0031 4.732362785
0.0026 4.747118668
0.0024 4.785081899
0.0024 4.784621855
0.0027 4.772474031
0.0023 4.807567557
0.0026 4.79597735
0.0025 4.808438513
0.0021 4.828201545
0.0027 4.783669782
0.0023 4.816076931
0.002 4.838798762
0.003 4.746596574
0.0022 4.836281834
0.0031 4.716753172
0.0025 4.806426798
0.0027 4.782963805
0.0025 4.818430145
};
\end{axis}

\end{tikzpicture}


==> plot_data/instance_size.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of men},
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={av. swaps per agent to reach 50\%-threshold},
ymin=-0.2751875, ymax=5.7789375,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1 0
2 0.5
3 0.3475
4 0.945
5 0.825
6 1.875
7 1.05
8 1.2425
9 1.12
10 0.8325
11 0.95
12 3.63
13 1.47
14 0.92625
15 2.1175
16 0.95625
17 1.88
18 2.38
19 1.1925
20 1.71
21 1.75
22 0.84
23 1.815
24 1.2075
25 2.34
26 2.625
27 1.235
28 1.9575
29 2.31
30 1.34125
31 1.875
32 3.875
33 1.4
34 1.52625
35 1.7425
36 2.31875
37 3.96
38 1.665
39 1.4725
40 2.29125
41 3
42 1.07625
43 1.68
44 2.9025
45 2.42
46 2.25
47 4.255
48 1.58625
49 1.68
50 2.94
51 2.375
52 5.355
53 2.34
54 2.84875
55 2.2275
56 2.3375
57 2.03
58 2.28
59 1.595
60 3.245
61 2.325
62 2.135
63 1.86
64 2.52
65 3.12
66 3.25
67 1.7325
68 2.1775
69 3.57
70 2.32875
71 2.275
72 2.57375
73 2.25
74 1.825
75 3.0525
76 2.0625
77 3.8
78 1.82875
79 3.4125
80 3.65375
81 4
82 4.455
83 2.255
84 3.32
85 2.625
86 4.56875
87 3.7625
88 2.8275
89 3.08
90 2.11375
91 1.8
92 2.38875
93 4.6
94 4.06875
95 2.115
96 3.8
97 2.64
98 1.94
99 3.5525
100 3.83625
1 0
2 0.5
3 0.4925
4 0.37875
5 0.62
6 1.525
7 0.57
8 1.015
9 1.24
10 1.78875
11 2.7375
12 2.0625
13 1.08
14 1.7225
15 1.645
16 1.35
17 2.96
18 2.44375
19 1.17
20 1.49625
21 0.825
22 3.6225
23 1.3475
24 2.04125
25 2.1
26 1.28125
27 1.3975
28 2.2275
29 3.185
30 1.55875
31 2.7
32 1.97625
33 1.88
34 2.145
35 2.6775
36 2.1
37 1.575
38 5.50375
39 2.8975
40 1.60875
41 2.45
42 1.48625
43 2.205
44 2.63375
45 1.98
46 4.5
47 1.495
48 2.2325
49 2.04
50 2.45
51 1.625
52 2.805
53 3.25
54 3.64375
55 2.295
56 3.09375
57 2.17
58 1.78125
59 3.335
60 2.8025
61 1.725
62 2.44
63 2.4025
64 3.07125
65 3.04
66 2.1125
67 4.3725
68 1.8425
69 2.975
70 4.83
71 2.1
72 2.21875
73 2.07
74 2.7375
75 2.775
76 3.5625
77 4.75
78 3.08
79 2.145
80 2.46875
81 2
82 2.2275
83 3.485
84 5.1875
85 3.57
86 3.71875
87 1.72
88 2.3925
89 2.42
90 4.005
91 2.5875
92 2.16125
93 3.22
94 5.3475
95 3.6425
96 2.85
97 3.48
98 2.425
99 3.0625
100 2.35125
1 0
2 0.49875
3 1.0325
4 0.9375
5 0.575
6 0.73125
7 0.9525
8 1.61875
9 1.18
10 1.665
11 1.6125
12 0.9075
13 1.095
14 1.18625
15 1.8725
16 1.3125
17 1.62
18 1.21125
19 0.99
20 2.2325
21 2.475
22 1.155
23 1.4025
24 1.12125
25 2.16
26 1.375
27 2.405
28 3.1725
29 1.645
30 1.74
31 1.875
32 2.4025
33 4.16
34 2.2275
35 2.55
36 2.84375
37 1.395
38 1.3875
39 2.3275
40 4.5825
41 2.05
42 2.9725
43 1.8375
44 2.0425
45 1.485
46 1.6875
47 2.645
48 2.29125
49 2.1
50 2.3275
51 2.125
52 1.6575
53 3.64
54 1.325
55 2.835
56 1.1
57 2.03
58 1.63875
59 1.74
60 3.31875
61 2.7
62 2.82125
63 2.48
64 2.59875
65 2.4
66 2.275
67 2.7225
68 2.8475
69 2.72
70 2.9325
71 3.15
72 2.39625
73 2.97
74 4.015
75 2.405
76 2.8125
77 4.37
78 2.98375
79 3.705
80 1.975
81 2.3
82 3.4425
83 3.3825
84 2.59375
85 2.205
86 2.44375
87 2.4725
88 4.02375
89 3.96
90 2.8925
91 4.05
92 3.07125
93 3.335
94 2.67375
95 4.465
96 1.78125
97 2.52
98 4.24375
99 3.185
100 2.475
};
\end{axis}

\end{tikzpicture}


==> plot_data/instance_size_2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of men},
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={av. swaps per agent to reach 50\%-threshold},
ymin=-0.0982125, ymax=2.0624625,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1 0
1 0
1 0
2 0.357999999999995
2 0.4885
2 0.492375
3 0.94025
3 0.471
3 0.42025
4 1.137375
4 0.422625
4 0.785249999999996
5 0.861
5 0.7815
5 1.2445
6 1.364375
6 0.960624999999999
6 0.938125
7 0.411
7 0.63975
7 0.81825
8 0.872375
8 0.4375
8 0.86275
9 0.852
9 0.563
9 0.845
10 0.7065
10 0.617625
10 1.063125
11 0.86875
11 0.86125
11 0.8625
12 0.521125
12 1.027125
12 0.897875
13 0.721500000000002
13 0.694500000000002
13 0.7545
14 0.77675
14 0.567125
14 0.93275
15 1.12875
15 0.8225
15 0.5145
16 1.145625
16 1.130625
16 0.815625
17 0.701999999999998
17 0.962
17 1.042
18 0.8245
18 1.187875
18 0.898875
19 1.96425
19 0.681750000000001
19 0.66825
20 0.9405
20 0.893
20 1.1115
21 0.927499999999999
21 1.235
21 0.93
22 0.90825
22 0.693
22 0.937125
23 0.858
23 0.9405
23 0.979
24 0.94875
24 0.698625000000002
24 1.0925
25 0.882
25 0.936
25 0.591
26 0.728125
26 0.687500000000001
26 0.940625
27 0.6825
27 0.67925
27 0.74425
28 0.84375
28 1.002375
28 0.958500000000001
29 1.099
29 0.938
29 0.7945
30 0.822875
30 0.80475
30 1.06575
31 0.92625
31 0.87
31 0.8775
32 0.732375
32 0.8525
32 0.957125
33 0.788
33 0.736
33 0.876
34 1.14675
34 0.71775
34 1.117875
35 1.10075
35 1.071
35 0.63325
36 0.93625
36 1.010625
36 0.93625
37 0.7335
37 0.7695
37 0.9585
38 0.7955
38 0.999
38 0.744625
39 1.045
39 0.89775
39 0.85025
40 0.901875
40 0.862875
40 0.9165
41 1.01
41 0.985
41 0.91
42 1.15825
42 1.040375
42 1.05575
43 0.787499999999999
43 1.12875
43 1.50675
44 0.757875
44 1.1395
44 0.89225
45 1.034
45 0.572
45 0.8525
46 0.894375
46 0.770625
46 0.68625
47 0.8165
47 1.10975
47 1.081
48 1.122125
48 0.97525
48 0.7755
49 1.338
49 0.966
49 0.828
50 0.8085
50 1.329125
50 1.194375
51 0.95
51 0.95
51 0.8
52 0.949875
52 0.822375
52 1.16025
53 1.1505
53 0.858
53 0.715
54 0.7155
54 0.848
54 0.907625
55 0.80325
55 1.053
55 0.77625
56 0.78375
56 1.134375
56 0.99
57 0.875
57 0.742
57 0.798
58 0.81225
58 1.118625
58 0.69825
59 0.96425
59 0.841
59 0.84825
60 1.069375
60 0.877625
60 1.025125
61 0.87
61 1.05
61 0.9
62 1.159
62 0.86925
62 0.976
63 1.2555
63 0.99975
63 0.98425
64 0.984375
64 1.1025
64 0.945
65 0.808
65 0.88
65 0.832
66 0.918125
66 0.788125
66 0.853125
67 0.81675
67 0.792
67 1.0395
68 0.98825
68 0.979875
68 0.804
69 0.8585
69 0.9775
69 1.1305
70 0.836625
70 0.8625
70 1.060875
71 1.015
71 0.95375
71 0.8925
72 0.949625
72 0.94075
72 0.887499999999999
73 1.125
73 0.774
73 0.981
74 0.976375
74 0.757375
74 0.903375
75 0.69375
75 0.8695
75 1.2025
76 0.99375
76 0.84375
76 1.059375
77 1.007
77 1.064
77 0.874
78 0.837375
78 0.952875
78 1.164625
79 0.90675
79 1.014
79 0.80925
80 0.977625
80 0.88875
80 0.957875
81 1
81 0.93
81 0.94
82 0.860625
82 1.053
82 1.0125
83 0.85075
83 0.89175
83 0.738
84 0.76775
84 0.923374999999999
84 0.93375
85 0.8925
85 0.924
85 0.7455
86 1.051875
86 0.87125
86 0.85
87 0.903
87 0.999749999999999
87 0.9245
88 0.8265
88 0.76125
88 1.10925
89 0.968
89 0.748
89 0.891
90 0.86775
90 0.86775
90 1.012375
91 1.0575
91 1.0125
91 0.9
92 0.819
92 0.966875
92 1.02375
93 0.966
93 0.7935
93 0.9545
94 0.8835
94 0.7905
94 0.848625
95 0.752
95 0.81075
95 0.85775
96 0.914375
96 1.128125
96 0.771875
97 0.792
97 0.948
97 0.828
98 0.97
98 0.860875
98 0.848750000000001
99 1.1025
99 0.833
99 1.2005
100 1.225125
100 0.9405
100 0.928125
};
\end{axis}

\end{tikzpicture}


==> plot_data/matching_swap_construction.tex <==
\definecolor{darkgreen}{HTML}{0D9228}
\definecolor{darkred}{HTML}{C42323}
\definecolor{lightblue}{HTML}{23AFC4}
\begin{tikzpicture}[scale=.9,auto=center,every node/.style={circle,fill=lightblue},inner sep=2pt]
  \node[label=above:$m_u$] (m1) at (2,11) {};
  \node[color=gray!35] (m1c) at (2,10.5) {};
  \node[label=above:$w_x$] (w2) at (5,11) {};
  \node[label=above:$w_y$] (w3) at (5,8) {};
  \node[color=gray!35] (w2c) at (5,10.5) {};
  \node[color=gray!35] (w3c) at (5,7.5) {};
  \node[label=right:$w_{\bar{x}}$] (w2n) at (9,10) {};
  \node[label=right:$w_{\bar{y}}$] (w3n) at (9,7) {};
  \node[color=gray!35] (w2nc) at (9,9.5) {};
  \node[color=gray!35] (w3nc) at (9,6.5) {};
  \node[label=left:$m_{\bar{u}}$] (m1n) at (-2,10) {};
  \node[color=gray!35] (m1nc) at (-2,9.5) {};
  \node[label=above:$w_u$] (w1) at (0,12) {};
  \node[color=gray!35] (w1c) at (0,11.5) {};
  \node[label=above:$m_x$] (m2) at (7,12) {};
  \node[label=right:$m_y$] (m3) at (7,9) {};
  \node[color=gray!35] (m2c) at (7,11.5) {};
  \node[color=gray!35] (m3c) at (7,8.5) {};
  \node[label=above:$m_{\bar{x}}$] (m2n) at (7,10) {};
  \node[label=above:$m_{\bar{y}}$] (m3n) at (7,7) {};
  \node[color=gray!35] (m2nc) at (7,9.5) {};
  \node[color=gray!35] (m3nc) at (7,6.5) {};
  \node[label=above:$w_{\bar{u}}$] (w1n) at (0,10) {};
  \node[color=gray!35] (w1nc) at (0,9.5) {};
  \draw[color=darkred, very thick] (m1) --  (w2);
  \draw[color=darkred, very thick] (m1) --  (w3);
  \draw[color=darkred!80] (m1c) --  (w2c);
  \draw[color=darkred!80] (m1c) --  (w3c);
  \draw[color=darkgreen, very thick] (m1) -- (w1);
  \draw[color=darkred, very thick] (m1) -- (w1n);
  \draw[color=darkgreen, very thick] (w2) -- (m2);
  \draw[color=darkred, very thick] (w2) -- (m2n);
  \draw[color=darkgreen, very thick] (w3) -- (m3);
  \draw[color=darkred, very thick] (w3) -- (m3n);
  \draw[color=darkgreen, very thick] (w1n) -- (m1n);
  \draw[color=darkgreen, very thick] (w2n) -- (m2n);
  \draw[color=darkgreen, very thick] (w3n) -- (m3n);
  \draw[color=darkgreen!80] (m1c) -- (w1c);
  \draw[color=darkred!80] (m1c) -- (w1nc);
  \draw[color=darkred!80] (m1c) -- (w1n);
  \draw[color=darkgreen!80] (w2c) -- (m2c);
  \draw[color=darkred!80] (w2c) -- (m2nc);
  \draw[color=darkred!80] (w2c) -- (m2n);
  \draw[color=darkgreen!80] (w3c) -- (m3c);
  \draw[color=darkred!80] (w3c) -- (m3nc);
  \draw[color=darkred!80] (w3c) -- (m3n);
  \draw[color=darkgreen!80] (w1nc) -- (m1nc);
  \draw[color=darkgreen!80] (w2nc) -- (m2nc);
  \draw[color=darkgreen!80] (w3nc) -- (m3nc);
  \draw[color=darkred, very thick] (m1) -- (w1nc);
  \draw[color=darkred, very thick] (w2) -- (m2nc);
  \draw[color=darkred, very thick] (w3) -- (m3nc);
\end{tikzpicture}

==> plot_data/num_bps_dev.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={norm-\(\displaystyle \phi\)},
xmin=-0.0125, xmax=0.2625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={average number of blocking pairs},
ymin=-6.485, ymax=136.185,
ytick style={color=black},
legend style={at={(0,0.98)},xshift=0.2cm,anchor=north west,nodes=right}
]
\addplot [semithick, color0]
table {%
0 0
0.025 14.18
0.05 26.03
0.075 39.41
0.1 52.15
0.125 62.93
0.15 75.22
0.175 90.84
0.2 103.91
0.225 115.79
0.25 129.7
};
\addplot [semithick, color4]
table {%
0 0
0.025 12.74
0.05 23.24
0.075 33.02
0.1 40.97
0.125 48.29
0.15 54.46
0.175 64.07
0.2 70.43
0.225 76.84
0.25 86.64
};

\addplot [semithick, color3]
table {%
0 0
0.025 6
0.05 11.88
0.075 16.63
0.1 21.82
0.125 29.48
0.15 36.04
0.175 43.03
0.2 49.7
0.225 61.47
0.25 70.83
};
\addplot [semithick, color2]
table {%
0 0
0.025 4.63
0.05 9.31
0.075 14.09
0.1 18.27
0.125 23.86
0.15 30.61
0.175 35.3
0.2 41.36
0.225 47.21
0.25 54.3
};
\addplot [semithick, color1]
table {%
0 0
0.025 1.37
0.05 2.24
0.075 3.85
0.1 5.11
0.125 6.3
0.15 7.4
0.175 8.07
0.2 9.8
0.225 11.57
0.25 13.47
};
\addlegendentry{Asym}
\addlegendentry{1d}
\addlegendentry{N-Mal 0.4}
\addlegendentry{IC}
\addlegendentry{Mal-ROB 0.2}
\end{axis}

\end{tikzpicture}


==> plot_data/unstable_pairs_dev.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.02775, ymax=1.02,
ytick style={color=black},
xlabel={norm-$\phi$},
ylabel={stable pair probability}
]
\addplot [semithick, color0]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0.002
0.15 0.002
0.16 0
0.17 0
0.18 0.001
0.19 0.002
0.2 0.001
0.21 0.003
0.22 0.002
0.23 0.005
0.24 0.001
0.25 0.007
0.26 0.003
0.27 0.003
0.28 0.004
0.29 0.009
0.3 0.005
0.31 0.002
0.32 0.01
0.33 0.005
0.34 0.012
0.35 0.012
0.36 0.006
0.37 0.012
0.38 0.016
0.39 0.017
0.4 0.01
0.41 0.017
0.42 0.012
0.43 0.02
0.44 0.022
0.45 0.015
0.46 0.024
0.47 0.03
0.48 0.029
0.49 0.028
0.5 0.024
0.51 0.023
0.52 0.027
0.53 0.026
0.54 0.026
0.55 0.027
0.56 0.019
0.57 0.038
0.58 0.031
0.59 0.041
0.6 0.036
0.61 0.026
0.62 0.026
0.63 0.037
0.64 0.033
0.65 0.034
0.66 0.045
0.67 0.028
0.68 0.033
0.69 0.042
0.7 0.044
0.71 0.03
0.72 0.041
0.73 0.047
0.74 0.042
0.75 0.056
0.76 0.034
0.77 0.041
0.78 0.043
0.79 0.04
0.8 0.043
0.81 0.037
0.820000000000001 0.034
0.830000000000001 0.038
0.840000000000001 0.049
0.850000000000001 0.038
0.860000000000001 0.059
0.870000000000001 0.037
0.880000000000001 0.045
0.890000000000001 0.035
0.900000000000001 0.05
0.910000000000001 0.039
0.920000000000001 0.034
0.930000000000001 0.047
0.940000000000001 0.037
0.950000000000001 0.04
0.960000000000001 0.037
0.970000000000001 0.042
0.980000000000001 0.051
0.990000000000001 0.056
1 0.042
};
\addplot [semithick, color1]
table {%
0 0
0.01 0.037
0.02 0.114
0.03 0.13
0.04 0.158
0.05 0.165
0.06 0.196
0.07 0.218
0.08 0.233
0.09 0.236
0.1 0.26
0.11 0.254
0.12 0.281
0.13 0.252
0.14 0.249
0.15 0.288
0.16 0.281
0.17 0.281
0.18 0.299
0.19 0.287
0.2 0.287
0.21 0.273
0.22 0.273
0.23 0.283
0.24 0.265
0.25 0.243
0.26 0.286
0.27 0.249
0.28 0.29
0.29 0.261
0.3 0.241
0.31 0.24
0.32 0.264
0.33 0.241
0.34 0.237
0.35 0.236
0.36 0.238
0.37 0.225
0.38 0.241
0.39 0.209
0.4 0.213
0.41 0.223
0.42 0.195
0.43 0.222
0.44 0.183
0.45 0.208
0.46 0.178
0.47 0.212
0.48 0.196
0.49 0.183
0.5 0.202
0.51 0.194
0.52 0.187
0.53 0.168
0.54 0.181
0.55 0.169
0.56 0.15
0.57 0.141
0.58 0.161
0.59 0.148
0.6 0.141
0.61 0.151
0.62 0.159
0.63 0.146
0.64 0.136
0.65 0.126
0.66 0.122
0.67 0.141
0.68 0.13
0.69 0.128
0.7 0.098
0.71 0.106
0.72 0.105
0.73 0.096
0.74 0.082
0.75 0.105
0.76 0.085
0.77 0.101
0.78 0.081
0.79 0.095
0.8 0.078
0.81 0.091
0.820000000000001 0.071
0.830000000000001 0.073
0.840000000000001 0.078
0.850000000000001 0.069
0.860000000000001 0.052
0.870000000000001 0.071
0.880000000000001 0.06
0.890000000000001 0.036
0.900000000000001 0.048
0.910000000000001 0.054
0.920000000000001 0.054
0.930000000000001 0.056
0.940000000000001 0.059
0.950000000000001 0.047
0.960000000000001 0.041
0.970000000000001 0.041
0.980000000000001 0.039
0.990000000000001 0.03
1 0.057
};
\addplot [semithick, color2]
table {%
0 0
0.01 0.109
0.02 0.227
0.03 0.308
0.04 0.353
0.05 0.433
0.06 0.453
0.07 0.48
0.08 0.511
0.09 0.5
0.1 0.525
0.11 0.498
0.12 0.538
0.13 0.506
0.14 0.517
0.15 0.551
0.16 0.526
0.17 0.555
0.18 0.475
0.19 0.5
0.2 0.494
0.21 0.48
0.22 0.45
0.23 0.485
0.24 0.445
0.25 0.496
0.26 0.427
0.27 0.403
0.28 0.423
0.29 0.425
0.3 0.418
0.31 0.413
0.32 0.439
0.33 0.382
0.34 0.416
0.35 0.384
0.36 0.356
0.37 0.343
0.38 0.343
0.39 0.328
0.4 0.335
0.41 0.348
0.42 0.33
0.43 0.297
0.44 0.295
0.45 0.287
0.46 0.282
0.47 0.283
0.48 0.267
0.49 0.285
0.5 0.265
0.51 0.23
0.52 0.231
0.53 0.233
0.54 0.213
0.55 0.239
0.56 0.191
0.57 0.206
0.58 0.189
0.59 0.195
0.6 0.189
0.61 0.186
0.62 0.2
0.63 0.18
0.64 0.184
0.65 0.168
0.66 0.165
0.67 0.139
0.68 0.144
0.69 0.128
0.7 0.131
0.71 0.129
0.72 0.12
0.73 0.152
0.74 0.119
0.75 0.117
0.76 0.11
0.77 0.094
0.78 0.09
0.79 0.104
0.8 0.085
0.81 0.078
0.820000000000001 0.078
0.830000000000001 0.08
0.840000000000001 0.066
0.850000000000001 0.08
0.860000000000001 0.073
0.870000000000001 0.072
0.880000000000001 0.061
0.890000000000001 0.052
0.900000000000001 0.063
0.910000000000001 0.069
0.920000000000001 0.061
0.930000000000001 0.06
0.940000000000001 0.05
0.950000000000001 0.047
0.960000000000001 0.05
0.970000000000001 0.047
0.980000000000001 0.047
0.990000000000001 0.036
1 0.036
};
\end{axis}

\end{tikzpicture}


==> plot_data/unstable_pairs_dev_2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0166, ymax=1.02,
ytick style={color=black},
xlabel={norm-$\phi$},
ylabel={stable pair probability}
]
\addplot [semithick, color0]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0.001
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0.001
0.23 0.001
0.24 0.002
0.25 0
0.26 0
0.27 0.001
0.28 0.001
0.29 0
0.3 0.003
0.31 0.002
0.32 0
0.33 0.002
0.34 0.003
0.35 0.003
0.36 0
0.37 0.003
0.38 0.002
0.39 0.005
0.4 0.007
0.41 0.003
0.42 0.003
0.43 0.004
0.44 0.005
0.45 0.005
0.46 0.008
0.47 0.012
0.48 0.01
0.49 0.012
0.5 0.007
0.51 0.01
0.52 0.007
0.53 0.014
0.54 0.014
0.55 0.022
0.56 0.017
0.57 0.017
0.58 0.016
0.59 0.017
0.6 0.024
0.61 0.032
0.62 0.031
0.63 0.031
0.64 0.03
0.65 0.024
0.66 0.024
0.67 0.025
0.68 0.021
0.69 0.034
0.7 0.034
0.71 0.037
0.72 0.032
0.73 0.035
0.74 0.035
0.75 0.042
0.76 0.035
0.77 0.036
0.78 0.038
0.79 0.048
0.8 0.048
0.81 0.04
0.820000000000001 0.054
0.830000000000001 0.037
0.840000000000001 0.059
0.850000000000001 0.046
0.860000000000001 0.038
0.870000000000001 0.045
0.880000000000001 0.045
0.890000000000001 0.05
0.900000000000001 0.049
0.910000000000001 0.05
0.920000000000001 0.041
0.930000000000001 0.042
0.940000000000001 0.069
0.950000000000001 0.03
0.960000000000001 0.035
0.970000000000001 0.044
0.980000000000001 0.04
0.990000000000001 0.052
1 0.04
};
\addplot [semithick, color1]
table {%
0 0
0.01 0
0.02 0.008
0.03 0.014
0.04 0.024
0.05 0.031
0.06 0.037
0.07 0.061
0.08 0.061
0.09 0.073
0.1 0.077
0.11 0.108
0.12 0.105
0.13 0.108
0.14 0.114
0.15 0.124
0.16 0.126
0.17 0.125
0.18 0.122
0.19 0.109
0.2 0.117
0.21 0.127
0.22 0.101
0.23 0.125
0.24 0.115
0.25 0.117
0.26 0.103
0.27 0.113
0.28 0.105
0.29 0.122
0.3 0.099
0.31 0.091
0.32 0.098
0.33 0.088
0.34 0.063
0.35 0.079
0.36 0.092
0.37 0.071
0.38 0.081
0.39 0.083
0.4 0.06
0.41 0.067
0.42 0.058
0.43 0.066
0.44 0.062
0.45 0.078
0.46 0.049
0.47 0.054
0.48 0.043
0.49 0.044
0.5 0.053
0.51 0.041
0.52 0.055
0.53 0.035
0.54 0.039
0.55 0.042
0.56 0.033
0.57 0.036
0.58 0.036
0.59 0.029
0.6 0.032
0.61 0.042
0.62 0.033
0.63 0.026
0.64 0.036
0.65 0.026
0.66 0.036
0.67 0.034
0.68 0.032
0.69 0.034
0.7 0.033
0.71 0.024
0.72 0.025
0.73 0.028
0.74 0.025
0.75 0.044
0.76 0.029
0.77 0.031
0.78 0.037
0.79 0.036
0.8 0.042
0.81 0.029
0.820000000000001 0.038
0.830000000000001 0.033
0.840000000000001 0.046
0.850000000000001 0.024
0.860000000000001 0.027
0.870000000000001 0.039
0.880000000000001 0.039
0.890000000000001 0.043
0.900000000000001 0.038
0.910000000000001 0.037
0.920000000000001 0.039
0.930000000000001 0.047
0.940000000000001 0.023
0.950000000000001 0.043
0.960000000000001 0.043
0.970000000000001 0.032
0.980000000000001 0.031
0.990000000000001 0.036
1 0.044
};
\addplot [semithick, color2]
table {%
0 0
0.01 0.153
0.02 0.244
0.03 0.283
0.04 0.256
0.05 0.286
0.06 0.312
0.07 0.271
0.08 0.293
0.09 0.287
0.1 0.304
0.11 0.303
0.12 0.299
0.13 0.331
0.14 0.319
0.15 0.321
0.16 0.307
0.17 0.299
0.18 0.332
0.19 0.309
0.2 0.306
0.21 0.317
0.22 0.312
0.23 0.311
0.24 0.294
0.25 0.262
0.26 0.296
0.27 0.273
0.28 0.309
0.29 0.287
0.3 0.277
0.31 0.269
0.32 0.268
0.33 0.265
0.34 0.264
0.35 0.241
0.36 0.232
0.37 0.228
0.38 0.218
0.39 0.253
0.4 0.191
0.41 0.245
0.42 0.198
0.43 0.206
0.44 0.173
0.45 0.193
0.46 0.189
0.47 0.184
0.48 0.193
0.49 0.164
0.5 0.169
0.51 0.158
0.52 0.14
0.53 0.166
0.54 0.131
0.55 0.167
0.56 0.13
0.57 0.138
0.58 0.123
0.59 0.136
0.6 0.119
0.61 0.114
0.62 0.118
0.63 0.121
0.64 0.101
0.65 0.1
0.66 0.094
0.67 0.107
0.68 0.102
0.69 0.108
0.7 0.096
0.71 0.086
0.72 0.081
0.73 0.09
0.74 0.079
0.75 0.078
0.76 0.087
0.77 0.065
0.78 0.061
0.79 0.074
0.8 0.078
0.81 0.067
0.820000000000001 0.065
0.830000000000001 0.057
0.840000000000001 0.051
0.850000000000001 0.059
0.860000000000001 0.075
0.870000000000001 0.053
0.880000000000001 0.054
0.890000000000001 0.048
0.900000000000001 0.062
0.910000000000001 0.046
0.920000000000001 0.036
0.930000000000001 0.042
0.940000000000001 0.036
0.950000000000001 0.042
0.960000000000001 0.046
0.970000000000001 0.037
0.980000000000001 0.034
0.990000000000001 0.041
1 0.029
};
\end{axis}

\end{tikzpicture}

